Determination of $s$- and $p$-wave $I=1/2$ $K\pi$ scattering amplitudes in $N_{\mathrm{f}}=2+1$ lattice QCD

The elastic $I=1/2$, $s$- and $p$-wave kaon-pion scattering amplitudes are calculated using a single ensemble of anisotropic lattice QCD gauge field configurations with $N_{\mathrm{f}} = 2+1$ flavors of dynamical Wilson-clover fermions at $m_{\pi} = 230\mathrm{MeV}$. A large spatial extent of $L = 3.7\mathrm{fm}$ enables a good energy resolution while partial wave mixing due to the reduced symmetries of the finite volume is treated explicitly.The $p$-wave amplitude is well described by a Breit-Wigner shape with parameters $m_{K^{*}}/m_{\pi} = 3.808(18)$ and $g^{\mathrm{BW}}_{K^{*}K\pi} = 5.33(20)$ which are insensitive to the inclusion of $d$-wave mixing and variation of the $s$-wave parametrization. An effective range description of the near-threshold $s$-wave amplitude yields $m_{\pi}a_0 = -0.353(25)$.

==> figures/box_plot.tikz <==
\begin{tikzpicture}
%\draw[black] (0.0, 10.0) rectangle (13.5, 15.45);
\draw[black]  (0.0, 15.45) -- (0.0, 10.0) -- (13.5, 10.0);
\draw[black] (0.0, 10.0) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 10.0) {\scriptsize 3.0};
\draw[black] (0.0, 11.51) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 11.51) {\scriptsize 3.5};
\draw[black] (0.0, 13.03) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 13.03) {\scriptsize 4.0};
\draw[black] (0.0, 14.54) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 14.54) {\scriptsize 4.5};
\draw[black] (0.0, 10.3) -- +(0.05,0.);
\draw[black] (0.0, 10.61) -- +(0.05,0.);
\draw[black] (0.0, 10.91) -- +(0.05,0.);
\draw[black] (0.0, 11.21) -- +(0.05,0.);
\draw[black] (0.0, 11.51) -- +(0.05,0.);
\draw[black] (0.0, 11.82) -- +(0.05,0.);
\draw[black] (0.0, 12.12) -- +(0.05,0.);
\draw[black] (0.0, 12.42) -- +(0.05,0.);
\draw[black] (0.0, 12.73) -- +(0.05,0.);
\draw[black] (0.0, 13.03) -- +(0.05,0.);
\draw[black] (0.0, 13.33) -- +(0.05,0.);
\draw[black] (0.0, 13.63) -- +(0.05,0.);
\draw[black] (0.0, 13.94) -- +(0.05,0.);
\draw[black] (0.0, 14.24) -- +(0.05,0.);
\draw[black] (0.0, 14.54) -- +(0.05,0.);
\draw[black] (0.0, 14.84) -- +(0.05,0.);
\draw[black] (0.0, 15.15) -- +(0.05,0.);
\draw [anchor=east] (-0.4, 15.58) node[rotate=0]{$\frac{E^*}{m_\pi}$};
\node[anchor=east,rotate=45, color=black!50] at (-0.55, 10.37) {\scriptsize $K \pi$};
\draw[dash pattern=on 3pt off 1pt, color=black!50] (-0.55, 10.37) -- (13.5,10.37);
\node[anchor=east,rotate=45, color=black!50] at (-0.55, 13.4) {\scriptsize $K \pi \pi$};
\draw[dash pattern=on 3pt off 1pt, color=black!50] (-0.55, 13.4) -- (13.5,13.4);
\node[anchor=east,rotate=45, color=black!50] at (-0.55, 15.04) {\scriptsize $K \eta$};
\draw[dash pattern=on 3pt off 1pt, color=black!50] (-0.55, 15.04) -- (13.5,15.04);
\node[anchor=north] at (0.675, 10.0) {\scriptsize $A_{1g}(0)$};
\draw[black] (0.0405, 10.37) -- (1.31, 10.37);
\draw[black] (0.0405, 14.03) -- (1.31, 14.03);
\draw[black] (0.0405, 15.04) -- (1.31, 15.04);
\draw[preaction={fill, white}, rounded corners=1pt, ] (0.2025, 10.26) rectangle (1.148, 10.36);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (0.2025, 13.18) rectangle (1.148, 13.38);
\node[anchor=north] at (2.025, 10.0) {\scriptsize $T_{1u}(0)$};
\draw[black] (1.391, 14.03) -- (2.659, 14.03);
\draw[preaction={fill, white}, rounded corners=1pt, ] (1.552, 12.31) rectangle (2.498, 12.48);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (1.552, 14.12) rectangle (2.498, 14.29);
\node[anchor=north] at (3.375, 10.0) {\scriptsize $A_{1}(1)$};
\draw[black] (2.74, 10.82) -- (4.01, 10.82);
\draw[black] (2.74, 11.84) -- (4.01, 11.84);
\draw[black] (2.74, 14.5) -- (4.01, 14.5);
\draw[black] (2.74, 14.94) -- (4.01, 14.94);
\draw[black] (2.74, 15.18) -- (4.01, 15.18);
\draw[preaction={fill, white}, rounded corners=1pt, ] (2.902, 10.6) rectangle (3.848, 10.68);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (2.902, 11.59) rectangle (3.848, 11.7);
\draw[preaction={fill, white}, rounded corners=1pt, fill=black] (2.902, 12.52) rectangle (3.848, 12.67);
\draw[preaction={fill, white}, rounded corners=1pt, fill=purple] (2.902, 13.78) rectangle (3.848, 14.0);
\draw[preaction={fill, white}, rounded corners=1pt, fill=teal] (2.902, 14.65) rectangle (3.848, 14.83);
\node[anchor=north] at (4.725, 10.0) {\scriptsize $E(1)$};
\draw[black] (4.09, 14.5) -- (5.36, 14.5);
\draw[black] (4.09, 14.94) -- (5.36, 14.94);
\draw[preaction={fill, white}, rounded corners=1pt, ] (4.253, 12.47) rectangle (5.197, 12.62);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (4.253, 14.5) rectangle (5.197, 14.64);
\draw[preaction={fill, white}, rounded corners=1pt, fill=black] (4.253, 14.9) rectangle (5.197, 15.06);
\node[anchor=north] at (6.075, 10.0) {\scriptsize $A_1(2)$};
\draw[black] (5.441, 11.18) -- (6.71, 11.18);
\draw[black] (5.441, 12.48) -- (6.71, 12.48);
\draw[black] (5.441, 12.73) -- (6.71, 12.73);
\draw[black] (5.441, 14.89) -- (6.71, 14.89);
\draw[preaction={fill, white}, rounded corners=1pt, ] (5.603, 10.97) rectangle (6.547, 11.04);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (5.603, 12.07) rectangle (6.547, 12.21);
\draw[preaction={fill, white}, rounded corners=1pt, fill=black] (5.603, 12.31) rectangle (6.547, 12.42);
\draw[preaction={fill, white}, rounded corners=1pt, fill=purple] (5.603, 12.77) rectangle (6.547, 12.91);
\draw[preaction={fill, white}, rounded corners=1pt, fill=teal] (5.603, 14.7) rectangle (6.547, 14.87);
\draw[preaction={fill, white}, rounded corners=1pt, fill=blue] (5.603, 15.15) rectangle (6.547, 15.37);
\node[anchor=north] at (7.425, 10.0) {\scriptsize $B_1(2)$};
\draw[black] (6.79, 14.89) -- (8.059, 14.89);
\draw[preaction={fill, white}, rounded corners=1pt, ] (6.953, 12.33) rectangle (7.897, 12.48);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (6.953, 14.82) rectangle (7.897, 14.97);
\node[anchor=north] at (8.775, 10.0) {\scriptsize $B_2(2)$};
\draw[black] (8.141, 12.48) -- (9.41, 12.48);
\draw[preaction={fill, white}, rounded corners=1pt, ] (8.303, 12.0) rectangle (9.248, 12.11);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (8.303, 12.95) rectangle (9.248, 13.1);
\draw[preaction={fill, white}, rounded corners=1pt, fill=black] (8.303, 15.26) rectangle (9.248, 15.43);
\node[anchor=north] at (10.12, 10.0) {\scriptsize $A_1(3)$};
\draw[black] (9.491, 11.47) -- (10.76, 11.47);
\draw[black] (9.491, 13.01) -- (10.76, 13.01);
\draw[black] (9.491, 13.49) -- (10.76, 13.49);
\draw[black] (9.491, 13.5) -- (10.76, 13.5);
\draw[preaction={fill, white}, rounded corners=1pt, ] (9.653, 11.19) rectangle (10.6, 11.31);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (9.653, 12.3) rectangle (10.6, 12.52);
\draw[preaction={fill, white}, rounded corners=1pt, fill=black] (9.653, 12.62) rectangle (10.6, 12.8);
\draw[preaction={fill, white}, rounded corners=1pt, fill=purple] (9.603, 13.25) rectangle (10.55, 13.41);
\draw[preaction={fill, white}, rounded corners=1pt, fill=teal] (9.73, 13.39) rectangle (10.65, 13.61);
\node[anchor=north] at (11.48, 10.0) {\scriptsize $E(3)$};
\draw[black] (10.84, 13.01) -- (12.11, 13.01);
\draw[black] (10.84, 13.5) -- (12.11, 13.5);
\draw[preaction={fill, white}, rounded corners=1pt, ] (11.0, 12.19) rectangle (11.95, 12.35);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (11.0, 13.13) rectangle (11.95, 13.26);
\draw[preaction={fill, white}, rounded corners=1pt, fill=black] (11.0, 13.47) rectangle (11.95, 13.64);
\node[anchor=north] at (12.83, 10.0) {\scriptsize $A_1(4)$};
\draw[black] (12.19, 10.69) -- (13.46, 10.69);
\draw[black] (12.19, 11.74) -- (13.46, 11.74);
\draw[black] (12.19, 14.05) -- (13.46, 14.05);
\draw[black] (12.19, 14.13) -- (13.46, 14.13);
\draw[black] (12.19, 14.63) -- (13.46, 14.63);
\draw[preaction={fill, white}, rounded corners=1pt, ] (12.35, 10.49) rectangle (13.3, 10.6);
\draw[preaction={fill, white}, rounded corners=1pt, fill=gray] (12.35, 11.39) rectangle (13.3, 11.54);
\draw[preaction={fill, white}, rounded corners=1pt, fill=black] (12.35, 12.0) rectangle (13.3, 12.44);
\draw[preaction={fill, white}, rounded corners=1pt, fill=purple] (12.3, 13.41) rectangle (13.25, 13.81);
\draw[preaction={fill, white}, rounded corners=1pt, fill=teal] (12.4, 13.59) rectangle (13.35, 13.97);
\node[anchor=north,rotate=90,inner sep=1pt] (c0o0) at (0.0, 8.928571428571429) {\tiny $K_\textrm{SS0}(0)$};
\draw[black] (c0o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c0o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.0924867885376,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0924867885376,0.0) -- cycle;
\draw[fill=gray] ($(c0o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.506854748516,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.506854748516,0.0) -- cycle;
\draw[fill=black] ($(c0o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.545972896793,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.545972896793,0.0) -- cycle;
\draw[fill=purple] ($(c0o0.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.49667282308,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.49667282308,0.0) -- cycle;
\draw[fill=teal] ($(c0o0.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c0o1) at (0.0, 7.785714285714286) {\tiny $K(0)\pi(0) \vphantom{K_\textrm{SS0}(0)}$};
\draw[black] (c0o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c0o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c0o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c0o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c0o1.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c0o1.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c0o2) at (0.0, 6.642857142857143) {\tiny $K(1)\pi(1) \vphantom{K_\textrm{SS0}(0)}$};
\draw[black] (c0o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c0o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c0o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c0o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.335707856422,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.335707856422,0.0) -- cycle;
\draw[fill=purple] ($(c0o2.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.0533107597985,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0533107597985,0.0) -- cycle;
\draw[fill=teal] ($(c0o2.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.087291405382,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.087291405382,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c0o3) at (0.0, 5.5) {\tiny $K(2)\pi(2) \vphantom{K_\textrm{SS0}(0)}$};
\draw[black] (c0o3.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c0o3.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c0o3.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c0o3.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.592856913137,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.592856913137,0.0) -- cycle;
\draw[fill=purple] ($(c0o3.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=teal] ($(c0o3.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.350521284035,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.350521284035,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c0o4) at (0.0, 4.357142857142858) {\tiny $K(3)\pi(3) \vphantom{K_\textrm{SS0}(0)}$};
\draw[black] (c0o4.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c0o4.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c0o4.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c0o4.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c0o4.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.273722453986,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.273722453986,0.0) -- cycle;
\draw[fill=teal] ($(c0o4.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c1o0) at (1.35, 8.928571428571429) {\tiny $K_\textrm{SS1}(0)$};
\draw[black] (c1o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c1o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c1o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.124264251107,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.124264251107,0.0) -- cycle;
\draw[fill=black] ($(c1o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0523190411347,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0523190411347,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c1o1) at (1.35, 7.785714285714286) {\tiny $K(1)\pi(1)$};
\draw[black] (c1o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c1o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.12774851532,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.12774851532,0.0) -- cycle;
\draw[fill=gray] ($(c1o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c1o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c1o2) at (1.35, 6.642857142857143) {\tiny $K(2)\pi(2)$};
\draw[black] (c1o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c1o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.0478835890675,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0478835890675,0.0) -- cycle;
\draw[fill=gray] ($(c1o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c1o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c2o0) at (2.7, 8.928571428571429) {\tiny $K_\textrm{SS0}(1)$};
\draw[black] (c2o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c2o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.0329903217513,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0329903217513,0.0) -- cycle;
\draw[fill=gray] ($(c2o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.0720045222093,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0720045222093,0.0) -- cycle;
\draw[fill=black] ($(c2o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0440995925691,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0440995925691,0.0) -- cycle;
\draw[fill=purple] ($(c2o0.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.236862744558,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.236862744558,0.0) -- cycle;
\draw[fill=teal] ($(c2o0.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c2o0.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c2o1) at (2.7, 7.785714285714286) {\tiny $K_\textrm{SS2}(1)$};
\draw[black] (c2o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c2o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c2o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.0682261040297,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0682261040297,0.0) -- cycle;
\draw[fill=black] ($(c2o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=purple] ($(c2o1.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c2o1.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.0443187573724,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0443187573724,0.0) -- cycle;
\draw[fill=blue] ($(c2o1.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c2o2) at (2.7, 6.642857142857143) {\tiny $K(0)\pi(1)$};
\draw[black] (c2o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c2o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c2o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c2o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.06289253475,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.06289253475,0.0) -- cycle;
\draw[fill=purple] ($(c2o2.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c2o2.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c2o2.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c2o3) at (2.7, 5.5) {\tiny $K(1)\pi(0)$};
\draw[black] (c2o3.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c2o3.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c2o3.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c2o3.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c2o3.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c2o3.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c2o3.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c2o4) at (2.7, 4.357142857142858) {\tiny $K(1)\pi(2)$};
\draw[black] (c2o4.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c2o4.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c2o4.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c2o4.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0404369860457,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0404369860457,0.0) -- cycle;
\draw[fill=purple] ($(c2o4.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.196052078339,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.196052078339,0.0) -- cycle;
\draw[fill=teal] ($(c2o4.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=blue] ($(c2o4.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.329231036002,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.329231036002,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c2o5) at (2.7, 3.2142857142857144) {\tiny $K(2)\pi(1)$};
\draw[black] (c2o5.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c2o5.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c2o5.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c2o5.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0412772061819,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0412772061819,0.0) -- cycle;
\draw[fill=purple] ($(c2o5.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=teal] ($(c2o5.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.46345021728,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.46345021728,0.0) -- cycle;
\draw[fill=blue] ($(c2o5.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.255358598877,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.255358598877,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c3o0) at (4.050000000000001, 8.928571428571429) {\tiny $K_\textrm{SS2}(1)$};
\draw[black] (c3o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c3o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c3o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.0351948174269,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0351948174269,0.0) -- cycle;
\draw[fill=black] ($(c3o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0535371029824,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0535371029824,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c3o1) at (4.050000000000001, 7.785714285714286) {\tiny $K(1)\pi(2)$};
\draw[black] (c3o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c3o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.0399385735853,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0399385735853,0.0) -- cycle;
\draw[fill=gray] ($(c3o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.0723080628843,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0723080628843,0.0) -- cycle;
\draw[fill=black] ($(c3o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c3o2) at (4.050000000000001, 6.642857142857143) {\tiny $K(2)\pi(1)$};
\draw[black] (c3o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c3o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.068774141538,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.068774141538,0.0) -- cycle;
\draw[fill=gray] ($(c3o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c3o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.043340145607,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.043340145607,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c4o0) at (5.4, 8.928571428571429) {\tiny $K_\textrm{SS3}(2)$};
\draw[black] (c4o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c4o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.050095903485,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.050095903485,0.0) -- cycle;
\draw[fill=gray] ($(c4o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c4o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0561627518588,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0561627518588,0.0) -- cycle;
\draw[fill=purple] ($(c4o0.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.41383302752,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.41383302752,0.0) -- cycle;
\draw[fill=teal] ($(c4o0.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c4o0.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] ($(c4o0.south) + (0.,0.359183673469)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c4o1) at (5.4, 7.785714285714286) {\tiny $K(0)\pi(2)$};
\draw[black] (c4o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c4o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c4o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.329389727025,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.329389727025,0.0) -- cycle;
\draw[fill=black] ($(c4o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0629172375242,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0629172375242,0.0) -- cycle;
\draw[fill=purple] ($(c4o1.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=teal] ($(c4o1.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c4o1.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] ($(c4o1.south) + (0.,0.359183673469)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c4o2) at (5.4, 6.642857142857143) {\tiny $K(1)\pi(1)$};
\draw[black] (c4o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c4o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c4o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.074786061639,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.074786061639,0.0) -- cycle;
\draw[fill=black] ($(c4o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=purple] ($(c4o2.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c4o2.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c4o2.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] ($(c4o2.south) + (0.,0.359183673469)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c4o3) at (5.4, 5.5) {\tiny $K(2)\pi(0)$};
\draw[black] (c4o3.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c4o3.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c4o3.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c4o3.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c4o3.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c4o3.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c4o3.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] ($(c4o3.south) + (0.,0.359183673469)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c4o4) at (5.4, 4.357142857142858) {\tiny $K(1)\pi(3)$};
\draw[black] (c4o4.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c4o4.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c4o4.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c4o4.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c4o4.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c4o4.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c4o4.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.108941685228,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.108941685228,0.0) -- cycle;
\draw[fill=lightgray] ($(c4o4.south) + (0.,0.359183673469)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c4o5) at (5.4, 3.2142857142857144) {\tiny $K(2)\pi(2)$};
\draw[black] (c4o5.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c4o5.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c4o5.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c4o5.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c4o5.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c4o5.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c4o5.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=lightgray] ($(c4o5.south) + (0.,0.359183673469)$) {[rounded corners=1pt] -- ++(0.119290393352,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.119290393352,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c4o6) at (5.4, 2.071428571428572) {\tiny $K(3)\pi(1)$};
\draw[black] (c4o6.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c4o6.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c4o6.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c4o6.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c4o6.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c4o6.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=blue] ($(c4o6.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] ($(c4o6.south) + (0.,0.359183673469)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c5o0) at (6.75, 8.928571428571429) {\tiny $K_\textrm{SS1}(2)$};
\draw[black] (c5o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c5o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c5o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c5o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c5o0.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.0552149690331,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0552149690331,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c5o1) at (6.75, 7.785714285714286) {\tiny $K(1)\pi(3)$};
\draw[black] (c5o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c5o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c5o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.0332591270513,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0332591270513,0.0) -- cycle;
\draw[fill=black] ($(c5o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.410651221016,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.410651221016,0.0) -- cycle;
\draw[fill=purple] ($(c5o1.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c5o2) at (6.75, 6.642857142857143) {\tiny $K(2)\pi(2)$};
\draw[black] (c5o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c5o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.0625783271505,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0625783271505,0.0) -- cycle;
\draw[fill=gray] ($(c5o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.0336061286794,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0336061286794,0.0) -- cycle;
\draw[fill=black] ($(c5o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=purple] ($(c5o2.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.306620794321,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.306620794321,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c5o3) at (6.75, 5.5) {\tiny $K(3)\pi(1)$};
\draw[black] (c5o3.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c5o3.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.0452446960673,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0452446960673,0.0) -- cycle;
\draw[fill=gray] ($(c5o3.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c5o3.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c5o3.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c6o0) at (8.100000000000001, 8.928571428571429) {\tiny $K_\textrm{SS3}(2)$};
\draw[black] (c6o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c6o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.483690766926,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.483690766926,0.0) -- cycle;
\draw[fill=gray] ($(c6o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c6o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0301361752851,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0301361752851,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c6o1) at (8.100000000000001, 7.785714285714286) {\tiny $K(1)\pi(1)$};
\draw[black] (c6o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c6o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c6o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.468104868992,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.468104868992,0.0) -- cycle;
\draw[fill=black] ($(c6o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c6o2) at (8.100000000000001, 6.642857142857143) {\tiny $K(2)\pi(2)$};
\draw[black] (c6o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c6o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c6o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c6o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c7o0) at (9.450000000000001, 8.928571428571429) {\tiny $K_\textrm{SS3}(3)$};
\draw[black] (c7o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c7o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.0690285587839,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0690285587839,0.0) -- cycle;
\draw[fill=gray] ($(c7o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c7o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c7o0.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c7o0.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.124889213727,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.124889213727,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c7o1) at (9.450000000000001, 7.785714285714286) {\tiny $K(0)\pi(3)$};
\draw[black] (c7o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c7o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c7o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.138068350048,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.138068350048,0.0) -- cycle;
\draw[fill=black] ($(c7o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c7o1.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=teal] ($(c7o1.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.544167611701,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.544167611701,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c7o2) at (9.450000000000001, 6.642857142857143) {\tiny $K(3)\pi(0)$};
\draw[black] (c7o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c7o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c7o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.0500112371632,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0500112371632,0.0) -- cycle;
\draw[fill=black] ($(c7o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c7o2.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c7o2.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c7o3) at (9.450000000000001, 5.5) {\tiny $K(1)\pi(2)$};
\draw[black] (c7o3.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c7o3.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c7o3.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.0723191381996,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0723191381996,0.0) -- cycle;
\draw[fill=black] ($(c7o3.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c7o3.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=teal] ($(c7o3.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.715672972172,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.715672972172,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c7o4) at (9.450000000000001, 4.357142857142858) {\tiny $K(2)\pi(1)$};
\draw[black] (c7o4.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c7o4.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c7o4.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c7o4.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=purple] ($(c7o4.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c7o4.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c8o0) at (10.8, 8.928571428571429) {\tiny $K_\textrm{SS1}(3)$};
\draw[black] (c8o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c8o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c8o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.146942605735,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.146942605735,0.0) -- cycle;
\draw[fill=black] ($(c8o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.140715252294,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.140715252294,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c8o1) at (10.8, 7.785714285714286) {\tiny $K(1)\pi(2)$};
\draw[black] (c8o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c8o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.0573713701373,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0573713701373,0.0) -- cycle;
\draw[fill=gray] ($(c8o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.148085792647,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.148085792647,0.0) -- cycle;
\draw[fill=black] ($(c8o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c8o2) at (10.8, 6.642857142857143) {\tiny $K(2)\pi(1)$};
\draw[black] (c8o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c8o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.251620437727,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.251620437727,0.0) -- cycle;
\draw[fill=gray] ($(c8o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c8o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0553119810023,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0553119810023,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c9o0) at (12.15, 8.928571428571429) {\tiny $K_\textrm{SS0}(4)$};
\draw[black] (c9o0.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c9o0.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.0412005175388,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0412005175388,0.0) -- cycle;
\draw[fill=gray] ($(c9o0.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c9o0.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.383607862,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.383607862,0.0) -- cycle;
\draw[fill=purple] ($(c9o0.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.0375320968812,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0375320968812,0.0) -- cycle;
\draw[fill=teal] ($(c9o0.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c9o0.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c9o1) at (12.15, 7.785714285714286) {\tiny $K_\textrm{SS2}(4)$};
\draw[black] (c9o1.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c9o1.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c9o1.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.117857960357,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.117857960357,0.0) -- cycle;
\draw[fill=black] ($(c9o1.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=purple] ($(c9o1.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.0695703807229,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0695703807229,0.0) -- cycle;
\draw[fill=teal] ($(c9o1.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c9o1.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c9o2) at (12.15, 6.642857142857143) {\tiny $K(1)\pi(1)$};
\draw[black] (c9o2.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c9o2.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=gray] ($(c9o2.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c9o2.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=purple] ($(c9o2.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c9o2.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c9o2.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c9o3) at (12.15, 5.5) {\tiny $K(0)\pi(4)$};
\draw[black] (c9o3.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c9o3.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c9o3.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c9o3.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0645819056441,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0645819056441,0.0) -- cycle;
\draw[fill=purple] ($(c9o3.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.208210305892,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.208210305892,0.0) -- cycle;
\draw[fill=teal] ($(c9o3.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=blue] ($(c9o3.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.0798079739522,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0798079739522,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c9o4) at (12.15, 4.357142857142858) {\tiny $K(2)\pi(2)$};
\draw[black] (c9o4.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c9o4.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c9o4.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=black] ($(c9o4.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.0350911484433,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.0350911484433,0.0) -- cycle;
\draw[fill=purple] ($(c9o4.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=teal] ($(c9o4.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.324906014777,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.324906014777,0.0) -- cycle;
\draw[fill=blue] ($(c9o4.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.280945277842,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.280945277842,0.0) -- cycle;
\node[anchor=north,rotate=90,inner sep=1pt] (c9o5) at (12.15, 3.2142857142857144) {\tiny $K(4)\pi(0)$};
\draw[black] (c9o5.south) -- +(0.,0.457142857143) -- +(0.,-0.457142857143);
\draw[] ($(c9o5.south) + (0.,-0.424489795918)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=gray] ($(c9o5.south) + (0.,-0.29387755102)$) {[rounded corners=1pt] -- ++(0.7425,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.7425,0.0) -- cycle;
\draw[fill=black] ($(c9o5.south) + (0.,-0.163265306122)$) {[rounded corners=1pt] -- ++(0.061566107125,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.061566107125,0.0) -- cycle;
\draw[fill=purple] ($(c9o5.south) + (0.,-0.0326530612245)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=teal] ($(c9o5.south) + (0.,0.0979591836735)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=blue] ($(c9o5.south) + (0.,0.228571428571)$) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.065306122449)} -- ++(-0.03,0.0) -- cycle;
\end{tikzpicture}


==> figures/ell0plot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.0, 2.0)--(0.0, 2.0)--(0.0, 6.0);
\draw[black] (0.4865, 2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.4865, 2.0) {\footnotesize $1.0$};
\draw[black] (3.189, 2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.189, 2.0) {\footnotesize $1.5$};
\draw[black] (5.892, 2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.892, 2.0) {\footnotesize $2.0$};
\draw[black] (0.0, 2.0) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.0) {\footnotesize$0$};
\draw[black] (0.0, 3.143) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.143) {\footnotesize$1$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.143) -- +(5.9,0.);
\draw[black] (0.0, 4.286) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.286) {\footnotesize$2$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.286) -- +(5.9,0.);
\draw[black] (0.0, 5.429) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.429) {\footnotesize$3$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.429) -- +(5.9,0.);
\draw[black] (3.189, 2.0) -- +(0.,0.05);
\draw[black] (1.027, 2.0) -- +(0.,0.05);
\draw[black] (3.73, 2.0) -- +(0.,0.05);
\draw[black] (4.27, 2.0) -- +(0.,0.05);
\draw[black] (1.568, 2.0) -- +(0.,0.05);
\draw[black] (4.811, 2.0) -- +(0.,0.05);
\draw[black] (5.351, 2.0) -- +(0.,0.05);
\draw[black] (2.108, 2.0) -- +(0.,0.05);
\draw[black] (2.649, 2.0) -- +(0.,0.05);
\draw[black] (0.0, 2.286) -- +(0.05,0.);
\draw[black] (0.0, 2.571) -- +(0.05,0.);
\draw[black] (0.0, 2.857) -- +(0.05,0.);
\draw[black] (0.0, 3.143) -- +(0.05,0.);
\draw[black] (0.0, 3.429) -- +(0.05,0.);
\draw[black] (0.0, 3.714) -- +(0.05,0.);
\draw[black] (0.0, 4.0) -- +(0.05,0.);
\draw[black] (0.0, 4.286) -- +(0.05,0.);
\draw[black] (0.0, 4.571) -- +(0.05,0.);
\draw[black] (0.0, 4.857) -- +(0.05,0.);
\draw[black] (0.0, 5.143) -- +(0.05,0.);
\draw[black] (0.0, 5.429) -- +(0.05,0.);
\draw[black] (0.0, 5.714) -- +(0.05,0.);
\draw[black] (0.0, 6.0) -- +(0.05,0.);
\draw [anchor=north] (6.18, 1.7) node[rotate=0]{\footnotesize $\tilde{E}$};
\draw [anchor=south] (-0.4, 4.8) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right ) \cot \delta_0$};
\draw[black] (6.0, 6.2)--(0.0, 6.2)--(0.0, 10.2);
\draw[black] (0.4865, 6.2) -- +(0.,0.1);
%\node[anchor=north, inner sep=0.2em] at (0.4865, 6.2) {\footnotesize $1.0$};
\draw[black] (3.189, 6.2) -- +(0.,0.1);
%\node[anchor=north, inner sep=0.2em] at (3.189, 6.2) {\footnotesize $1.5$};
\draw[black] (5.892, 6.2) -- +(0.,0.1);
%\node[anchor=north, inner sep=0.2em] at (5.892, 6.2) {\footnotesize $2.0$};
\draw[black] (0.0, 6.2) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.2) {\footnotesize$0$};
\draw[black] (0.0, 7.533) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 7.533) {\footnotesize$20$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 7.533) -- +(5.9,0.);
\draw[black] (0.0, 8.867) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 8.867) {\footnotesize$40$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 8.867) -- +(5.9,0.);
\draw[black] (0.0, 10.2) -- +(0.1,0.);
\node[anchor=north east, inner sep=0.2em] at (0.0, 10.2) {\footnotesize$60$};
\draw[black] (3.189, 6.2) -- +(0.,0.05);
\draw[black] (1.027, 6.2) -- +(0.,0.05);
\draw[black] (3.73, 6.2) -- +(0.,0.05);
\draw[black] (4.27, 6.2) -- +(0.,0.05);
\draw[black] (1.568, 6.2) -- +(0.,0.05);
\draw[black] (4.811, 6.2) -- +(0.,0.05);
\draw[black] (5.351, 6.2) -- +(0.,0.05);
\draw[black] (2.108, 6.2) -- +(0.,0.05);
\draw[black] (2.649, 6.2) -- +(0.,0.05);
\draw[black] (0.0, 6.533) -- +(0.05,0.);
\draw[black] (0.0, 6.867) -- +(0.05,0.);
\draw[black] (0.0, 7.2) -- +(0.05,0.);
\draw[black] (0.0, 7.533) -- +(0.05,0.);
\draw[black] (0.0, 7.867) -- +(0.05,0.);
\draw[black] (0.0, 8.2) -- +(0.05,0.);
\draw[black] (0.0, 8.533) -- +(0.05,0.);
\draw[black] (0.0, 8.867) -- +(0.05,0.);
\draw[black] (0.0, 9.2) -- +(0.05,0.);
\draw[black] (0.0, 9.533) -- +(0.05,0.);
\draw[black] (0.0, 9.867) -- +(0.05,0.);
\draw [anchor=south] (-0.4, 9.0) node[rotate=90]{\footnotesize $\delta_0 / ^\circ\vphantom{q_\cm/ m_\pi \big ) \cot \delta_0}$};
\fill[fill=black!50, fill opacity=0.2] (0.0, 5.107)--(0.02961, 5.105)--(0.05921, 5.103)--(0.08882, 5.1)--(0.1184, 5.097)--(0.148, 5.093)--(0.1776, 5.09)--(0.2073, 5.086)--(0.2369, 5.082)--(0.2665, 5.079)--(0.2961, 5.076)--(0.3257, 5.074)--(0.3553, 5.071)--(0.3849, 5.067)--(0.4145, 5.064)--(0.4441, 5.06)--(0.4737, 5.056)--(0.5033, 5.051)--(0.5329, 5.047)--(0.5625, 5.043)--(0.5921, 5.04)--(0.6218, 5.036)--(0.6514, 5.033)--(0.681, 5.03)--(0.7106, 5.026)--(0.7402, 5.02)--(0.7698, 5.015)--(0.7994, 5.011)--(0.829, 5.007)--(0.8586, 5.003)--(0.8882, 4.998)--(0.9178, 4.992)--(0.9474, 4.986)--(0.977, 4.982)--(1.007, 4.978)--(1.036, 4.973)--(1.066, 4.969)--(1.095, 4.964)--(1.125, 4.959)--(1.155, 4.955)--(1.184, 4.952)--(1.214, 4.946)--(1.244, 4.942)--(1.273, 4.939)--(1.303, 4.933)--(1.332, 4.929)--(1.362, 4.924)--(1.392, 4.918)--(1.421, 4.911)--(1.451, 4.905)--(1.48, 4.898)--(1.51, 4.892)--(1.54, 4.887)--(1.569, 4.882)--(1.599, 4.877)--(1.628, 4.872)--(1.658, 4.867)--(1.688, 4.862)--(1.717, 4.856)--(1.747, 4.849)--(1.776, 4.844)--(1.806, 4.839)--(1.836, 4.834)--(1.865, 4.828)--(1.895, 4.822)--(1.924, 4.816)--(1.954, 4.809)--(1.984, 4.801)--(2.013, 4.795)--(2.043, 4.79)--(2.073, 4.784)--(2.102, 4.777)--(2.132, 4.771)--(2.161, 4.763)--(2.191, 4.755)--(2.221, 4.747)--(2.25, 4.739)--(2.28, 4.734)--(2.309, 4.728)--(2.339, 4.722)--(2.369, 4.716)--(2.398, 4.709)--(2.428, 4.702)--(2.457, 4.695)--(2.487, 4.689)--(2.517, 4.683)--(2.546, 4.674)--(2.576, 4.666)--(2.605, 4.659)--(2.635, 4.651)--(2.665, 4.644)--(2.694, 4.636)--(2.724, 4.629)--(2.753, 4.623)--(2.783, 4.615)--(2.813, 4.605)--(2.842, 4.598)--(2.872, 4.59)--(2.902, 4.582)--(2.931, 4.574)--(2.961, 4.566)--(2.99, 4.558)--(3.02, 4.549)--(3.05, 4.541)--(3.079, 4.535)--(3.109, 4.526)--(3.138, 4.517)--(3.168, 4.507)--(3.198, 4.498)--(3.227, 4.49)--(3.257, 4.481)--(3.286, 4.473)--(3.316, 4.464)--(3.346, 4.457)--(3.375, 4.447)--(3.405, 4.439)--(3.434, 4.43)--(3.464, 4.421)--(3.494, 4.412)--(3.523, 4.402)--(3.553, 4.393)--(3.583, 4.385)--(3.612, 4.375)--(3.642, 4.366)--(3.671, 4.355)--(3.701, 4.345)--(3.731, 4.334)--(3.76, 4.325)--(3.79, 4.315)--(3.819, 4.305)--(3.849, 4.294)--(3.879, 4.283)--(3.908, 4.272)--(3.938, 4.26)--(3.967, 4.252)--(3.997, 4.243)--(4.027, 4.229)--(4.056, 4.218)--(4.086, 4.206)--(4.115, 4.196)--(4.145, 4.184)--(4.175, 4.173)--(4.204, 4.162)--(4.234, 4.151)--(4.263, 4.138)--(4.293, 4.125)--(4.323, 4.113)--(4.352, 4.101)--(4.382, 4.088)--(4.412, 4.077)--(4.441, 4.064)--(4.471, 4.053)--(4.5, 4.041)--(4.53, 4.029)--(4.56, 4.017)--(4.589, 4.006)--(4.619, 3.994)--(4.648, 3.981)--(4.678, 3.968)--(4.708, 3.956)--(4.737, 3.945)--(4.767, 3.932)--(4.796, 3.919)--(4.826, 3.906)--(4.856, 3.892)--(4.885, 3.878)--(4.915, 3.863)--(4.944, 3.849)--(4.974, 3.835)--(5.004, 3.821)--(5.033, 3.807)--(5.063, 3.793)--(5.092, 3.777)--(5.122, 3.763)--(5.152, 3.749)--(5.181, 3.735)--(5.211, 3.72)--(5.241, 3.706)--(5.27, 3.692)--(5.3, 3.675)--(5.329, 3.661)--(5.359, 3.647)--(5.389, 3.634)--(5.418, 3.618)--(5.448, 3.601)--(5.477, 3.586)--(5.507, 3.572)--(5.537, 3.556)--(5.566, 3.539)--(5.596, 3.522)--(5.625, 3.507)--(5.655, 3.492)--(5.685, 3.477)--(5.714, 3.462)--(5.744, 3.444)--(5.773, 3.428)--(5.803, 3.409)--(5.833, 3.393)--(5.862, 3.377)--(5.892, 3.361)--(5.892, 3.771)--(5.862, 3.785)--(5.833, 3.798)--(5.803, 3.811)--(5.773, 3.825)--(5.744, 3.836)--(5.714, 3.848)--(5.685, 3.864)--(5.655, 3.876)--(5.625, 3.888)--(5.596, 3.901)--(5.566, 3.911)--(5.537, 3.925)--(5.507, 3.937)--(5.477, 3.949)--(5.448, 3.963)--(5.418, 3.976)--(5.389, 3.986)--(5.359, 3.998)--(5.329, 4.013)--(5.3, 4.023)--(5.27, 4.036)--(5.241, 4.049)--(5.211, 4.06)--(5.181, 4.073)--(5.152, 4.085)--(5.122, 4.098)--(5.092, 4.11)--(5.063, 4.122)--(5.033, 4.135)--(5.004, 4.147)--(4.974, 4.16)--(4.944, 4.172)--(4.915, 4.183)--(4.885, 4.198)--(4.856, 4.211)--(4.826, 4.221)--(4.796, 4.234)--(4.767, 4.244)--(4.737, 4.255)--(4.708, 4.27)--(4.678, 4.282)--(4.648, 4.295)--(4.619, 4.306)--(4.589, 4.316)--(4.56, 4.328)--(4.53, 4.339)--(4.5, 4.348)--(4.471, 4.357)--(4.441, 4.371)--(4.412, 4.382)--(4.382, 4.392)--(4.352, 4.402)--(4.323, 4.415)--(4.293, 4.426)--(4.263, 4.438)--(4.234, 4.449)--(4.204, 4.461)--(4.175, 4.473)--(4.145, 4.486)--(4.115, 4.5)--(4.086, 4.51)--(4.056, 4.523)--(4.027, 4.535)--(3.997, 4.546)--(3.967, 4.557)--(3.938, 4.569)--(3.908, 4.58)--(3.879, 4.592)--(3.849, 4.603)--(3.819, 4.615)--(3.79, 4.627)--(3.76, 4.639)--(3.731, 4.649)--(3.701, 4.662)--(3.671, 4.672)--(3.642, 4.682)--(3.612, 4.693)--(3.583, 4.703)--(3.553, 4.711)--(3.523, 4.72)--(3.494, 4.731)--(3.464, 4.741)--(3.434, 4.752)--(3.405, 4.763)--(3.375, 4.772)--(3.346, 4.783)--(3.316, 4.793)--(3.286, 4.802)--(3.257, 4.815)--(3.227, 4.825)--(3.198, 4.834)--(3.168, 4.843)--(3.138, 4.852)--(3.109, 4.861)--(3.079, 4.871)--(3.05, 4.881)--(3.02, 4.893)--(2.99, 4.903)--(2.961, 4.914)--(2.931, 4.922)--(2.902, 4.932)--(2.872, 4.942)--(2.842, 4.95)--(2.813, 4.957)--(2.783, 4.968)--(2.753, 4.975)--(2.724, 4.986)--(2.694, 4.996)--(2.665, 5.007)--(2.635, 5.017)--(2.605, 5.026)--(2.576, 5.036)--(2.546, 5.046)--(2.517, 5.055)--(2.487, 5.063)--(2.457, 5.072)--(2.428, 5.081)--(2.398, 5.089)--(2.369, 5.097)--(2.339, 5.105)--(2.309, 5.113)--(2.28, 5.121)--(2.25, 5.129)--(2.221, 5.136)--(2.191, 5.145)--(2.161, 5.153)--(2.132, 5.161)--(2.102, 5.169)--(2.073, 5.176)--(2.043, 5.185)--(2.013, 5.191)--(1.984, 5.197)--(1.954, 5.202)--(1.924, 5.21)--(1.895, 5.219)--(1.865, 5.227)--(1.836, 5.235)--(1.806, 5.244)--(1.776, 5.253)--(1.747, 5.261)--(1.717, 5.268)--(1.688, 5.275)--(1.658, 5.281)--(1.628, 5.288)--(1.599, 5.294)--(1.569, 5.3)--(1.54, 5.306)--(1.51, 5.311)--(1.48, 5.318)--(1.451, 5.325)--(1.421, 5.332)--(1.392, 5.338)--(1.362, 5.346)--(1.332, 5.352)--(1.303, 5.358)--(1.273, 5.365)--(1.244, 5.371)--(1.214, 5.377)--(1.184, 5.382)--(1.155, 5.388)--(1.125, 5.394)--(1.095, 5.401)--(1.066, 5.407)--(1.036, 5.413)--(1.007, 5.419)--(0.977, 5.425)--(0.9474, 5.432)--(0.9178, 5.439)--(0.8882, 5.444)--(0.8586, 5.449)--(0.829, 5.456)--(0.7994, 5.462)--(0.7698, 5.467)--(0.7402, 5.471)--(0.7106, 5.476)--(0.681, 5.482)--(0.6514, 5.487)--(0.6218, 5.493)--(0.5921, 5.499)--(0.5625, 5.503)--(0.5329, 5.509)--(0.5033, 5.515)--(0.4737, 5.52)--(0.4441, 5.525)--(0.4145, 5.529)--(0.3849, 5.533)--(0.3553, 5.538)--(0.3257, 5.542)--(0.2961, 5.546)--(0.2665, 5.551)--(0.2369, 5.556)--(0.2073, 5.562)--(0.1776, 5.566)--(0.148, 5.571)--(0.1184, 5.574)--(0.08882, 5.578)--(0.05921, 5.582)--(0.02961, 5.586)--(0.0, 5.59);
\draw[color=black] (0.0, 5.303) -- (0.02961, 5.3) -- (0.05921, 5.297) -- (0.08882, 5.293) -- (0.1184, 5.29) -- (0.148, 5.287) -- (0.1776, 5.283) -- (0.2073, 5.279) -- (0.2369, 5.276) -- (0.2665, 5.272) -- (0.2961, 5.268) -- (0.3257, 5.265) -- (0.3553, 5.261) -- (0.3849, 5.257) -- (0.4145, 5.253) -- (0.4441, 5.249) -- (0.4737, 5.245) -- (0.5033, 5.241) -- (0.5329, 5.237) -- (0.5625, 5.233) -- (0.5921, 5.228) -- (0.6218, 5.224) -- (0.6514, 5.22) -- (0.681, 5.215) -- (0.7106, 5.211) -- (0.7402, 5.206) -- (0.7698, 5.202) -- (0.7994, 5.197) -- (0.829, 5.193) -- (0.8586, 5.188) -- (0.8882, 5.183) -- (0.9178, 5.178) -- (0.9474, 5.173) -- (0.977, 5.169) -- (1.007, 5.164) -- (1.036, 5.159) -- (1.066, 5.153) -- (1.095, 5.148) -- (1.125, 5.143) -- (1.155, 5.138) -- (1.184, 5.133) -- (1.214, 5.127) -- (1.244, 5.122) -- (1.273, 5.116) -- (1.303, 5.111) -- (1.332, 5.105) -- (1.362, 5.1) -- (1.392, 5.094) -- (1.421, 5.088) -- (1.451, 5.083) -- (1.48, 5.077) -- (1.51, 5.071) -- (1.54, 5.065) -- (1.569, 5.059) -- (1.599, 5.053) -- (1.628, 5.047) -- (1.658, 5.041) -- (1.688, 5.034) -- (1.717, 5.028) -- (1.747, 5.022) -- (1.776, 5.015) -- (1.806, 5.009) -- (1.836, 5.002) -- (1.865, 4.996) -- (1.895, 4.989) -- (1.924, 4.983) -- (1.954, 4.976) -- (1.984, 4.969) -- (2.013, 4.962) -- (2.043, 4.955) -- (2.073, 4.948) -- (2.102, 4.942) -- (2.132, 4.934) -- (2.161, 4.927) -- (2.191, 4.92) -- (2.221, 4.913) -- (2.25, 4.906) -- (2.28, 4.898) -- (2.309, 4.891) -- (2.339, 4.884) -- (2.369, 4.876) -- (2.398, 4.868) -- (2.428, 4.861) -- (2.457, 4.853) -- (2.487, 4.845) -- (2.517, 4.838) -- (2.546, 4.83) -- (2.576, 4.822) -- (2.605, 4.814) -- (2.635, 4.806) -- (2.665, 4.798) -- (2.694, 4.79) -- (2.724, 4.781) -- (2.753, 4.773) -- (2.783, 4.765) -- (2.813, 4.756) -- (2.842, 4.748) -- (2.872, 4.74) -- (2.902, 4.731) -- (2.931, 4.722) -- (2.961, 4.714) -- (2.99, 4.705) -- (3.02, 4.696) -- (3.05, 4.687) -- (3.079, 4.678) -- (3.109, 4.67) -- (3.138, 4.66) -- (3.168, 4.651) -- (3.198, 4.642) -- (3.227, 4.633) -- (3.257, 4.624) -- (3.286, 4.614) -- (3.316, 4.605) -- (3.346, 4.596) -- (3.375, 4.586) -- (3.405, 4.577) -- (3.434, 4.567) -- (3.464, 4.557) -- (3.494, 4.548) -- (3.523, 4.538) -- (3.553, 4.528) -- (3.583, 4.518) -- (3.612, 4.508) -- (3.642, 4.498) -- (3.671, 4.488) -- (3.701, 4.478) -- (3.731, 4.467) -- (3.76, 4.457) -- (3.79, 4.447) -- (3.819, 4.436) -- (3.849, 4.426) -- (3.879, 4.415) -- (3.908, 4.405) -- (3.938, 4.394) -- (3.967, 4.383) -- (3.997, 4.373) -- (4.027, 4.362) -- (4.056, 4.351) -- (4.086, 4.34) -- (4.115, 4.329) -- (4.145, 4.318) -- (4.175, 4.307) -- (4.204, 4.295) -- (4.234, 4.284) -- (4.263, 4.273) -- (4.293, 4.261) -- (4.323, 4.25) -- (4.352, 4.238) -- (4.382, 4.227) -- (4.412, 4.215) -- (4.441, 4.203) -- (4.471, 4.191) -- (4.5, 4.18) -- (4.53, 4.168) -- (4.56, 4.156) -- (4.589, 4.144) -- (4.619, 4.132) -- (4.648, 4.119) -- (4.678, 4.107) -- (4.708, 4.095) -- (4.737, 4.082) -- (4.767, 4.07) -- (4.796, 4.058) -- (4.826, 4.045) -- (4.856, 4.032) -- (4.885, 4.02) -- (4.915, 4.007) -- (4.944, 3.994) -- (4.974, 3.981) -- (5.004, 3.968) -- (5.033, 3.955) -- (5.063, 3.942) -- (5.092, 3.929) -- (5.122, 3.916) -- (5.152, 3.902) -- (5.181, 3.889) -- (5.211, 3.876) -- (5.241, 3.862) -- (5.27, 3.849) -- (5.3, 3.835) -- (5.329, 3.821) -- (5.359, 3.808) -- (5.389, 3.794) -- (5.418, 3.78) -- (5.448, 3.766) -- (5.477, 3.752) -- (5.507, 3.738) -- (5.537, 3.724) -- (5.566, 3.71) -- (5.596, 3.695) -- (5.625, 3.681) -- (5.655, 3.667) -- (5.685, 3.652) -- (5.714, 3.638) -- (5.744, 3.623) -- (5.773, 3.608) -- (5.803, 3.594) -- (5.833, 3.579) -- (5.862, 3.564) -- (5.892, 3.549);
\node[anchor=west, align=left] at (5.892, 3.549) {\footnotesize\textcolor{teal}{\textsc{quad}} \\[-0.6em] \footnotesize \textsc{bw}};
\fill[fill=black!50, fill opacity=0.2] (0.487, 6.214)--(0.5142, 6.304)--(0.5413, 6.346)--(0.5685, 6.379)--(0.5957, 6.407)--(0.6228, 6.432)--(0.65, 6.454)--(0.6771, 6.475)--(0.7043, 6.495)--(0.7315, 6.513)--(0.7586, 6.531)--(0.7858, 6.547)--(0.8129, 6.563)--(0.8401, 6.579)--(0.8673, 6.594)--(0.8944, 6.608)--(0.9216, 6.623)--(0.9487, 6.637)--(0.9759, 6.65)--(1.003, 6.664)--(1.03, 6.676)--(1.057, 6.689)--(1.085, 6.701)--(1.112, 6.714)--(1.139, 6.726)--(1.166, 6.738)--(1.193, 6.749)--(1.22, 6.761)--(1.248, 6.772)--(1.275, 6.784)--(1.302, 6.795)--(1.329, 6.806)--(1.356, 6.817)--(1.383, 6.828)--(1.41, 6.839)--(1.438, 6.85)--(1.465, 6.86)--(1.492, 6.871)--(1.519, 6.881)--(1.546, 6.891)--(1.573, 6.902)--(1.601, 6.912)--(1.628, 6.922)--(1.655, 6.932)--(1.682, 6.942)--(1.709, 6.952)--(1.736, 6.962)--(1.764, 6.972)--(1.791, 6.982)--(1.818, 6.992)--(1.845, 7.002)--(1.872, 7.012)--(1.899, 7.022)--(1.927, 7.032)--(1.954, 7.042)--(1.981, 7.051)--(2.008, 7.06)--(2.035, 7.07)--(2.062, 7.08)--(2.089, 7.089)--(2.117, 7.099)--(2.144, 7.108)--(2.171, 7.118)--(2.198, 7.127)--(2.225, 7.137)--(2.252, 7.146)--(2.28, 7.156)--(2.307, 7.166)--(2.334, 7.176)--(2.361, 7.186)--(2.388, 7.195)--(2.415, 7.205)--(2.443, 7.215)--(2.47, 7.225)--(2.497, 7.235)--(2.524, 7.244)--(2.551, 7.254)--(2.578, 7.264)--(2.606, 7.275)--(2.633, 7.285)--(2.66, 7.295)--(2.687, 7.305)--(2.714, 7.315)--(2.741, 7.325)--(2.768, 7.335)--(2.796, 7.345)--(2.823, 7.355)--(2.85, 7.365)--(2.877, 7.374)--(2.904, 7.384)--(2.931, 7.394)--(2.959, 7.404)--(2.986, 7.414)--(3.013, 7.425)--(3.04, 7.436)--(3.067, 7.446)--(3.094, 7.457)--(3.122, 7.468)--(3.149, 7.478)--(3.176, 7.488)--(3.203, 7.498)--(3.23, 7.508)--(3.257, 7.519)--(3.285, 7.53)--(3.312, 7.54)--(3.339, 7.551)--(3.366, 7.561)--(3.393, 7.572)--(3.42, 7.583)--(3.447, 7.594)--(3.475, 7.605)--(3.502, 7.615)--(3.529, 7.626)--(3.556, 7.638)--(3.583, 7.649)--(3.61, 7.66)--(3.638, 7.67)--(3.665, 7.681)--(3.692, 7.692)--(3.719, 7.703)--(3.746, 7.715)--(3.773, 7.726)--(3.801, 7.739)--(3.828, 7.751)--(3.855, 7.763)--(3.882, 7.775)--(3.909, 7.787)--(3.936, 7.799)--(3.964, 7.811)--(3.991, 7.822)--(4.018, 7.836)--(4.045, 7.848)--(4.072, 7.861)--(4.099, 7.874)--(4.126, 7.887)--(4.154, 7.9)--(4.181, 7.913)--(4.208, 7.926)--(4.235, 7.938)--(4.262, 7.951)--(4.289, 7.964)--(4.317, 7.977)--(4.344, 7.99)--(4.371, 8.003)--(4.398, 8.015)--(4.425, 8.027)--(4.452, 8.041)--(4.48, 8.054)--(4.507, 8.066)--(4.534, 8.079)--(4.561, 8.091)--(4.588, 8.104)--(4.615, 8.118)--(4.643, 8.131)--(4.67, 8.145)--(4.697, 8.159)--(4.724, 8.174)--(4.751, 8.189)--(4.778, 8.202)--(4.805, 8.216)--(4.833, 8.229)--(4.86, 8.242)--(4.887, 8.258)--(4.914, 8.274)--(4.941, 8.288)--(4.968, 8.303)--(4.996, 8.318)--(5.023, 8.333)--(5.05, 8.347)--(5.077, 8.362)--(5.104, 8.377)--(5.131, 8.394)--(5.159, 8.409)--(5.186, 8.423)--(5.213, 8.438)--(5.24, 8.455)--(5.267, 8.471)--(5.294, 8.487)--(5.322, 8.502)--(5.349, 8.519)--(5.376, 8.535)--(5.403, 8.549)--(5.43, 8.565)--(5.457, 8.583)--(5.484, 8.599)--(5.512, 8.616)--(5.539, 8.634)--(5.566, 8.65)--(5.593, 8.666)--(5.62, 8.684)--(5.647, 8.699)--(5.675, 8.718)--(5.702, 8.736)--(5.729, 8.754)--(5.756, 8.772)--(5.783, 8.787)--(5.81, 8.806)--(5.838, 8.822)--(5.865, 8.841)--(5.892, 8.861)--(5.892, 9.36)--(5.865, 9.335)--(5.838, 9.308)--(5.81, 9.281)--(5.783, 9.253)--(5.756, 9.227)--(5.729, 9.201)--(5.702, 9.173)--(5.675, 9.151)--(5.647, 9.127)--(5.62, 9.103)--(5.593, 9.081)--(5.566, 9.055)--(5.539, 9.031)--(5.512, 9.008)--(5.484, 8.985)--(5.457, 8.962)--(5.43, 8.939)--(5.403, 8.916)--(5.376, 8.894)--(5.349, 8.873)--(5.322, 8.852)--(5.294, 8.832)--(5.267, 8.809)--(5.24, 8.788)--(5.213, 8.768)--(5.186, 8.747)--(5.159, 8.727)--(5.131, 8.707)--(5.104, 8.688)--(5.077, 8.668)--(5.05, 8.647)--(5.023, 8.627)--(4.996, 8.607)--(4.968, 8.589)--(4.941, 8.571)--(4.914, 8.552)--(4.887, 8.532)--(4.86, 8.514)--(4.833, 8.496)--(4.805, 8.478)--(4.778, 8.459)--(4.751, 8.441)--(4.724, 8.426)--(4.697, 8.41)--(4.67, 8.392)--(4.643, 8.375)--(4.615, 8.36)--(4.588, 8.343)--(4.561, 8.328)--(4.534, 8.312)--(4.507, 8.296)--(4.48, 8.28)--(4.452, 8.265)--(4.425, 8.25)--(4.398, 8.235)--(4.371, 8.219)--(4.344, 8.204)--(4.317, 8.188)--(4.289, 8.172)--(4.262, 8.157)--(4.235, 8.142)--(4.208, 8.128)--(4.181, 8.113)--(4.154, 8.099)--(4.126, 8.084)--(4.099, 8.071)--(4.072, 8.057)--(4.045, 8.043)--(4.018, 8.03)--(3.991, 8.015)--(3.964, 8.0)--(3.936, 7.987)--(3.909, 7.974)--(3.882, 7.962)--(3.855, 7.948)--(3.828, 7.934)--(3.801, 7.921)--(3.773, 7.908)--(3.746, 7.895)--(3.719, 7.882)--(3.692, 7.869)--(3.665, 7.857)--(3.638, 7.844)--(3.61, 7.832)--(3.583, 7.82)--(3.556, 7.807)--(3.529, 7.795)--(3.502, 7.783)--(3.475, 7.771)--(3.447, 7.759)--(3.42, 7.748)--(3.393, 7.737)--(3.366, 7.725)--(3.339, 7.713)--(3.312, 7.702)--(3.285, 7.691)--(3.257, 7.679)--(3.23, 7.667)--(3.203, 7.656)--(3.176, 7.645)--(3.149, 7.633)--(3.122, 7.622)--(3.094, 7.611)--(3.067, 7.599)--(3.04, 7.588)--(3.013, 7.577)--(2.986, 7.565)--(2.959, 7.554)--(2.931, 7.544)--(2.904, 7.532)--(2.877, 7.522)--(2.85, 7.511)--(2.823, 7.5)--(2.796, 7.488)--(2.768, 7.477)--(2.741, 7.466)--(2.714, 7.456)--(2.687, 7.445)--(2.66, 7.434)--(2.633, 7.423)--(2.606, 7.412)--(2.578, 7.401)--(2.551, 7.391)--(2.524, 7.38)--(2.497, 7.369)--(2.47, 7.358)--(2.443, 7.348)--(2.415, 7.338)--(2.388, 7.328)--(2.361, 7.317)--(2.334, 7.306)--(2.307, 7.295)--(2.28, 7.285)--(2.252, 7.275)--(2.225, 7.264)--(2.198, 7.253)--(2.171, 7.242)--(2.144, 7.231)--(2.117, 7.22)--(2.089, 7.209)--(2.062, 7.199)--(2.035, 7.188)--(2.008, 7.177)--(1.981, 7.166)--(1.954, 7.156)--(1.927, 7.145)--(1.899, 7.134)--(1.872, 7.122)--(1.845, 7.111)--(1.818, 7.101)--(1.791, 7.09)--(1.764, 7.078)--(1.736, 7.067)--(1.709, 7.056)--(1.682, 7.045)--(1.655, 7.034)--(1.628, 7.023)--(1.601, 7.012)--(1.573, 7.001)--(1.546, 6.989)--(1.519, 6.977)--(1.492, 6.965)--(1.465, 6.953)--(1.438, 6.941)--(1.41, 6.929)--(1.383, 6.917)--(1.356, 6.905)--(1.329, 6.893)--(1.302, 6.88)--(1.275, 6.868)--(1.248, 6.855)--(1.22, 6.841)--(1.193, 6.828)--(1.166, 6.815)--(1.139, 6.802)--(1.112, 6.788)--(1.085, 6.775)--(1.057, 6.761)--(1.03, 6.746)--(1.003, 6.731)--(0.9759, 6.716)--(0.9487, 6.701)--(0.9216, 6.685)--(0.8944, 6.669)--(0.8673, 6.652)--(0.8401, 6.635)--(0.8129, 6.617)--(0.7858, 6.599)--(0.7586, 6.58)--(0.7315, 6.56)--(0.7043, 6.539)--(0.6771, 6.516)--(0.65, 6.492)--(0.6228, 6.467)--(0.5957, 6.438)--(0.5685, 6.406)--(0.5413, 6.368)--(0.5142, 6.32)--(0.487, 6.217);
\draw[color=black] (0.487, 6.216) -- (0.5142, 6.313) -- (0.5413, 6.359) -- (0.5685, 6.394) -- (0.5957, 6.424) -- (0.6228, 6.451) -- (0.65, 6.475) -- (0.6771, 6.498) -- (0.7043, 6.519) -- (0.7315, 6.539) -- (0.7586, 6.558) -- (0.7858, 6.576) -- (0.8129, 6.593) -- (0.8401, 6.61) -- (0.8673, 6.626) -- (0.8944, 6.642) -- (0.9216, 6.657) -- (0.9487, 6.672) -- (0.9759, 6.686) -- (1.003, 6.7) -- (1.03, 6.714) -- (1.057, 6.728) -- (1.085, 6.741) -- (1.112, 6.754) -- (1.139, 6.767) -- (1.166, 6.78) -- (1.193, 6.793) -- (1.22, 6.805) -- (1.248, 6.817) -- (1.275, 6.829) -- (1.302, 6.841) -- (1.329, 6.853) -- (1.356, 6.865) -- (1.383, 6.876) -- (1.41, 6.888) -- (1.438, 6.899) -- (1.465, 6.91) -- (1.492, 6.922) -- (1.519, 6.933) -- (1.546, 6.944) -- (1.573, 6.955) -- (1.601, 6.966) -- (1.628, 6.977) -- (1.655, 6.987) -- (1.682, 6.998) -- (1.709, 7.009) -- (1.736, 7.019) -- (1.764, 7.03) -- (1.791, 7.041) -- (1.818, 7.051) -- (1.845, 7.062) -- (1.872, 7.072) -- (1.899, 7.082) -- (1.927, 7.093) -- (1.954, 7.103) -- (1.981, 7.114) -- (2.008, 7.124) -- (2.035, 7.134) -- (2.062, 7.144) -- (2.089, 7.155) -- (2.117, 7.165) -- (2.144, 7.175) -- (2.171, 7.185) -- (2.198, 7.196) -- (2.225, 7.206) -- (2.252, 7.216) -- (2.28, 7.226) -- (2.307, 7.237) -- (2.334, 7.247) -- (2.361, 7.257) -- (2.388, 7.267) -- (2.415, 7.278) -- (2.443, 7.288) -- (2.47, 7.298) -- (2.497, 7.308) -- (2.524, 7.319) -- (2.551, 7.329) -- (2.578, 7.339) -- (2.606, 7.349) -- (2.633, 7.36) -- (2.66, 7.37) -- (2.687, 7.381) -- (2.714, 7.391) -- (2.741, 7.401) -- (2.768, 7.412) -- (2.796, 7.422) -- (2.823, 7.433) -- (2.85, 7.443) -- (2.877, 7.454) -- (2.904, 7.465) -- (2.931, 7.475) -- (2.959, 7.486) -- (2.986, 7.496) -- (3.013, 7.507) -- (3.04, 7.518) -- (3.067, 7.529) -- (3.094, 7.54) -- (3.122, 7.55) -- (3.149, 7.561) -- (3.176, 7.572) -- (3.203, 7.583) -- (3.23, 7.594) -- (3.257, 7.605) -- (3.285, 7.617) -- (3.312, 7.628) -- (3.339, 7.639) -- (3.366, 7.65) -- (3.393, 7.662) -- (3.42, 7.673) -- (3.447, 7.684) -- (3.475, 7.696) -- (3.502, 7.707) -- (3.529, 7.719) -- (3.556, 7.731) -- (3.583, 7.742) -- (3.61, 7.754) -- (3.638, 7.766) -- (3.665, 7.778) -- (3.692, 7.79) -- (3.719, 7.802) -- (3.746, 7.814) -- (3.773, 7.826) -- (3.801, 7.839) -- (3.828, 7.851) -- (3.855, 7.863) -- (3.882, 7.876) -- (3.909, 7.888) -- (3.936, 7.901) -- (3.964, 7.914) -- (3.991, 7.926) -- (4.018, 7.939) -- (4.045, 7.952) -- (4.072, 7.965) -- (4.099, 7.978) -- (4.126, 7.992) -- (4.154, 8.005) -- (4.181, 8.018) -- (4.208, 8.032) -- (4.235, 8.045) -- (4.262, 8.059) -- (4.289, 8.073) -- (4.317, 8.087) -- (4.344, 8.1) -- (4.371, 8.115) -- (4.398, 8.129) -- (4.425, 8.143) -- (4.452, 8.157) -- (4.48, 8.172) -- (4.507, 8.186) -- (4.534, 8.201) -- (4.561, 8.216) -- (4.588, 8.231) -- (4.615, 8.246) -- (4.643, 8.261) -- (4.67, 8.276) -- (4.697, 8.291) -- (4.724, 8.307) -- (4.751, 8.322) -- (4.778, 8.338) -- (4.805, 8.354) -- (4.833, 8.37) -- (4.86, 8.386) -- (4.887, 8.402) -- (4.914, 8.419) -- (4.941, 8.435) -- (4.968, 8.452) -- (4.996, 8.469) -- (5.023, 8.485) -- (5.05, 8.503) -- (5.077, 8.52) -- (5.104, 8.537) -- (5.131, 8.555) -- (5.159, 8.572) -- (5.186, 8.59) -- (5.213, 8.608) -- (5.24, 8.626) -- (5.267, 8.644) -- (5.294, 8.663) -- (5.322, 8.681) -- (5.349, 8.7) -- (5.376, 8.719) -- (5.403, 8.738) -- (5.43, 8.757) -- (5.457, 8.777) -- (5.484, 8.796) -- (5.512, 8.816) -- (5.539, 8.836) -- (5.566, 8.856) -- (5.593, 8.877) -- (5.62, 8.897) -- (5.647, 8.918) -- (5.675, 8.939) -- (5.702, 8.96) -- (5.729, 8.981) -- (5.756, 9.002) -- (5.783, 9.024) -- (5.81, 9.046) -- (5.838, 9.068) -- (5.865, 9.09) -- (5.892, 9.113);
\fill[fill=teal!50, fill opacity=0.2] (0.0, 5.201)--(0.02961, 5.195)--(0.05921, 5.187)--(0.08882, 5.18)--(0.1184, 5.172)--(0.148, 5.164)--(0.1776, 5.157)--(0.2073, 5.15)--(0.2369, 5.144)--(0.2665, 5.137)--(0.2961, 5.13)--(0.3257, 5.124)--(0.3553, 5.117)--(0.3849, 5.11)--(0.4145, 5.102)--(0.4441, 5.095)--(0.4737, 5.088)--(0.5033, 5.08)--(0.5329, 5.073)--(0.5625, 5.066)--(0.5921, 5.06)--(0.6218, 5.054)--(0.6514, 5.046)--(0.681, 5.038)--(0.7106, 5.03)--(0.7402, 5.022)--(0.7698, 5.014)--(0.7994, 5.006)--(0.829, 5.0)--(0.8586, 4.992)--(0.8882, 4.984)--(0.9178, 4.976)--(0.9474, 4.968)--(0.977, 4.96)--(1.007, 4.953)--(1.036, 4.945)--(1.066, 4.938)--(1.095, 4.93)--(1.125, 4.922)--(1.155, 4.915)--(1.184, 4.908)--(1.214, 4.901)--(1.244, 4.894)--(1.273, 4.886)--(1.303, 4.879)--(1.332, 4.87)--(1.362, 4.861)--(1.392, 4.853)--(1.421, 4.845)--(1.451, 4.837)--(1.48, 4.83)--(1.51, 4.823)--(1.54, 4.817)--(1.569, 4.81)--(1.599, 4.804)--(1.628, 4.797)--(1.658, 4.79)--(1.688, 4.781)--(1.717, 4.773)--(1.747, 4.765)--(1.776, 4.757)--(1.806, 4.747)--(1.836, 4.738)--(1.865, 4.732)--(1.895, 4.724)--(1.924, 4.717)--(1.954, 4.709)--(1.984, 4.701)--(2.013, 4.692)--(2.043, 4.683)--(2.073, 4.674)--(2.102, 4.665)--(2.132, 4.656)--(2.161, 4.648)--(2.191, 4.642)--(2.221, 4.634)--(2.25, 4.627)--(2.28, 4.619)--(2.309, 4.611)--(2.339, 4.604)--(2.369, 4.595)--(2.398, 4.586)--(2.428, 4.579)--(2.457, 4.571)--(2.487, 4.565)--(2.517, 4.554)--(2.546, 4.547)--(2.576, 4.538)--(2.605, 4.531)--(2.635, 4.523)--(2.665, 4.514)--(2.694, 4.505)--(2.724, 4.496)--(2.753, 4.488)--(2.783, 4.479)--(2.813, 4.471)--(2.842, 4.463)--(2.872, 4.453)--(2.902, 4.445)--(2.931, 4.436)--(2.961, 4.428)--(2.99, 4.42)--(3.02, 4.412)--(3.05, 4.402)--(3.079, 4.393)--(3.109, 4.385)--(3.138, 4.375)--(3.168, 4.367)--(3.198, 4.359)--(3.227, 4.352)--(3.257, 4.344)--(3.286, 4.336)--(3.316, 4.329)--(3.346, 4.319)--(3.375, 4.31)--(3.405, 4.302)--(3.434, 4.294)--(3.464, 4.286)--(3.494, 4.278)--(3.523, 4.269)--(3.553, 4.259)--(3.583, 4.25)--(3.612, 4.241)--(3.642, 4.231)--(3.671, 4.22)--(3.701, 4.21)--(3.731, 4.201)--(3.76, 4.193)--(3.79, 4.183)--(3.819, 4.173)--(3.849, 4.163)--(3.879, 4.153)--(3.908, 4.144)--(3.938, 4.134)--(3.967, 4.125)--(3.997, 4.115)--(4.027, 4.104)--(4.056, 4.093)--(4.086, 4.083)--(4.115, 4.075)--(4.145, 4.064)--(4.175, 4.054)--(4.204, 4.044)--(4.234, 4.034)--(4.263, 4.024)--(4.293, 4.014)--(4.323, 4.004)--(4.352, 3.994)--(4.382, 3.984)--(4.412, 3.974)--(4.441, 3.965)--(4.471, 3.956)--(4.5, 3.945)--(4.53, 3.936)--(4.56, 3.926)--(4.589, 3.917)--(4.619, 3.907)--(4.648, 3.897)--(4.678, 3.887)--(4.708, 3.876)--(4.737, 3.865)--(4.767, 3.855)--(4.796, 3.844)--(4.826, 3.834)--(4.856, 3.823)--(4.885, 3.812)--(4.915, 3.8)--(4.944, 3.789)--(4.974, 3.778)--(5.004, 3.767)--(5.033, 3.757)--(5.063, 3.746)--(5.092, 3.734)--(5.122, 3.724)--(5.152, 3.713)--(5.181, 3.703)--(5.211, 3.693)--(5.241, 3.679)--(5.27, 3.669)--(5.3, 3.659)--(5.329, 3.649)--(5.359, 3.638)--(5.389, 3.627)--(5.418, 3.617)--(5.448, 3.605)--(5.477, 3.592)--(5.507, 3.581)--(5.537, 3.568)--(5.566, 3.557)--(5.596, 3.547)--(5.625, 3.536)--(5.655, 3.525)--(5.685, 3.512)--(5.714, 3.503)--(5.744, 3.493)--(5.773, 3.48)--(5.803, 3.467)--(5.833, 3.453)--(5.862, 3.44)--(5.892, 3.429)--(5.892, 3.8)--(5.862, 3.809)--(5.833, 3.817)--(5.803, 3.826)--(5.773, 3.836)--(5.744, 3.846)--(5.714, 3.855)--(5.685, 3.862)--(5.655, 3.872)--(5.625, 3.881)--(5.596, 3.891)--(5.566, 3.899)--(5.537, 3.907)--(5.507, 3.917)--(5.477, 3.928)--(5.448, 3.938)--(5.418, 3.944)--(5.389, 3.954)--(5.359, 3.964)--(5.329, 3.972)--(5.3, 3.981)--(5.27, 3.991)--(5.241, 4.001)--(5.211, 4.009)--(5.181, 4.017)--(5.152, 4.028)--(5.122, 4.038)--(5.092, 4.047)--(5.063, 4.057)--(5.033, 4.067)--(5.004, 4.076)--(4.974, 4.087)--(4.944, 4.097)--(4.915, 4.107)--(4.885, 4.116)--(4.856, 4.124)--(4.826, 4.133)--(4.796, 4.142)--(4.767, 4.151)--(4.737, 4.16)--(4.708, 4.17)--(4.678, 4.179)--(4.648, 4.188)--(4.619, 4.197)--(4.589, 4.206)--(4.56, 4.217)--(4.53, 4.227)--(4.5, 4.239)--(4.471, 4.248)--(4.441, 4.257)--(4.412, 4.267)--(4.382, 4.276)--(4.352, 4.284)--(4.323, 4.294)--(4.293, 4.302)--(4.263, 4.311)--(4.234, 4.32)--(4.204, 4.33)--(4.175, 4.339)--(4.145, 4.349)--(4.115, 4.358)--(4.086, 4.368)--(4.056, 4.377)--(4.027, 4.389)--(3.997, 4.399)--(3.967, 4.408)--(3.938, 4.418)--(3.908, 4.429)--(3.879, 4.44)--(3.849, 4.45)--(3.819, 4.461)--(3.79, 4.471)--(3.76, 4.481)--(3.731, 4.491)--(3.701, 4.501)--(3.671, 4.511)--(3.642, 4.521)--(3.612, 4.532)--(3.583, 4.543)--(3.553, 4.552)--(3.523, 4.563)--(3.494, 4.573)--(3.464, 4.582)--(3.434, 4.591)--(3.405, 4.6)--(3.375, 4.61)--(3.346, 4.62)--(3.316, 4.629)--(3.286, 4.639)--(3.257, 4.648)--(3.227, 4.658)--(3.198, 4.669)--(3.168, 4.677)--(3.138, 4.685)--(3.109, 4.696)--(3.079, 4.706)--(3.05, 4.715)--(3.02, 4.725)--(2.99, 4.735)--(2.961, 4.745)--(2.931, 4.754)--(2.902, 4.764)--(2.872, 4.777)--(2.842, 4.788)--(2.813, 4.796)--(2.783, 4.807)--(2.753, 4.819)--(2.724, 4.828)--(2.694, 4.84)--(2.665, 4.85)--(2.635, 4.858)--(2.605, 4.866)--(2.576, 4.878)--(2.546, 4.886)--(2.517, 4.897)--(2.487, 4.908)--(2.457, 4.917)--(2.428, 4.927)--(2.398, 4.936)--(2.369, 4.945)--(2.339, 4.956)--(2.309, 4.966)--(2.28, 4.976)--(2.25, 4.986)--(2.221, 4.997)--(2.191, 5.008)--(2.161, 5.018)--(2.132, 5.027)--(2.102, 5.036)--(2.073, 5.045)--(2.043, 5.055)--(2.013, 5.064)--(1.984, 5.075)--(1.954, 5.084)--(1.924, 5.094)--(1.895, 5.102)--(1.865, 5.11)--(1.836, 5.119)--(1.806, 5.129)--(1.776, 5.137)--(1.747, 5.146)--(1.717, 5.157)--(1.688, 5.166)--(1.658, 5.177)--(1.628, 5.188)--(1.599, 5.198)--(1.569, 5.209)--(1.54, 5.219)--(1.51, 5.228)--(1.48, 5.237)--(1.451, 5.246)--(1.421, 5.254)--(1.392, 5.264)--(1.362, 5.272)--(1.332, 5.281)--(1.303, 5.29)--(1.273, 5.3)--(1.244, 5.31)--(1.214, 5.32)--(1.184, 5.33)--(1.155, 5.339)--(1.125, 5.349)--(1.095, 5.357)--(1.066, 5.366)--(1.036, 5.374)--(1.007, 5.383)--(0.977, 5.393)--(0.9474, 5.403)--(0.9178, 5.414)--(0.8882, 5.424)--(0.8586, 5.434)--(0.829, 5.444)--(0.7994, 5.454)--(0.7698, 5.463)--(0.7402, 5.471)--(0.7106, 5.481)--(0.681, 5.491)--(0.6514, 5.5)--(0.6218, 5.509)--(0.5921, 5.519)--(0.5625, 5.529)--(0.5329, 5.54)--(0.5033, 5.548)--(0.4737, 5.556)--(0.4441, 5.566)--(0.4145, 5.575)--(0.3849, 5.585)--(0.3553, 5.594)--(0.3257, 5.603)--(0.2961, 5.612)--(0.2665, 5.621)--(0.2369, 5.63)--(0.2073, 5.638)--(0.1776, 5.647)--(0.148, 5.656)--(0.1184, 5.665)--(0.08882, 5.674)--(0.05921, 5.683)--(0.02961, 5.692)--(0.0, 5.702);
\draw[color=teal] (0.0, 5.404) -- (0.02961, 5.396) -- (0.05921, 5.388) -- (0.08882, 5.381) -- (0.1184, 5.373) -- (0.148, 5.365) -- (0.1776, 5.357) -- (0.2073, 5.35) -- (0.2369, 5.342) -- (0.2665, 5.334) -- (0.2961, 5.326) -- (0.3257, 5.318) -- (0.3553, 5.311) -- (0.3849, 5.303) -- (0.4145, 5.295) -- (0.4441, 5.287) -- (0.4737, 5.279) -- (0.5033, 5.271) -- (0.5329, 5.263) -- (0.5625, 5.255) -- (0.5921, 5.247) -- (0.6218, 5.239) -- (0.6514, 5.231) -- (0.681, 5.223) -- (0.7106, 5.215) -- (0.7402, 5.207) -- (0.7698, 5.199) -- (0.7994, 5.191) -- (0.829, 5.183) -- (0.8586, 5.175) -- (0.8882, 5.167) -- (0.9178, 5.159) -- (0.9474, 5.151) -- (0.977, 5.143) -- (1.007, 5.135) -- (1.036, 5.127) -- (1.066, 5.118) -- (1.095, 5.11) -- (1.125, 5.102) -- (1.155, 5.094) -- (1.184, 5.086) -- (1.214, 5.077) -- (1.244, 5.069) -- (1.273, 5.061) -- (1.303, 5.052) -- (1.332, 5.044) -- (1.362, 5.036) -- (1.392, 5.028) -- (1.421, 5.019) -- (1.451, 5.011) -- (1.48, 5.003) -- (1.51, 4.994) -- (1.54, 4.986) -- (1.569, 4.977) -- (1.599, 4.969) -- (1.628, 4.96) -- (1.658, 4.952) -- (1.688, 4.944) -- (1.717, 4.935) -- (1.747, 4.927) -- (1.776, 4.918) -- (1.806, 4.91) -- (1.836, 4.901) -- (1.865, 4.892) -- (1.895, 4.884) -- (1.924, 4.875) -- (1.954, 4.867) -- (1.984, 4.858) -- (2.013, 4.85) -- (2.043, 4.841) -- (2.073, 4.832) -- (2.102, 4.824) -- (2.132, 4.815) -- (2.161, 4.806) -- (2.191, 4.798) -- (2.221, 4.789) -- (2.25, 4.78) -- (2.28, 4.771) -- (2.309, 4.763) -- (2.339, 4.754) -- (2.369, 4.745) -- (2.398, 4.736) -- (2.428, 4.728) -- (2.457, 4.719) -- (2.487, 4.71) -- (2.517, 4.701) -- (2.546, 4.692) -- (2.576, 4.683) -- (2.605, 4.674) -- (2.635, 4.665) -- (2.665, 4.657) -- (2.694, 4.648) -- (2.724, 4.639) -- (2.753, 4.63) -- (2.783, 4.621) -- (2.813, 4.612) -- (2.842, 4.603) -- (2.872, 4.594) -- (2.902, 4.585) -- (2.931, 4.576) -- (2.961, 4.567) -- (2.99, 4.557) -- (3.02, 4.548) -- (3.05, 4.539) -- (3.079, 4.53) -- (3.109, 4.521) -- (3.138, 4.512) -- (3.168, 4.503) -- (3.198, 4.494) -- (3.227, 4.484) -- (3.257, 4.475) -- (3.286, 4.466) -- (3.316, 4.457) -- (3.346, 4.448) -- (3.375, 4.438) -- (3.405, 4.429) -- (3.434, 4.42) -- (3.464, 4.41) -- (3.494, 4.401) -- (3.523, 4.392) -- (3.553, 4.382) -- (3.583, 4.373) -- (3.612, 4.364) -- (3.642, 4.354) -- (3.671, 4.345) -- (3.701, 4.336) -- (3.731, 4.326) -- (3.76, 4.317) -- (3.79, 4.307) -- (3.819, 4.298) -- (3.849, 4.288) -- (3.879, 4.279) -- (3.908, 4.269) -- (3.938, 4.26) -- (3.967, 4.25) -- (3.997, 4.241) -- (4.027, 4.231) -- (4.056, 4.222) -- (4.086, 4.212) -- (4.115, 4.202) -- (4.145, 4.193) -- (4.175, 4.183) -- (4.204, 4.174) -- (4.234, 4.164) -- (4.263, 4.154) -- (4.293, 4.145) -- (4.323, 4.135) -- (4.352, 4.125) -- (4.382, 4.115) -- (4.412, 4.106) -- (4.441, 4.096) -- (4.471, 4.086) -- (4.5, 4.076) -- (4.53, 4.067) -- (4.56, 4.057) -- (4.589, 4.047) -- (4.619, 4.037) -- (4.648, 4.027) -- (4.678, 4.017) -- (4.708, 4.008) -- (4.737, 3.998) -- (4.767, 3.988) -- (4.796, 3.978) -- (4.826, 3.968) -- (4.856, 3.958) -- (4.885, 3.948) -- (4.915, 3.938) -- (4.944, 3.928) -- (4.974, 3.918) -- (5.004, 3.908) -- (5.033, 3.898) -- (5.063, 3.888) -- (5.092, 3.878) -- (5.122, 3.868) -- (5.152, 3.858) -- (5.181, 3.848) -- (5.211, 3.838) -- (5.241, 3.827) -- (5.27, 3.817) -- (5.3, 3.807) -- (5.329, 3.797) -- (5.359, 3.787) -- (5.389, 3.777) -- (5.418, 3.766) -- (5.448, 3.756) -- (5.477, 3.746) -- (5.507, 3.736) -- (5.537, 3.725) -- (5.566, 3.715) -- (5.596, 3.705) -- (5.625, 3.694) -- (5.655, 3.684) -- (5.685, 3.674) -- (5.714, 3.663) -- (5.744, 3.653) -- (5.773, 3.643) -- (5.803, 3.632) -- (5.833, 3.622) -- (5.862, 3.612) -- (5.892, 3.601);
\fill[fill=teal!50, fill opacity=0.2] (0.487, 6.214)--(0.5142, 6.303)--(0.5413, 6.345)--(0.5685, 6.378)--(0.5957, 6.406)--(0.6228, 6.431)--(0.65, 6.454)--(0.6771, 6.474)--(0.7043, 6.494)--(0.7315, 6.513)--(0.7586, 6.531)--(0.7858, 6.548)--(0.8129, 6.564)--(0.8401, 6.581)--(0.8673, 6.596)--(0.8944, 6.611)--(0.9216, 6.626)--(0.9487, 6.64)--(0.9759, 6.654)--(1.003, 6.668)--(1.03, 6.681)--(1.057, 6.695)--(1.085, 6.708)--(1.112, 6.721)--(1.139, 6.733)--(1.166, 6.746)--(1.193, 6.758)--(1.22, 6.77)--(1.248, 6.782)--(1.275, 6.794)--(1.302, 6.806)--(1.329, 6.818)--(1.356, 6.83)--(1.383, 6.842)--(1.41, 6.853)--(1.438, 6.865)--(1.465, 6.876)--(1.492, 6.888)--(1.519, 6.899)--(1.546, 6.91)--(1.573, 6.921)--(1.601, 6.933)--(1.628, 6.944)--(1.655, 6.955)--(1.682, 6.966)--(1.709, 6.977)--(1.736, 6.988)--(1.764, 6.999)--(1.791, 7.01)--(1.818, 7.02)--(1.845, 7.031)--(1.872, 7.041)--(1.899, 7.052)--(1.927, 7.062)--(1.954, 7.073)--(1.981, 7.084)--(2.008, 7.095)--(2.035, 7.105)--(2.062, 7.116)--(2.089, 7.127)--(2.117, 7.137)--(2.144, 7.148)--(2.171, 7.159)--(2.198, 7.169)--(2.225, 7.179)--(2.252, 7.19)--(2.28, 7.202)--(2.307, 7.212)--(2.334, 7.223)--(2.361, 7.234)--(2.388, 7.245)--(2.415, 7.256)--(2.443, 7.266)--(2.47, 7.277)--(2.497, 7.287)--(2.524, 7.298)--(2.551, 7.309)--(2.578, 7.319)--(2.606, 7.33)--(2.633, 7.341)--(2.66, 7.351)--(2.687, 7.362)--(2.714, 7.373)--(2.741, 7.384)--(2.768, 7.394)--(2.796, 7.405)--(2.823, 7.416)--(2.85, 7.428)--(2.877, 7.44)--(2.904, 7.451)--(2.931, 7.462)--(2.959, 7.473)--(2.986, 7.484)--(3.013, 7.495)--(3.04, 7.506)--(3.067, 7.517)--(3.094, 7.528)--(3.122, 7.539)--(3.149, 7.549)--(3.176, 7.56)--(3.203, 7.57)--(3.23, 7.582)--(3.257, 7.594)--(3.285, 7.605)--(3.312, 7.616)--(3.339, 7.628)--(3.366, 7.639)--(3.393, 7.65)--(3.42, 7.661)--(3.447, 7.673)--(3.475, 7.683)--(3.502, 7.694)--(3.529, 7.706)--(3.556, 7.718)--(3.583, 7.73)--(3.61, 7.741)--(3.638, 7.753)--(3.665, 7.765)--(3.692, 7.777)--(3.719, 7.789)--(3.746, 7.801)--(3.773, 7.813)--(3.801, 7.826)--(3.828, 7.839)--(3.855, 7.85)--(3.882, 7.861)--(3.909, 7.874)--(3.936, 7.886)--(3.964, 7.898)--(3.991, 7.911)--(4.018, 7.923)--(4.045, 7.936)--(4.072, 7.949)--(4.099, 7.961)--(4.126, 7.973)--(4.154, 7.986)--(4.181, 7.997)--(4.208, 8.009)--(4.235, 8.021)--(4.262, 8.033)--(4.289, 8.045)--(4.317, 8.058)--(4.344, 8.071)--(4.371, 8.082)--(4.398, 8.094)--(4.425, 8.108)--(4.452, 8.12)--(4.48, 8.131)--(4.507, 8.143)--(4.534, 8.157)--(4.561, 8.171)--(4.588, 8.183)--(4.615, 8.195)--(4.643, 8.208)--(4.67, 8.221)--(4.697, 8.234)--(4.724, 8.246)--(4.751, 8.259)--(4.778, 8.271)--(4.805, 8.285)--(4.833, 8.297)--(4.86, 8.31)--(4.887, 8.322)--(4.914, 8.334)--(4.941, 8.348)--(4.968, 8.362)--(4.996, 8.375)--(5.023, 8.388)--(5.05, 8.402)--(5.077, 8.416)--(5.104, 8.43)--(5.131, 8.444)--(5.159, 8.458)--(5.186, 8.471)--(5.213, 8.485)--(5.24, 8.498)--(5.267, 8.512)--(5.294, 8.526)--(5.322, 8.539)--(5.349, 8.552)--(5.376, 8.565)--(5.403, 8.581)--(5.43, 8.594)--(5.457, 8.608)--(5.484, 8.622)--(5.512, 8.636)--(5.539, 8.649)--(5.566, 8.662)--(5.593, 8.675)--(5.62, 8.688)--(5.647, 8.703)--(5.675, 8.717)--(5.702, 8.731)--(5.729, 8.745)--(5.756, 8.76)--(5.783, 8.773)--(5.81, 8.788)--(5.838, 8.803)--(5.865, 8.816)--(5.892, 8.829)--(5.892, 9.268)--(5.865, 9.248)--(5.838, 9.227)--(5.81, 9.207)--(5.783, 9.184)--(5.756, 9.162)--(5.729, 9.145)--(5.702, 9.127)--(5.675, 9.11)--(5.647, 9.093)--(5.62, 9.07)--(5.593, 9.05)--(5.566, 9.033)--(5.539, 9.015)--(5.512, 8.995)--(5.484, 8.975)--(5.457, 8.956)--(5.43, 8.937)--(5.403, 8.919)--(5.376, 8.903)--(5.349, 8.885)--(5.322, 8.869)--(5.294, 8.853)--(5.267, 8.836)--(5.24, 8.818)--(5.213, 8.8)--(5.186, 8.782)--(5.159, 8.765)--(5.131, 8.748)--(5.104, 8.731)--(5.077, 8.714)--(5.05, 8.697)--(5.023, 8.68)--(4.996, 8.663)--(4.968, 8.645)--(4.941, 8.631)--(4.914, 8.613)--(4.887, 8.595)--(4.86, 8.578)--(4.833, 8.563)--(4.805, 8.547)--(4.778, 8.531)--(4.751, 8.514)--(4.724, 8.499)--(4.697, 8.484)--(4.67, 8.468)--(4.643, 8.453)--(4.615, 8.438)--(4.588, 8.423)--(4.561, 8.408)--(4.534, 8.393)--(4.507, 8.377)--(4.48, 8.363)--(4.452, 8.349)--(4.425, 8.335)--(4.398, 8.321)--(4.371, 8.306)--(4.344, 8.292)--(4.317, 8.277)--(4.289, 8.263)--(4.262, 8.248)--(4.235, 8.233)--(4.208, 8.218)--(4.181, 8.205)--(4.154, 8.191)--(4.126, 8.176)--(4.099, 8.163)--(4.072, 8.148)--(4.045, 8.134)--(4.018, 8.12)--(3.991, 8.105)--(3.964, 8.091)--(3.936, 8.078)--(3.909, 8.065)--(3.882, 8.051)--(3.855, 8.038)--(3.828, 8.023)--(3.801, 8.01)--(3.773, 7.997)--(3.746, 7.983)--(3.719, 7.97)--(3.692, 7.957)--(3.665, 7.943)--(3.638, 7.93)--(3.61, 7.917)--(3.583, 7.904)--(3.556, 7.89)--(3.529, 7.878)--(3.502, 7.865)--(3.475, 7.853)--(3.447, 7.841)--(3.42, 7.828)--(3.393, 7.817)--(3.366, 7.805)--(3.339, 7.793)--(3.312, 7.781)--(3.285, 7.769)--(3.257, 7.757)--(3.23, 7.745)--(3.203, 7.733)--(3.176, 7.721)--(3.149, 7.71)--(3.122, 7.697)--(3.094, 7.685)--(3.067, 7.673)--(3.04, 7.661)--(3.013, 7.648)--(2.986, 7.635)--(2.959, 7.623)--(2.931, 7.612)--(2.904, 7.601)--(2.877, 7.588)--(2.85, 7.577)--(2.823, 7.565)--(2.796, 7.553)--(2.768, 7.541)--(2.741, 7.529)--(2.714, 7.517)--(2.687, 7.505)--(2.66, 7.493)--(2.633, 7.481)--(2.606, 7.469)--(2.578, 7.458)--(2.551, 7.446)--(2.524, 7.435)--(2.497, 7.423)--(2.47, 7.411)--(2.443, 7.4)--(2.415, 7.389)--(2.388, 7.377)--(2.361, 7.365)--(2.334, 7.353)--(2.307, 7.342)--(2.28, 7.331)--(2.252, 7.319)--(2.225, 7.307)--(2.198, 7.296)--(2.171, 7.285)--(2.144, 7.273)--(2.117, 7.261)--(2.089, 7.249)--(2.062, 7.237)--(2.035, 7.225)--(2.008, 7.213)--(1.981, 7.201)--(1.954, 7.189)--(1.927, 7.177)--(1.899, 7.165)--(1.872, 7.153)--(1.845, 7.141)--(1.818, 7.13)--(1.791, 7.118)--(1.764, 7.105)--(1.736, 7.094)--(1.709, 7.081)--(1.682, 7.069)--(1.655, 7.056)--(1.628, 7.044)--(1.601, 7.032)--(1.573, 7.02)--(1.546, 7.008)--(1.519, 6.995)--(1.492, 6.983)--(1.465, 6.971)--(1.438, 6.958)--(1.41, 6.945)--(1.383, 6.932)--(1.356, 6.919)--(1.329, 6.906)--(1.302, 6.892)--(1.275, 6.878)--(1.248, 6.865)--(1.22, 6.852)--(1.193, 6.838)--(1.166, 6.824)--(1.139, 6.81)--(1.112, 6.795)--(1.085, 6.781)--(1.057, 6.766)--(1.03, 6.751)--(1.003, 6.735)--(0.9759, 6.72)--(0.9487, 6.704)--(0.9216, 6.687)--(0.8944, 6.671)--(0.8673, 6.654)--(0.8401, 6.636)--(0.8129, 6.618)--(0.7858, 6.599)--(0.7586, 6.58)--(0.7315, 6.56)--(0.7043, 6.538)--(0.6771, 6.515)--(0.65, 6.491)--(0.6228, 6.466)--(0.5957, 6.437)--(0.5685, 6.405)--(0.5413, 6.367)--(0.5142, 6.318)--(0.487, 6.217);
\draw[color=teal] (0.487, 6.216) -- (0.5142, 6.312) -- (0.5413, 6.357) -- (0.5685, 6.393) -- (0.5957, 6.423) -- (0.6228, 6.45) -- (0.65, 6.474) -- (0.6771, 6.497) -- (0.7043, 6.518) -- (0.7315, 6.539) -- (0.7586, 6.558) -- (0.7858, 6.576) -- (0.8129, 6.594) -- (0.8401, 6.611) -- (0.8673, 6.628) -- (0.8944, 6.644) -- (0.9216, 6.66) -- (0.9487, 6.675) -- (0.9759, 6.69) -- (1.003, 6.705) -- (1.03, 6.719) -- (1.057, 6.734) -- (1.085, 6.748) -- (1.112, 6.761) -- (1.139, 6.775) -- (1.166, 6.788) -- (1.193, 6.802) -- (1.22, 6.815) -- (1.248, 6.828) -- (1.275, 6.84) -- (1.302, 6.853) -- (1.329, 6.866) -- (1.356, 6.878) -- (1.383, 6.891) -- (1.41, 6.903) -- (1.438, 6.915) -- (1.465, 6.927) -- (1.492, 6.939) -- (1.519, 6.951) -- (1.546, 6.963) -- (1.573, 6.975) -- (1.601, 6.987) -- (1.628, 6.999) -- (1.655, 7.01) -- (1.682, 7.022) -- (1.709, 7.033) -- (1.736, 7.045) -- (1.764, 7.056) -- (1.791, 7.068) -- (1.818, 7.079) -- (1.845, 7.091) -- (1.872, 7.102) -- (1.899, 7.114) -- (1.927, 7.125) -- (1.954, 7.136) -- (1.981, 7.148) -- (2.008, 7.159) -- (2.035, 7.17) -- (2.062, 7.181) -- (2.089, 7.193) -- (2.117, 7.204) -- (2.144, 7.215) -- (2.171, 7.226) -- (2.198, 7.237) -- (2.225, 7.249) -- (2.252, 7.26) -- (2.28, 7.271) -- (2.307, 7.282) -- (2.334, 7.293) -- (2.361, 7.305) -- (2.388, 7.316) -- (2.415, 7.327) -- (2.443, 7.338) -- (2.47, 7.349) -- (2.497, 7.361) -- (2.524, 7.372) -- (2.551, 7.383) -- (2.578, 7.394) -- (2.606, 7.406) -- (2.633, 7.417) -- (2.66, 7.428) -- (2.687, 7.44) -- (2.714, 7.451) -- (2.741, 7.462) -- (2.768, 7.474) -- (2.796, 7.485) -- (2.823, 7.496) -- (2.85, 7.508) -- (2.877, 7.519) -- (2.904, 7.531) -- (2.931, 7.542) -- (2.959, 7.554) -- (2.986, 7.565) -- (3.013, 7.577) -- (3.04, 7.588) -- (3.067, 7.6) -- (3.094, 7.611) -- (3.122, 7.623) -- (3.149, 7.635) -- (3.176, 7.647) -- (3.203, 7.658) -- (3.23, 7.67) -- (3.257, 7.682) -- (3.285, 7.694) -- (3.312, 7.705) -- (3.339, 7.717) -- (3.366, 7.729) -- (3.393, 7.741) -- (3.42, 7.753) -- (3.447, 7.765) -- (3.475, 7.777) -- (3.502, 7.789) -- (3.529, 7.802) -- (3.556, 7.814) -- (3.583, 7.826) -- (3.61, 7.838) -- (3.638, 7.85) -- (3.665, 7.863) -- (3.692, 7.875) -- (3.719, 7.888) -- (3.746, 7.9) -- (3.773, 7.912) -- (3.801, 7.925) -- (3.828, 7.938) -- (3.855, 7.95) -- (3.882, 7.963) -- (3.909, 7.975) -- (3.936, 7.988) -- (3.964, 8.001) -- (3.991, 8.014) -- (4.018, 8.027) -- (4.045, 8.04) -- (4.072, 8.053) -- (4.099, 8.066) -- (4.126, 8.079) -- (4.154, 8.092) -- (4.181, 8.105) -- (4.208, 8.118) -- (4.235, 8.131) -- (4.262, 8.145) -- (4.289, 8.158) -- (4.317, 8.171) -- (4.344, 8.185) -- (4.371, 8.198) -- (4.398, 8.212) -- (4.425, 8.226) -- (4.452, 8.239) -- (4.48, 8.253) -- (4.507, 8.267) -- (4.534, 8.281) -- (4.561, 8.295) -- (4.588, 8.308) -- (4.615, 8.322) -- (4.643, 8.337) -- (4.67, 8.351) -- (4.697, 8.365) -- (4.724, 8.379) -- (4.751, 8.393) -- (4.778, 8.408) -- (4.805, 8.422) -- (4.833, 8.437) -- (4.86, 8.451) -- (4.887, 8.466) -- (4.914, 8.48) -- (4.941, 8.495) -- (4.968, 8.51) -- (4.996, 8.525) -- (5.023, 8.539) -- (5.05, 8.554) -- (5.077, 8.569) -- (5.104, 8.584) -- (5.131, 8.6) -- (5.159, 8.615) -- (5.186, 8.63) -- (5.213, 8.645) -- (5.24, 8.661) -- (5.267, 8.676) -- (5.294, 8.692) -- (5.322, 8.707) -- (5.349, 8.723) -- (5.376, 8.739) -- (5.403, 8.754) -- (5.43, 8.77) -- (5.457, 8.786) -- (5.484, 8.802) -- (5.512, 8.818) -- (5.539, 8.834) -- (5.566, 8.85) -- (5.593, 8.867) -- (5.62, 8.883) -- (5.647, 8.899) -- (5.675, 8.916) -- (5.702, 8.932) -- (5.729, 8.949) -- (5.756, 8.965) -- (5.783, 8.982) -- (5.81, 8.999) -- (5.838, 9.016) -- (5.865, 9.033) -- (5.892, 9.05);
\foreach \pos in {(0.3101, 5.126),(0.3102, 5.278),(0.3103, 5.229),(0.3105, 5.278),(0.3107, 5.123),(0.3109, 5.163),(0.3112, 5.268),(0.3114, 5.198),(0.3116, 5.322),(0.312, 5.362),(0.3121, 5.321),(0.3125, 5.343),(0.3129, 5.224),(0.3131, 5.316),(0.3132, 5.331),(0.3133, 5.263),(0.3135, 5.235),(0.3136, 5.402),(0.3137, 5.2),(0.3138, 5.323),(0.314, 5.278),(0.3142, 5.246),(0.3142, 5.259),(0.3145, 5.371),(0.3147, 5.302),(0.315, 5.327),(0.3152, 5.4),(0.3153, 5.313),(0.3154, 5.165),(0.3157, 5.332),(0.316, 5.428),(0.3161, 5.372),(0.3163, 5.187),(0.3163, 5.318),(0.3165, 5.412),(0.3167, 5.401),(0.3168, 5.372),(0.3169, 5.297),(0.317, 5.319),(0.3172, 5.234),(0.3174, 5.422),(0.3175, 5.399),(0.3177, 5.408),(0.3182, 5.299),(0.3183, 5.362),(0.3187, 5.379),(0.3187, 5.363),(0.3189, 5.416),(0.319, 5.407),(0.3192, 5.434),(0.3193, 5.435),(0.3194, 5.352),(0.3196, 5.415),(0.3197, 5.405),(0.3199, 5.428),(0.3202, 5.433),(0.3203, 5.434),(0.3206, 5.43),(0.3207, 5.427),(0.3208, 5.391),(0.3208, 5.417),(0.321, 5.423),(0.3212, 5.459),(0.3213, 5.476),(0.3214, 5.535),(0.3216, 5.395),(0.3219, 5.497),(0.322, 5.487),(0.3222, 5.501),(0.3223, 5.319),(0.3226, 5.468),(0.3228, 5.486),(0.3229, 5.424),(0.3231, 5.414),(0.3232, 5.366),(0.3233, 5.626),(0.3235, 5.475),(0.3238, 5.466),(0.3238, 5.604),(0.324, 5.538),(0.3241, 5.621),(0.3243, 5.521),(0.3245, 5.626),(0.3247, 5.669),(0.3247, 5.6),(0.3248, 5.496),(0.3251, 5.457),(0.3252, 5.524),(0.3253, 5.637),(0.3255, 5.629),(0.3256, 5.741),(0.3256, 5.553),(0.3258, 5.644),(0.326, 5.663),(0.3261, 5.592),(0.3263, 5.489),(0.3265, 5.588),(0.3266, 5.569),(0.3269, 5.623),(0.3271, 5.538),(0.3274, 5.503),(0.3275, 5.663),(0.3276, 5.705),(0.3278, 5.658),(0.3278, 5.634),(0.328, 5.64),(0.3282, 5.542),(0.3283, 5.62),(0.3284, 5.642),(0.3286, 5.594),(0.3288, 5.69),(0.3289, 5.69),(0.3292, 5.528),(0.3294, 5.824),(0.33, 5.717),(0.3301, 5.663),(0.3303, 5.674),(0.3304, 5.721),(0.3306, 5.821),(0.3307, 5.567),(0.3307, 5.691),(0.3311, 5.802),(0.3317, 5.801),(0.3319, 5.785),(0.332, 5.808),(0.3325, 5.816),(0.3326, 5.847),(0.3329, 5.644),(0.3331, 5.736),(0.3334, 5.87),(0.3335, 5.775),(0.3336, 5.795),(0.3338, 5.791),(0.3339, 5.972),(0.3341, 5.849),(0.3342, 5.934)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(0.3101, 5.126) (0.3221, 5.482) (0.3344, 5.657)};
\foreach \pos in {(5.616, 3.526),(5.617, 3.562),(5.618, 3.515),(5.621, 3.548),(5.622, 3.531),(5.623, 3.631),(5.626, 3.596),(5.629, 3.727),(5.631, 3.641),(5.633, 3.597),(5.635, 3.519),(5.637, 3.567),(5.638, 3.537),(5.638, 3.564),(5.639, 3.677),(5.64, 3.521),(5.642, 3.547),(5.643, 3.66),(5.645, 3.579),(5.646, 3.641),(5.648, 3.396),(5.65, 3.671),(5.652, 3.565),(5.654, 3.683),(5.655, 3.577),(5.656, 3.602),(5.657, 3.598),(5.66, 3.668),(5.661, 3.599),(5.663, 3.77),(5.664, 3.594),(5.665, 3.55),(5.666, 3.629),(5.668, 3.626),(5.67, 3.64),(5.671, 3.608),(5.673, 3.625),(5.675, 3.651),(5.676, 3.618),(5.678, 3.736),(5.68, 3.715),(5.682, 3.661),(5.685, 3.732),(5.685, 3.552),(5.686, 3.691),(5.687, 3.571),(5.688, 3.789),(5.691, 3.738),(5.691, 3.708),(5.692, 3.74),(5.693, 3.598),(5.694, 3.762),(5.695, 3.582),(5.696, 3.671),(5.697, 3.81),(5.698, 3.698),(5.699, 3.579),(5.701, 3.692),(5.701, 3.86),(5.702, 3.7),(5.702, 3.86),(5.703, 3.674),(5.704, 3.704),(5.705, 3.695),(5.706, 3.542),(5.707, 3.715),(5.708, 3.738),(5.711, 3.698),(5.712, 3.748),(5.713, 3.702),(5.715, 3.699),(5.716, 3.714),(5.717, 3.795),(5.717, 3.574),(5.719, 3.618),(5.72, 3.734),(5.721, 3.693),(5.723, 3.709),(5.724, 3.753),(5.726, 3.683),(5.727, 3.748),(5.728, 3.744),(5.729, 3.796),(5.732, 3.709),(5.733, 3.781),(5.733, 3.735),(5.734, 3.703),(5.735, 3.828),(5.737, 3.733),(5.738, 3.653),(5.74, 3.89),(5.741, 3.806),(5.741, 3.775),(5.742, 3.824),(5.745, 3.74),(5.747, 3.734),(5.749, 3.748),(5.75, 3.893),(5.752, 3.672),(5.754, 3.859),(5.754, 3.896),(5.756, 3.779),(5.756, 3.77),(5.758, 3.746),(5.759, 3.782),(5.761, 3.763),(5.762, 3.716),(5.763, 3.765),(5.764, 3.768),(5.765, 3.81),(5.767, 3.896),(5.768, 3.815),(5.771, 3.768),(5.771, 3.845),(5.773, 3.697),(5.774, 3.85),(5.775, 3.72),(5.776, 3.83),(5.778, 3.881),(5.78, 3.806),(5.782, 3.827),(5.784, 3.765),(5.785, 3.824),(5.786, 3.943),(5.788, 3.808),(5.79, 3.808),(5.793, 3.804),(5.795, 3.792),(5.796, 3.821),(5.798, 3.897),(5.799, 3.811),(5.801, 3.822),(5.801, 3.806),(5.802, 3.838),(5.803, 3.797),(5.804, 3.818)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.616, 3.526) (5.708, 3.696) (5.805, 3.976)};
\foreach \P in {(0.3221, 5.482),(5.708, 3.696)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\foreach \pos in {(5.616, 9.081),(5.617, 9.038),(5.618, 9.097),(5.621, 9.054),(5.622, 9.077),(5.623, 8.957),(5.626, 8.999),(5.629, 8.85),(5.631, 8.946),(5.633, 8.997),(5.635, 9.094),(5.637, 9.038),(5.638, 9.074),(5.638, 9.039),(5.639, 8.906),(5.64, 9.097),(5.642, 9.064),(5.643, 8.928),(5.645, 9.024),(5.646, 8.951),(5.648, 9.262),(5.65, 8.917),(5.652, 9.043),(5.654, 8.903),(5.655, 9.028),(5.656, 8.998),(5.657, 9.004),(5.66, 8.92),(5.661, 9.004),(5.663, 8.81),(5.664, 9.012),(5.665, 9.065),(5.666, 8.968),(5.668, 8.971),(5.67, 8.956),(5.671, 8.995),(5.673, 8.977),(5.675, 8.947),(5.676, 8.985),(5.678, 8.851),(5.68, 8.873),(5.682, 8.935),(5.685, 8.855),(5.685, 9.066),(5.686, 8.902),(5.687, 9.042),(5.688, 8.797),(5.691, 8.852),(5.691, 8.886),(5.692, 8.849),(5.693, 9.011),(5.694, 8.827),(5.695, 9.032),(5.696, 8.928),(5.697, 8.774),(5.698, 8.897),(5.699, 9.036),(5.701, 8.903),(5.701, 8.726),(5.702, 8.896),(5.702, 8.723),(5.703, 8.925),(5.704, 8.89),(5.705, 8.903),(5.706, 9.084),(5.707, 8.882),(5.708, 8.854),(5.711, 8.903),(5.712, 8.844),(5.713, 8.897),(5.715, 8.901),(5.716, 8.885),(5.717, 8.797),(5.717, 9.047),(5.719, 8.992),(5.72, 8.861),(5.721, 8.908),(5.723, 8.889),(5.724, 8.841),(5.726, 8.921),(5.727, 8.85),(5.728, 8.854),(5.729, 8.798),(5.732, 8.893),(5.733, 8.812),(5.733, 8.864),(5.734, 8.899),(5.735, 8.765),(5.737, 8.869),(5.738, 8.96),(5.74, 8.704),(5.741, 8.789),(5.741, 8.822),(5.742, 8.77),(5.745, 8.861),(5.747, 8.87),(5.749, 8.853),(5.75, 8.705),(5.752, 8.941),(5.754, 8.736),(5.754, 8.703),(5.756, 8.823),(5.756, 8.833),(5.758, 8.861),(5.759, 8.819),(5.761, 8.841),(5.762, 8.893),(5.763, 8.837),(5.764, 8.835),(5.765, 8.793),(5.767, 8.704),(5.768, 8.788),(5.771, 8.837),(5.771, 8.758),(5.773, 8.916),(5.774, 8.752),(5.775, 8.889),(5.776, 8.772),(5.778, 8.722),(5.78, 8.799),(5.782, 8.777),(5.784, 8.844),(5.785, 8.782),(5.786, 8.662),(5.788, 8.799),(5.79, 8.8),(5.793, 8.806),(5.795, 8.818),(5.796, 8.786),(5.798, 8.712),(5.799, 8.797),(5.801, 8.787),(5.801, 8.801),(5.802, 8.772),(5.803, 8.816),(5.804, 8.795)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.616, 9.081) (5.708, 8.902) (5.805, 8.637)};
\foreach \P in {(5.708, 8.902)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(0.3101, 1.0) (0.3344, 1.0)};
\draw plot [smooth] coordinates {(5.616, 1.0) (5.806, 1.0)};
\foreach \P in {(0.3221, 1.0),(5.708, 1.0)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.951, 1.0) (4.237, 1.0)};
\foreach \P in {(4.086, 1.0)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(0.9766, 1.133) (1.026, 1.133)};
\draw plot [smooth] coordinates {(2.728, 1.133) (2.816, 1.133)};
\draw plot [smooth] coordinates {(4.468, 1.153) (4.665, 1.153)};
\foreach \P in {(1.002, 1.133),(2.771, 1.133),(4.565, 1.153)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(4.312, 1.09) (4.524, 1.09)};
\foreach \P in {(4.417, 1.09)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(1.665, 1.267) (1.744, 1.267)};
\draw plot [smooth] coordinates {(3.68, 1.267) (3.86, 1.267)};
\draw plot [smooth] coordinates {(4.12, 1.278) (4.231, 1.278)};
\draw plot [smooth] coordinates {(4.795, 1.267) (4.983, 1.267)};
\foreach \P in {(1.704, 1.267),(3.77, 1.267),(4.171, 1.278),(4.886, 1.267)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(4.122, 1.18) (4.357, 1.18)};
\foreach \P in {(4.236, 1.18)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.427, 1.267) (3.558, 1.267)};
\draw plot [smooth] coordinates {(5.141, 1.267) (5.305, 1.267)};
\foreach \P in {(3.488, 1.267),(5.22, 1.267)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(2.125, 1.4) (2.253, 1.4)};
\draw plot [smooth] coordinates {(4.034, 1.4) (4.38, 1.4)};
\foreach \P in {(2.188, 1.4),(4.193, 1.4)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.745, 1.4) (4.114, 1.4)};
\draw plot [smooth] coordinates {(5.431, 1.4) (5.679, 1.4)};
\foreach \P in {(3.933, 1.4),(5.544, 1.4)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(0.8405, 1.533) (0.8967, 1.533)};
\draw plot [smooth] coordinates {(2.367, 1.533) (2.534, 1.533)};
\draw plot [smooth] coordinates {(3.455, 1.533) (4.026, 1.533)};
\foreach \P in {(0.8696, 1.533),(2.448, 1.533),(3.734, 1.533)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/ell1plot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.0, 2.0)--(0.0, 2.0)--(0.0, 6.0);
\draw[black] (0.4865, 2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.4865, 2.0) {\footnotesize $1.0$};
\draw[black] (3.189, 2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.189, 2.0) {\footnotesize $1.5$};
\draw[black] (5.892, 2.0) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.892, 2.0) {\footnotesize $2.0$};
\draw[black] (0.0, 2.0) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.0) {\footnotesize$-10$};
\draw[black] (0.0, 2.885) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.885) {\footnotesize$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.885) -- +(5.9,0.);
\draw[black] (0.0, 3.77) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 3.77) {\footnotesize$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.77) -- +(5.9,0.);
\draw[black] (0.0, 4.655) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 4.655) {\footnotesize$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.655) -- +(5.9,0.);
\draw[black] (0.0, 5.54) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 5.54) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.54) -- +(5.9,0.);
\draw[black] (3.189, 2.0) -- +(0.,0.05);
\draw[black] (1.027, 2.0) -- +(0.,0.05);
\draw[black] (3.73, 2.0) -- +(0.,0.05);
\draw[black] (4.27, 2.0) -- +(0.,0.05);
\draw[black] (1.568, 2.0) -- +(0.,0.05);
\draw[black] (4.811, 2.0) -- +(0.,0.05);
\draw[black] (5.351, 2.0) -- +(0.,0.05);
\draw[black] (2.108, 2.0) -- +(0.,0.05);
\draw[black] (2.649, 2.0) -- +(0.,0.05);
\draw[black] (0.0, 2.177) -- +(0.05,0.);
\draw[black] (0.0, 2.354) -- +(0.05,0.);
\draw[black] (0.0, 2.531) -- +(0.05,0.);
\draw[black] (0.0, 2.708) -- +(0.05,0.);
\draw[black] (0.0, 2.885) -- +(0.05,0.);
\draw[black] (0.0, 3.062) -- +(0.05,0.);
\draw[black] (0.0, 3.239) -- +(0.05,0.);
\draw[black] (0.0, 3.416) -- +(0.05,0.);
\draw[black] (0.0, 3.593) -- +(0.05,0.);
\draw[black] (0.0, 3.77) -- +(0.05,0.);
\draw[black] (0.0, 3.947) -- +(0.05,0.);
\draw[black] (0.0, 4.124) -- +(0.05,0.);
\draw[black] (0.0, 4.301) -- +(0.05,0.);
\draw[black] (0.0, 4.478) -- +(0.05,0.);
\draw[black] (0.0, 4.655) -- +(0.05,0.);
\draw[black] (0.0, 4.832) -- +(0.05,0.);
\draw[black] (0.0, 5.009) -- +(0.05,0.);
\draw[black] (0.0, 5.186) -- +(0.05,0.);
\draw[black] (0.0, 5.363) -- +(0.05,0.);
\draw[black] (0.0, 5.54) -- +(0.05,0.);
\draw [anchor=north] (6.18, 1.7) node[rotate=0]{\footnotesize $\tilde{E}$};
\draw [anchor=south] (-0.4, 4.8) node[rotate=90]{\footnotesize $ \left ( q_\cm \middle / m_\pi \right )^3 \cot \delta_1$};
\draw[black] (6.0, 6.2)--(0.0, 6.2)--(0.0, 10.2);
\draw[black] (0.4865, 6.2) -- +(0.,0.1);
%\node[anchor=north, inner sep=0.2em] at (0.4865, 6.2) {\footnotesize $1.0$};
\draw[black] (3.189, 6.2) -- +(0.,0.1);
%\node[anchor=north, inner sep=0.2em] at (3.189, 6.2) {\footnotesize $1.5$};
\draw[black] (5.892, 6.2) -- +(0.,0.1);
%\node[anchor=north, inner sep=0.2em] at (5.892, 6.2) {\footnotesize $2.0$};
\draw[black] (0.0, 6.422) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 6.422) {\footnotesize$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.422) -- +(5.9,0.);
\draw[black] (0.0, 7.311) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 7.311) {\footnotesize$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 7.311) -- +(5.9,0.);
\draw[black] (0.0, 8.2) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 8.2) {\footnotesize$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 8.2) -- +(5.9,0.);
\draw[black] (0.0, 9.089) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 9.089) {\footnotesize$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 9.089) -- +(5.9,0.);
\draw[black] (0.0, 9.978) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 9.978) {\footnotesize$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 9.978) -- +(5.9,0.);
\draw[black] (3.189, 6.2) -- +(0.,0.05);
\draw[black] (1.027, 6.2) -- +(0.,0.05);
\draw[black] (3.73, 6.2) -- +(0.,0.05);
\draw[black] (4.27, 6.2) -- +(0.,0.05);
\draw[black] (1.568, 6.2) -- +(0.,0.05);
\draw[black] (4.811, 6.2) -- +(0.,0.05);
\draw[black] (5.351, 6.2) -- +(0.,0.05);
\draw[black] (2.108, 6.2) -- +(0.,0.05);
\draw[black] (2.649, 6.2) -- +(0.,0.05);
\draw[black] (0.0, 6.644) -- +(0.05,0.);
\draw[black] (0.0, 6.867) -- +(0.05,0.);
\draw[black] (0.0, 7.089) -- +(0.05,0.);
\draw[black] (0.0, 7.311) -- +(0.05,0.);
\draw[black] (0.0, 7.533) -- +(0.05,0.);
\draw[black] (0.0, 7.756) -- +(0.05,0.);
\draw[black] (0.0, 7.978) -- +(0.05,0.);
\draw[black] (0.0, 8.2) -- +(0.05,0.);
\draw[black] (0.0, 8.422) -- +(0.05,0.);
\draw[black] (0.0, 8.644) -- +(0.05,0.);
\draw[black] (0.0, 8.867) -- +(0.05,0.);
\draw[black] (0.0, 9.089) -- +(0.05,0.);
\draw[black] (0.0, 9.311) -- +(0.05,0.);
\draw[black] (0.0, 9.533) -- +(0.05,0.);
\draw[black] (0.0, 9.756) -- +(0.05,0.);
\draw [anchor=south] (-0.4, 9.0) node[rotate=90]{\footnotesize $\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
\fill[fill=black!50, fill opacity=0.2] (0.0, 5.523)--(0.02961, 5.515)--(0.05921, 5.507)--(0.08882, 5.499)--(0.1184, 5.491)--(0.148, 5.483)--(0.1776, 5.475)--(0.2073, 5.467)--(0.2369, 5.458)--(0.2665, 5.45)--(0.2961, 5.442)--(0.3257, 5.434)--(0.3553, 5.425)--(0.3849, 5.417)--(0.4145, 5.408)--(0.4441, 5.4)--(0.4737, 5.391)--(0.5033, 5.382)--(0.5329, 5.374)--(0.5625, 5.365)--(0.5921, 5.356)--(0.6218, 5.346)--(0.6514, 5.337)--(0.681, 5.328)--(0.7106, 5.318)--(0.7402, 5.309)--(0.7698, 5.299)--(0.7994, 5.29)--(0.829, 5.281)--(0.8586, 5.272)--(0.8882, 5.262)--(0.9178, 5.252)--(0.9474, 5.243)--(0.977, 5.233)--(1.007, 5.223)--(1.036, 5.213)--(1.066, 5.203)--(1.095, 5.193)--(1.125, 5.183)--(1.155, 5.173)--(1.184, 5.163)--(1.214, 5.153)--(1.244, 5.142)--(1.273, 5.131)--(1.303, 5.121)--(1.332, 5.111)--(1.362, 5.1)--(1.392, 5.089)--(1.421, 5.078)--(1.451, 5.068)--(1.48, 5.057)--(1.51, 5.046)--(1.54, 5.034)--(1.569, 5.023)--(1.599, 5.013)--(1.628, 5.001)--(1.658, 4.99)--(1.688, 4.979)--(1.717, 4.967)--(1.747, 4.955)--(1.776, 4.944)--(1.806, 4.933)--(1.836, 4.921)--(1.865, 4.909)--(1.895, 4.897)--(1.924, 4.886)--(1.954, 4.874)--(1.984, 4.861)--(2.013, 4.849)--(2.043, 4.837)--(2.073, 4.825)--(2.102, 4.812)--(2.132, 4.8)--(2.161, 4.788)--(2.191, 4.775)--(2.221, 4.763)--(2.25, 4.75)--(2.28, 4.737)--(2.309, 4.724)--(2.339, 4.711)--(2.369, 4.698)--(2.398, 4.685)--(2.428, 4.673)--(2.457, 4.66)--(2.487, 4.647)--(2.517, 4.633)--(2.546, 4.619)--(2.576, 4.606)--(2.605, 4.593)--(2.635, 4.579)--(2.665, 4.565)--(2.694, 4.551)--(2.724, 4.537)--(2.753, 4.523)--(2.783, 4.51)--(2.813, 4.495)--(2.842, 4.481)--(2.872, 4.467)--(2.902, 4.452)--(2.931, 4.438)--(2.961, 4.424)--(2.99, 4.409)--(3.02, 4.394)--(3.05, 4.38)--(3.079, 4.365)--(3.109, 4.351)--(3.138, 4.335)--(3.168, 4.321)--(3.198, 4.306)--(3.227, 4.291)--(3.257, 4.275)--(3.286, 4.26)--(3.316, 4.244)--(3.346, 4.228)--(3.375, 4.213)--(3.405, 4.197)--(3.434, 4.181)--(3.464, 4.165)--(3.494, 4.149)--(3.523, 4.132)--(3.553, 4.115)--(3.583, 4.099)--(3.612, 4.082)--(3.642, 4.065)--(3.671, 4.049)--(3.701, 4.032)--(3.731, 4.016)--(3.76, 3.999)--(3.79, 3.982)--(3.819, 3.966)--(3.849, 3.949)--(3.879, 3.931)--(3.908, 3.913)--(3.938, 3.896)--(3.967, 3.878)--(3.997, 3.86)--(4.027, 3.843)--(4.056, 3.824)--(4.086, 3.806)--(4.115, 3.788)--(4.145, 3.769)--(4.175, 3.751)--(4.204, 3.732)--(4.234, 3.713)--(4.263, 3.694)--(4.293, 3.675)--(4.323, 3.656)--(4.352, 3.637)--(4.382, 3.616)--(4.412, 3.597)--(4.441, 3.577)--(4.471, 3.557)--(4.5, 3.536)--(4.53, 3.516)--(4.56, 3.496)--(4.589, 3.475)--(4.619, 3.454)--(4.648, 3.433)--(4.678, 3.413)--(4.708, 3.392)--(4.737, 3.371)--(4.767, 3.35)--(4.796, 3.329)--(4.826, 3.308)--(4.856, 3.287)--(4.885, 3.266)--(4.915, 3.244)--(4.944, 3.222)--(4.974, 3.2)--(5.004, 3.177)--(5.033, 3.156)--(5.063, 3.133)--(5.092, 3.111)--(5.122, 3.089)--(5.152, 3.067)--(5.181, 3.044)--(5.211, 3.022)--(5.241, 2.998)--(5.27, 2.976)--(5.3, 2.953)--(5.329, 2.93)--(5.359, 2.906)--(5.389, 2.883)--(5.418, 2.86)--(5.448, 2.837)--(5.477, 2.814)--(5.507, 2.79)--(5.537, 2.766)--(5.566, 2.741)--(5.596, 2.717)--(5.625, 2.692)--(5.655, 2.668)--(5.685, 2.643)--(5.714, 2.619)--(5.744, 2.594)--(5.773, 2.568)--(5.803, 2.544)--(5.833, 2.52)--(5.862, 2.495)--(5.892, 2.47)--(5.892, 2.674)--(5.862, 2.696)--(5.833, 2.718)--(5.803, 2.74)--(5.773, 2.761)--(5.744, 2.783)--(5.714, 2.804)--(5.685, 2.826)--(5.655, 2.847)--(5.625, 2.869)--(5.596, 2.89)--(5.566, 2.911)--(5.537, 2.931)--(5.507, 2.951)--(5.477, 2.972)--(5.448, 2.993)--(5.418, 3.014)--(5.389, 3.034)--(5.359, 3.055)--(5.329, 3.076)--(5.3, 3.096)--(5.27, 3.117)--(5.241, 3.137)--(5.211, 3.157)--(5.181, 3.178)--(5.152, 3.198)--(5.122, 3.218)--(5.092, 3.238)--(5.063, 3.259)--(5.033, 3.278)--(5.004, 3.299)--(4.974, 3.319)--(4.944, 3.339)--(4.915, 3.359)--(4.885, 3.378)--(4.856, 3.398)--(4.826, 3.418)--(4.796, 3.438)--(4.767, 3.457)--(4.737, 3.476)--(4.708, 3.495)--(4.678, 3.514)--(4.648, 3.534)--(4.619, 3.554)--(4.589, 3.573)--(4.56, 3.592)--(4.53, 3.611)--(4.5, 3.63)--(4.471, 3.649)--(4.441, 3.668)--(4.412, 3.687)--(4.382, 3.705)--(4.352, 3.723)--(4.323, 3.741)--(4.293, 3.76)--(4.263, 3.779)--(4.234, 3.799)--(4.204, 3.817)--(4.175, 3.836)--(4.145, 3.855)--(4.115, 3.873)--(4.086, 3.892)--(4.056, 3.91)--(4.027, 3.928)--(3.997, 3.947)--(3.967, 3.966)--(3.938, 3.984)--(3.908, 4.002)--(3.879, 4.019)--(3.849, 4.037)--(3.819, 4.056)--(3.79, 4.075)--(3.76, 4.093)--(3.731, 4.112)--(3.701, 4.129)--(3.671, 4.148)--(3.642, 4.165)--(3.612, 4.183)--(3.583, 4.201)--(3.553, 4.219)--(3.523, 4.237)--(3.494, 4.254)--(3.464, 4.271)--(3.434, 4.289)--(3.405, 4.307)--(3.375, 4.325)--(3.346, 4.342)--(3.316, 4.359)--(3.286, 4.376)--(3.257, 4.394)--(3.227, 4.41)--(3.198, 4.427)--(3.168, 4.443)--(3.138, 4.461)--(3.109, 4.478)--(3.079, 4.494)--(3.05, 4.511)--(3.02, 4.527)--(2.99, 4.543)--(2.961, 4.559)--(2.931, 4.576)--(2.902, 4.592)--(2.872, 4.608)--(2.842, 4.624)--(2.813, 4.64)--(2.783, 4.655)--(2.753, 4.671)--(2.724, 4.687)--(2.694, 4.704)--(2.665, 4.72)--(2.635, 4.735)--(2.605, 4.75)--(2.576, 4.765)--(2.546, 4.78)--(2.517, 4.794)--(2.487, 4.81)--(2.457, 4.824)--(2.428, 4.84)--(2.398, 4.855)--(2.369, 4.87)--(2.339, 4.885)--(2.309, 4.9)--(2.28, 4.915)--(2.25, 4.928)--(2.221, 4.943)--(2.191, 4.958)--(2.161, 4.972)--(2.132, 4.987)--(2.102, 5.001)--(2.073, 5.016)--(2.043, 5.029)--(2.013, 5.043)--(1.984, 5.057)--(1.954, 5.071)--(1.924, 5.085)--(1.895, 5.099)--(1.865, 5.112)--(1.836, 5.125)--(1.806, 5.138)--(1.776, 5.152)--(1.747, 5.166)--(1.717, 5.18)--(1.688, 5.192)--(1.658, 5.205)--(1.628, 5.218)--(1.599, 5.231)--(1.569, 5.244)--(1.54, 5.257)--(1.51, 5.27)--(1.48, 5.283)--(1.451, 5.296)--(1.421, 5.308)--(1.392, 5.321)--(1.362, 5.333)--(1.332, 5.346)--(1.303, 5.358)--(1.273, 5.37)--(1.244, 5.382)--(1.214, 5.394)--(1.184, 5.406)--(1.155, 5.418)--(1.125, 5.43)--(1.095, 5.441)--(1.066, 5.453)--(1.036, 5.465)--(1.007, 5.477)--(0.977, 5.488)--(0.9474, 5.499)--(0.9178, 5.51)--(0.8882, 5.521)--(0.8586, 5.532)--(0.829, 5.543)--(0.7994, 5.554)--(0.7698, 5.564)--(0.7402, 5.575)--(0.7106, 5.586)--(0.681, 5.596)--(0.6514, 5.606)--(0.6218, 5.617)--(0.5921, 5.627)--(0.5625, 5.637)--(0.5329, 5.647)--(0.5033, 5.657)--(0.4737, 5.667)--(0.4441, 5.677)--(0.4145, 5.687)--(0.3849, 5.697)--(0.3553, 5.707)--(0.3257, 5.716)--(0.2961, 5.726)--(0.2665, 5.736)--(0.2369, 5.745)--(0.2073, 5.754)--(0.1776, 5.764)--(0.148, 5.773)--(0.1184, 5.782)--(0.08882, 5.791)--(0.05921, 5.8)--(0.02961, 5.81)--(0.0, 5.819);
\draw (0.0, 5.638) -- (0.02961, 5.63) -- (0.05921, 5.622) -- (0.08882, 5.613) -- (0.1184, 5.605) -- (0.148, 5.596) -- (0.1776, 5.587) -- (0.2073, 5.579) -- (0.2369, 5.57) -- (0.2665, 5.561) -- (0.2961, 5.552) -- (0.3257, 5.543) -- (0.3553, 5.534) -- (0.3849, 5.525) -- (0.4145, 5.516) -- (0.4441, 5.507) -- (0.4737, 5.497) -- (0.5033, 5.488) -- (0.5329, 5.478) -- (0.5625, 5.469) -- (0.5921, 5.459) -- (0.6218, 5.45) -- (0.6514, 5.44) -- (0.681, 5.43) -- (0.7106, 5.421) -- (0.7402, 5.411) -- (0.7698, 5.401) -- (0.7994, 5.391) -- (0.829, 5.381) -- (0.8586, 5.37) -- (0.8882, 5.36) -- (0.9178, 5.35) -- (0.9474, 5.34) -- (0.977, 5.329) -- (1.007, 5.319) -- (1.036, 5.308) -- (1.066, 5.298) -- (1.095, 5.287) -- (1.125, 5.276) -- (1.155, 5.265) -- (1.184, 5.254) -- (1.214, 5.243) -- (1.244, 5.232) -- (1.273, 5.221) -- (1.303, 5.21) -- (1.332, 5.199) -- (1.362, 5.188) -- (1.392, 5.176) -- (1.421, 5.165) -- (1.451, 5.153) -- (1.48, 5.142) -- (1.51, 5.13) -- (1.54, 5.118) -- (1.569, 5.107) -- (1.599, 5.095) -- (1.628, 5.083) -- (1.658, 5.071) -- (1.688, 5.059) -- (1.717, 5.047) -- (1.747, 5.034) -- (1.776, 5.022) -- (1.806, 5.01) -- (1.836, 4.997) -- (1.865, 4.985) -- (1.895, 4.972) -- (1.924, 4.96) -- (1.954, 4.947) -- (1.984, 4.934) -- (2.013, 4.922) -- (2.043, 4.909) -- (2.073, 4.896) -- (2.102, 4.883) -- (2.132, 4.869) -- (2.161, 4.856) -- (2.191, 4.843) -- (2.221, 4.83) -- (2.25, 4.816) -- (2.28, 4.803) -- (2.309, 4.789) -- (2.339, 4.776) -- (2.369, 4.762) -- (2.398, 4.748) -- (2.428, 4.734) -- (2.457, 4.72) -- (2.487, 4.706) -- (2.517, 4.692) -- (2.546, 4.678) -- (2.576, 4.664) -- (2.605, 4.65) -- (2.635, 4.635) -- (2.665, 4.621) -- (2.694, 4.607) -- (2.724, 4.592) -- (2.753, 4.577) -- (2.783, 4.563) -- (2.813, 4.548) -- (2.842, 4.533) -- (2.872, 4.518) -- (2.902, 4.503) -- (2.931, 4.488) -- (2.961, 4.473) -- (2.99, 4.457) -- (3.02, 4.442) -- (3.05, 4.427) -- (3.079, 4.411) -- (3.109, 4.396) -- (3.138, 4.38) -- (3.168, 4.364) -- (3.198, 4.349) -- (3.227, 4.333) -- (3.257, 4.317) -- (3.286, 4.301) -- (3.316, 4.285) -- (3.346, 4.269) -- (3.375, 4.253) -- (3.405, 4.236) -- (3.434, 4.22) -- (3.464, 4.203) -- (3.494, 4.187) -- (3.523, 4.17) -- (3.553, 4.154) -- (3.583, 4.137) -- (3.612, 4.12) -- (3.642, 4.103) -- (3.671, 4.086) -- (3.701, 4.069) -- (3.731, 4.052) -- (3.76, 4.035) -- (3.79, 4.017) -- (3.819, 4.0) -- (3.849, 3.982) -- (3.879, 3.965) -- (3.908, 3.947) -- (3.938, 3.93) -- (3.967, 3.912) -- (3.997, 3.894) -- (4.027, 3.876) -- (4.056, 3.858) -- (4.086, 3.84) -- (4.115, 3.822) -- (4.145, 3.804) -- (4.175, 3.785) -- (4.204, 3.767) -- (4.234, 3.748) -- (4.263, 3.73) -- (4.293, 3.711) -- (4.323, 3.692) -- (4.352, 3.674) -- (4.382, 3.655) -- (4.412, 3.636) -- (4.441, 3.617) -- (4.471, 3.598) -- (4.5, 3.578) -- (4.53, 3.559) -- (4.56, 3.54) -- (4.589, 3.52) -- (4.619, 3.501) -- (4.648, 3.481) -- (4.678, 3.462) -- (4.708, 3.442) -- (4.737, 3.422) -- (4.767, 3.402) -- (4.796, 3.382) -- (4.826, 3.362) -- (4.856, 3.342) -- (4.885, 3.321) -- (4.915, 3.301) -- (4.944, 3.281) -- (4.974, 3.26) -- (5.004, 3.24) -- (5.033, 3.219) -- (5.063, 3.198) -- (5.092, 3.177) -- (5.122, 3.156) -- (5.152, 3.135) -- (5.181, 3.114) -- (5.211, 3.093) -- (5.241, 3.072) -- (5.27, 3.051) -- (5.3, 3.029) -- (5.329, 3.008) -- (5.359, 2.986) -- (5.389, 2.964) -- (5.418, 2.943) -- (5.448, 2.921) -- (5.477, 2.899) -- (5.507, 2.877) -- (5.537, 2.855) -- (5.566, 2.832) -- (5.596, 2.81) -- (5.625, 2.788) -- (5.655, 2.765) -- (5.685, 2.743) -- (5.714, 2.72) -- (5.744, 2.698) -- (5.773, 2.675) -- (5.803, 2.652) -- (5.833, 2.629) -- (5.862, 2.606) -- (5.892, 2.583);
\fill[fill=black!50, fill opacity=0.2] (0.487, 6.2)--(0.5142, 6.2)--(0.5413, 6.2)--(0.5685, 6.2)--(0.5957, 6.201)--(0.6228, 6.201)--(0.65, 6.201)--(0.6771, 6.201)--(0.7043, 6.202)--(0.7315, 6.202)--(0.7586, 6.202)--(0.7858, 6.203)--(0.8129, 6.203)--(0.8401, 6.203)--(0.8673, 6.204)--(0.8944, 6.204)--(0.9216, 6.205)--(0.9487, 6.205)--(0.9759, 6.206)--(1.003, 6.206)--(1.03, 6.207)--(1.057, 6.208)--(1.085, 6.208)--(1.112, 6.209)--(1.139, 6.209)--(1.166, 6.21)--(1.193, 6.211)--(1.22, 6.212)--(1.248, 6.212)--(1.275, 6.213)--(1.302, 6.214)--(1.329, 6.215)--(1.356, 6.216)--(1.383, 6.217)--(1.41, 6.217)--(1.438, 6.218)--(1.465, 6.219)--(1.492, 6.22)--(1.519, 6.221)--(1.546, 6.222)--(1.573, 6.224)--(1.601, 6.225)--(1.628, 6.226)--(1.655, 6.227)--(1.682, 6.228)--(1.709, 6.23)--(1.736, 6.231)--(1.764, 6.232)--(1.791, 6.234)--(1.818, 6.235)--(1.845, 6.236)--(1.872, 6.238)--(1.899, 6.24)--(1.927, 6.241)--(1.954, 6.243)--(1.981, 6.245)--(2.008, 6.246)--(2.035, 6.248)--(2.062, 6.25)--(2.089, 6.252)--(2.117, 6.254)--(2.144, 6.256)--(2.171, 6.258)--(2.198, 6.26)--(2.225, 6.262)--(2.252, 6.265)--(2.28, 6.267)--(2.307, 6.269)--(2.334, 6.272)--(2.361, 6.275)--(2.388, 6.277)--(2.415, 6.28)--(2.443, 6.283)--(2.47, 6.286)--(2.497, 6.289)--(2.524, 6.292)--(2.551, 6.296)--(2.578, 6.299)--(2.606, 6.303)--(2.633, 6.306)--(2.66, 6.31)--(2.687, 6.314)--(2.714, 6.318)--(2.741, 6.322)--(2.768, 6.327)--(2.796, 6.331)--(2.823, 6.336)--(2.85, 6.341)--(2.877, 6.346)--(2.904, 6.351)--(2.931, 6.357)--(2.959, 6.363)--(2.986, 6.369)--(3.013, 6.375)--(3.04, 6.382)--(3.067, 6.389)--(3.094, 6.396)--(3.122, 6.404)--(3.149, 6.412)--(3.176, 6.42)--(3.203, 6.429)--(3.23, 6.438)--(3.257, 6.448)--(3.285, 6.458)--(3.312, 6.469)--(3.339, 6.48)--(3.366, 6.492)--(3.393, 6.505)--(3.42, 6.519)--(3.447, 6.533)--(3.475, 6.549)--(3.502, 6.565)--(3.529, 6.583)--(3.556, 6.601)--(3.583, 6.621)--(3.61, 6.642)--(3.638, 6.665)--(3.665, 6.69)--(3.692, 6.716)--(3.719, 6.744)--(3.746, 6.775)--(3.773, 6.81)--(3.801, 6.847)--(3.828, 6.887)--(3.855, 6.93)--(3.882, 6.975)--(3.909, 7.025)--(3.936, 7.08)--(3.964, 7.139)--(3.991, 7.205)--(4.018, 7.276)--(4.045, 7.351)--(4.072, 7.429)--(4.099, 7.52)--(4.126, 7.615)--(4.154, 7.713)--(4.181, 7.815)--(4.208, 7.921)--(4.235, 8.028)--(4.262, 8.137)--(4.289, 8.244)--(4.317, 8.347)--(4.344, 8.444)--(4.371, 8.536)--(4.398, 8.62)--(4.425, 8.7)--(4.452, 8.778)--(4.48, 8.847)--(4.507, 8.913)--(4.534, 8.973)--(4.561, 9.03)--(4.588, 9.081)--(4.615, 9.128)--(4.643, 9.171)--(4.67, 9.213)--(4.697, 9.25)--(4.724, 9.282)--(4.751, 9.313)--(4.778, 9.341)--(4.805, 9.368)--(4.833, 9.394)--(4.86, 9.416)--(4.887, 9.438)--(4.914, 9.458)--(4.941, 9.478)--(4.968, 9.495)--(4.996, 9.513)--(5.023, 9.528)--(5.05, 9.543)--(5.077, 9.557)--(5.104, 9.57)--(5.131, 9.583)--(5.159, 9.595)--(5.186, 9.606)--(5.213, 9.616)--(5.24, 9.626)--(5.267, 9.635)--(5.294, 9.644)--(5.322, 9.653)--(5.349, 9.661)--(5.376, 9.669)--(5.403, 9.677)--(5.43, 9.684)--(5.457, 9.69)--(5.484, 9.697)--(5.512, 9.703)--(5.539, 9.709)--(5.566, 9.715)--(5.593, 9.721)--(5.62, 9.726)--(5.647, 9.731)--(5.675, 9.736)--(5.702, 9.741)--(5.729, 9.746)--(5.756, 9.75)--(5.783, 9.755)--(5.81, 9.759)--(5.838, 9.763)--(5.865, 9.767)--(5.892, 9.771)--(5.892, 9.834)--(5.865, 9.831)--(5.838, 9.827)--(5.81, 9.824)--(5.783, 9.821)--(5.756, 9.818)--(5.729, 9.814)--(5.702, 9.81)--(5.675, 9.806)--(5.647, 9.802)--(5.62, 9.798)--(5.593, 9.793)--(5.566, 9.789)--(5.539, 9.784)--(5.512, 9.779)--(5.484, 9.774)--(5.457, 9.769)--(5.43, 9.763)--(5.403, 9.758)--(5.376, 9.752)--(5.349, 9.745)--(5.322, 9.739)--(5.294, 9.733)--(5.267, 9.726)--(5.24, 9.718)--(5.213, 9.711)--(5.186, 9.704)--(5.159, 9.695)--(5.131, 9.686)--(5.104, 9.676)--(5.077, 9.666)--(5.05, 9.656)--(5.023, 9.645)--(4.996, 9.634)--(4.968, 9.622)--(4.941, 9.609)--(4.914, 9.595)--(4.887, 9.58)--(4.86, 9.564)--(4.833, 9.548)--(4.805, 9.531)--(4.778, 9.512)--(4.751, 9.492)--(4.724, 9.471)--(4.697, 9.448)--(4.67, 9.424)--(4.643, 9.396)--(4.615, 9.367)--(4.588, 9.335)--(4.561, 9.301)--(4.534, 9.264)--(4.507, 9.223)--(4.48, 9.178)--(4.452, 9.129)--(4.425, 9.077)--(4.398, 9.021)--(4.371, 8.959)--(4.344, 8.885)--(4.317, 8.811)--(4.289, 8.734)--(4.262, 8.647)--(4.235, 8.553)--(4.208, 8.451)--(4.181, 8.349)--(4.154, 8.241)--(4.126, 8.128)--(4.099, 8.018)--(4.072, 7.908)--(4.045, 7.795)--(4.018, 7.691)--(3.991, 7.593)--(3.964, 7.498)--(3.936, 7.408)--(3.909, 7.327)--(3.882, 7.251)--(3.855, 7.179)--(3.828, 7.117)--(3.801, 7.06)--(3.773, 7.007)--(3.746, 6.959)--(3.719, 6.914)--(3.692, 6.874)--(3.665, 6.837)--(3.638, 6.802)--(3.61, 6.769)--(3.583, 6.738)--(3.556, 6.71)--(3.529, 6.685)--(3.502, 6.66)--(3.475, 6.637)--(3.447, 6.617)--(3.42, 6.597)--(3.393, 6.579)--(3.366, 6.562)--(3.339, 6.546)--(3.312, 6.531)--(3.285, 6.517)--(3.257, 6.504)--(3.23, 6.491)--(3.203, 6.479)--(3.176, 6.469)--(3.149, 6.458)--(3.122, 6.448)--(3.094, 6.438)--(3.067, 6.429)--(3.04, 6.42)--(3.013, 6.412)--(2.986, 6.404)--(2.959, 6.396)--(2.931, 6.389)--(2.904, 6.382)--(2.877, 6.375)--(2.85, 6.369)--(2.823, 6.363)--(2.796, 6.357)--(2.768, 6.351)--(2.741, 6.346)--(2.714, 6.341)--(2.687, 6.336)--(2.66, 6.331)--(2.633, 6.326)--(2.606, 6.322)--(2.578, 6.318)--(2.551, 6.313)--(2.524, 6.309)--(2.497, 6.306)--(2.47, 6.302)--(2.443, 6.298)--(2.415, 6.295)--(2.388, 6.291)--(2.361, 6.288)--(2.334, 6.285)--(2.307, 6.282)--(2.28, 6.279)--(2.252, 6.276)--(2.225, 6.274)--(2.198, 6.271)--(2.171, 6.268)--(2.144, 6.266)--(2.117, 6.263)--(2.089, 6.261)--(2.062, 6.259)--(2.035, 6.257)--(2.008, 6.255)--(1.981, 6.253)--(1.954, 6.25)--(1.927, 6.249)--(1.899, 6.247)--(1.872, 6.245)--(1.845, 6.243)--(1.818, 6.241)--(1.791, 6.24)--(1.764, 6.238)--(1.736, 6.236)--(1.709, 6.235)--(1.682, 6.233)--(1.655, 6.232)--(1.628, 6.23)--(1.601, 6.229)--(1.573, 6.228)--(1.546, 6.226)--(1.519, 6.225)--(1.492, 6.224)--(1.465, 6.223)--(1.438, 6.222)--(1.41, 6.22)--(1.383, 6.219)--(1.356, 6.218)--(1.329, 6.217)--(1.302, 6.216)--(1.275, 6.215)--(1.248, 6.215)--(1.22, 6.214)--(1.193, 6.213)--(1.166, 6.212)--(1.139, 6.211)--(1.112, 6.21)--(1.085, 6.21)--(1.057, 6.209)--(1.03, 6.208)--(1.003, 6.208)--(0.9759, 6.207)--(0.9487, 6.206)--(0.9216, 6.206)--(0.8944, 6.205)--(0.8673, 6.205)--(0.8401, 6.204)--(0.8129, 6.204)--(0.7858, 6.203)--(0.7586, 6.203)--(0.7315, 6.202)--(0.7043, 6.202)--(0.6771, 6.202)--(0.65, 6.201)--(0.6228, 6.201)--(0.5957, 6.201)--(0.5685, 6.2)--(0.5413, 6.2)--(0.5142, 6.2)--(0.487, 6.2);
\draw (0.487, 6.2) -- (0.5142, 6.2) -- (0.5413, 6.2) -- (0.5685, 6.2) -- (0.5957, 6.201) -- (0.6228, 6.201) -- (0.65, 6.201) -- (0.6771, 6.201) -- (0.7043, 6.202) -- (0.7315, 6.202) -- (0.7586, 6.203) -- (0.7858, 6.203) -- (0.8129, 6.203) -- (0.8401, 6.204) -- (0.8673, 6.204) -- (0.8944, 6.205) -- (0.9216, 6.205) -- (0.9487, 6.206) -- (0.9759, 6.206) -- (1.003, 6.207) -- (1.03, 6.208) -- (1.057, 6.208) -- (1.085, 6.209) -- (1.112, 6.21) -- (1.139, 6.21) -- (1.166, 6.211) -- (1.193, 6.212) -- (1.22, 6.213) -- (1.248, 6.214) -- (1.275, 6.214) -- (1.302, 6.215) -- (1.329, 6.216) -- (1.356, 6.217) -- (1.383, 6.218) -- (1.41, 6.219) -- (1.438, 6.22) -- (1.465, 6.221) -- (1.492, 6.222) -- (1.519, 6.224) -- (1.546, 6.225) -- (1.573, 6.226) -- (1.601, 6.227) -- (1.628, 6.228) -- (1.655, 6.23) -- (1.682, 6.231) -- (1.709, 6.233) -- (1.736, 6.234) -- (1.764, 6.236) -- (1.791, 6.237) -- (1.818, 6.239) -- (1.845, 6.24) -- (1.872, 6.242) -- (1.899, 6.244) -- (1.927, 6.245) -- (1.954, 6.247) -- (1.981, 6.249) -- (2.008, 6.251) -- (2.035, 6.253) -- (2.062, 6.255) -- (2.089, 6.257) -- (2.117, 6.259) -- (2.144, 6.262) -- (2.171, 6.264) -- (2.198, 6.267) -- (2.225, 6.269) -- (2.252, 6.272) -- (2.28, 6.274) -- (2.307, 6.277) -- (2.334, 6.28) -- (2.361, 6.283) -- (2.388, 6.286) -- (2.415, 6.289) -- (2.443, 6.292) -- (2.47, 6.295) -- (2.497, 6.299) -- (2.524, 6.302) -- (2.551, 6.306) -- (2.578, 6.31) -- (2.606, 6.314) -- (2.633, 6.318) -- (2.66, 6.322) -- (2.687, 6.327) -- (2.714, 6.331) -- (2.741, 6.336) -- (2.768, 6.341) -- (2.796, 6.346) -- (2.823, 6.352) -- (2.85, 6.357) -- (2.877, 6.363) -- (2.904, 6.369) -- (2.931, 6.376) -- (2.959, 6.383) -- (2.986, 6.39) -- (3.013, 6.397) -- (3.04, 6.404) -- (3.067, 6.412) -- (3.094, 6.421) -- (3.122, 6.43) -- (3.149, 6.439) -- (3.176, 6.449) -- (3.203, 6.459) -- (3.23, 6.47) -- (3.257, 6.481) -- (3.285, 6.493) -- (3.312, 6.506) -- (3.339, 6.519) -- (3.366, 6.534) -- (3.393, 6.549) -- (3.42, 6.565) -- (3.447, 6.582) -- (3.475, 6.6) -- (3.502, 6.62) -- (3.529, 6.641) -- (3.556, 6.663) -- (3.583, 6.688) -- (3.61, 6.714) -- (3.638, 6.742) -- (3.665, 6.772) -- (3.692, 6.805) -- (3.719, 6.84) -- (3.746, 6.878) -- (3.773, 6.92) -- (3.801, 6.966) -- (3.828, 7.015) -- (3.855, 7.069) -- (3.882, 7.128) -- (3.909, 7.192) -- (3.936, 7.262) -- (3.964, 7.337) -- (3.991, 7.419) -- (4.018, 7.507) -- (4.045, 7.6) -- (4.072, 7.699) -- (4.099, 7.802) -- (4.126, 7.909) -- (4.154, 8.017) -- (4.181, 8.126) -- (4.208, 8.234) -- (4.235, 8.339) -- (4.262, 8.44) -- (4.289, 8.536) -- (4.317, 8.627) -- (4.344, 8.711) -- (4.371, 8.79) -- (4.398, 8.862) -- (4.425, 8.929) -- (4.452, 8.99) -- (4.48, 9.047) -- (4.507, 9.098) -- (4.534, 9.146) -- (4.561, 9.189) -- (4.588, 9.229) -- (4.615, 9.266) -- (4.643, 9.3) -- (4.67, 9.332) -- (4.697, 9.361) -- (4.724, 9.388) -- (4.751, 9.413) -- (4.778, 9.436) -- (4.805, 9.458) -- (4.833, 9.478) -- (4.86, 9.497) -- (4.887, 9.515) -- (4.914, 9.532) -- (4.941, 9.548) -- (4.968, 9.562) -- (4.996, 9.576) -- (5.023, 9.589) -- (5.05, 9.602) -- (5.077, 9.614) -- (5.104, 9.625) -- (5.131, 9.635) -- (5.159, 9.645) -- (5.186, 9.655) -- (5.213, 9.664) -- (5.24, 9.673) -- (5.267, 9.681) -- (5.294, 9.689) -- (5.322, 9.696) -- (5.349, 9.704) -- (5.376, 9.711) -- (5.403, 9.717) -- (5.43, 9.724) -- (5.457, 9.73) -- (5.484, 9.735) -- (5.512, 9.741) -- (5.539, 9.746) -- (5.566, 9.752) -- (5.593, 9.757) -- (5.62, 9.762) -- (5.647, 9.766) -- (5.675, 9.771) -- (5.702, 9.775) -- (5.729, 9.779) -- (5.756, 9.783) -- (5.783, 9.787) -- (5.81, 9.791) -- (5.838, 9.795) -- (5.865, 9.798) -- (5.892, 9.801);
\draw plot [smooth] coordinates {(0.3101, 1.0) (0.3344, 1.0)};
\draw plot [smooth] coordinates {(5.616, 1.0) (5.806, 1.0)};
\foreach \P in {(0.3221, 1.0),(5.708, 1.0)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\foreach \pos in {(3.951, 3.773),(3.953, 3.775),(3.956, 3.774),(3.957, 3.772),(3.96, 3.774),(3.963, 3.775),(3.967, 3.775),(3.972, 3.774),(3.973, 3.777),(3.975, 3.777),(3.978, 3.777),(3.984, 3.776),(3.989, 3.777),(3.99, 3.776),(3.993, 3.777),(3.996, 3.779),(3.998, 3.778),(3.999, 3.778),(4.0, 3.779),(4.002, 3.78),(4.004, 3.786),(4.005, 3.783),(4.008, 3.778),(4.01, 3.779),(4.011, 3.779),(4.013, 3.781),(4.014, 3.78),(4.016, 3.777),(4.021, 3.78),(4.022, 3.781),(4.023, 3.783),(4.026, 3.782),(4.027, 3.777),(4.029, 3.78),(4.031, 3.784),(4.033, 3.786),(4.035, 3.782),(4.036, 3.784),(4.04, 3.782),(4.042, 3.789),(4.043, 3.782),(4.045, 3.786),(4.047, 3.779),(4.047, 3.779),(4.05, 3.781),(4.052, 3.784),(4.054, 3.789),(4.056, 3.786),(4.058, 3.785),(4.061, 3.784),(4.063, 3.785),(4.064, 3.781),(4.065, 3.785),(4.068, 3.785),(4.07, 3.789),(4.071, 3.785),(4.072, 3.786),(4.074, 3.787),(4.075, 3.783),(4.077, 3.786),(4.08, 3.787),(4.081, 3.781),(4.083, 3.784),(4.084, 3.793),(4.087, 3.786),(4.091, 3.786),(4.091, 3.785),(4.092, 3.789),(4.095, 3.786),(4.095, 3.789),(4.096, 3.785),(4.098, 3.785),(4.101, 3.785),(4.103, 3.788),(4.106, 3.79),(4.107, 3.79),(4.109, 3.787),(4.111, 3.786),(4.114, 3.786),(4.118, 3.79),(4.12, 3.79),(4.123, 3.79),(4.126, 3.792),(4.127, 3.79),(4.128, 3.789),(4.133, 3.788),(4.134, 3.787),(4.136, 3.794),(4.139, 3.791),(4.14, 3.795),(4.142, 3.794),(4.144, 3.791),(4.146, 3.791),(4.147, 3.794),(4.149, 3.795),(4.15, 3.788),(4.151, 3.786),(4.154, 3.789),(4.155, 3.792),(4.157, 3.801),(4.158, 3.792),(4.16, 3.797),(4.163, 3.792),(4.163, 3.797),(4.165, 3.787),(4.167, 3.796),(4.169, 3.794),(4.17, 3.797),(4.17, 3.793),(4.173, 3.798),(4.173, 3.792),(4.176, 3.797),(4.177, 3.791),(4.178, 3.798),(4.181, 3.798),(4.184, 3.798),(4.185, 3.795),(4.186, 3.798),(4.187, 3.796),(4.189, 3.793),(4.19, 3.8),(4.193, 3.793),(4.196, 3.797),(4.198, 3.799),(4.2, 3.801),(4.202, 3.803),(4.205, 3.796),(4.208, 3.795),(4.211, 3.8),(4.213, 3.8),(4.215, 3.796),(4.217, 3.797),(4.218, 3.802),(4.222, 3.797),(4.227, 3.798),(4.23, 3.798)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.951, 3.773) (4.086, 3.787) (4.232, 3.796)};
\foreach \P in {(4.086, 3.787)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \pos in {(3.951, 8.175),(3.953, 8.167),(3.956, 8.169),(3.957, 8.185),(3.96, 8.172),(3.963, 8.161),(3.967, 8.163),(3.972, 8.174),(3.973, 8.151),(3.975, 8.15),(3.978, 8.153),(3.984, 8.155),(3.989, 8.15),(3.99, 8.157),(3.993, 8.147),(3.996, 8.139),(3.998, 8.142),(3.999, 8.141),(4.0, 8.136),(4.002, 8.129),(4.004, 8.086),(4.005, 8.111),(4.008, 8.143),(4.01, 8.139),(4.011, 8.139),(4.013, 8.126),(4.014, 8.128),(4.016, 8.15),(4.021, 8.129),(4.022, 8.121),(4.023, 8.107),(4.026, 8.117),(4.027, 8.151),(4.029, 8.132),(4.031, 8.102),(4.033, 8.087),(4.035, 8.119),(4.036, 8.102),(4.04, 8.118),(4.042, 8.07),(4.043, 8.118),(4.045, 8.091),(4.047, 8.139),(4.047, 8.137),(4.05, 8.124),(4.052, 8.104),(4.054, 8.073),(4.056, 8.091),(4.058, 8.096),(4.061, 8.108),(4.063, 8.099),(4.064, 8.126),(4.065, 8.099),(4.068, 8.1),(4.07, 8.071),(4.071, 8.096),(4.072, 8.091),(4.074, 8.085),(4.075, 8.109),(4.077, 8.095),(4.08, 8.087),(4.081, 8.129),(4.083, 8.105),(4.084, 8.049),(4.087, 8.09),(4.091, 8.091),(4.091, 8.096),(4.092, 8.071),(4.095, 8.092),(4.095, 8.074),(4.096, 8.1),(4.098, 8.096),(4.101, 8.101),(4.103, 8.082),(4.106, 8.064),(4.107, 8.067),(4.109, 8.085),(4.111, 8.095),(4.114, 8.097),(4.118, 8.066),(4.12, 8.07),(4.123, 8.066),(4.126, 8.056),(4.127, 8.071),(4.128, 8.072),(4.133, 8.083),(4.134, 8.089),(4.136, 8.046),(4.139, 8.061),(4.14, 8.033),(4.142, 8.046),(4.144, 8.062),(4.146, 8.064),(4.147, 8.047),(4.149, 8.037),(4.15, 8.085),(4.151, 8.095),(4.154, 8.078),(4.155, 8.06),(4.157, 8.001),(4.158, 8.056),(4.16, 8.024),(4.163, 8.059),(4.163, 8.027),(4.165, 8.092),(4.167, 8.03),(4.169, 8.043),(4.17, 8.025),(4.17, 8.054),(4.173, 8.021),(4.173, 8.056),(4.176, 8.024),(4.177, 8.067),(4.178, 8.019),(4.181, 8.024),(4.184, 8.025),(4.185, 8.042),(4.186, 8.023),(4.187, 8.033),(4.189, 8.056),(4.19, 8.012),(4.193, 8.055),(4.196, 8.031),(4.198, 8.019),(4.2, 8.007),(4.202, 7.991),(4.205, 8.033),(4.208, 8.043),(4.211, 8.009),(4.213, 8.013),(4.215, 8.037),(4.217, 8.03),(4.218, 8.001),(4.222, 8.033),(4.227, 8.028),(4.23, 8.028)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.951, 8.175) (4.086, 8.089) (4.232, 8.039)};
\foreach \P in {(4.086, 8.089)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.951, 1.0) (4.237, 1.0)};
\foreach \P in {(4.086, 1.0)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(0.9766, 1.133) (1.026, 1.133)};
\draw plot [smooth] coordinates {(2.728, 1.133) (2.816, 1.133)};
\draw plot [smooth] coordinates {(4.468, 1.153) (4.665, 1.153)};
\foreach \P in {(1.002, 1.133),(2.771, 1.133),(4.565, 1.153)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(4.312, 3.776),(4.314, 3.78),(4.315, 3.779),(4.319, 3.777),(4.32, 3.779),(4.322, 3.777),(4.324, 3.778),(4.326, 3.778),(4.331, 3.777),(4.332, 3.779),(4.333, 3.782),(4.334, 3.782),(4.337, 3.779),(4.34, 3.782),(4.342, 3.781),(4.344, 3.779),(4.345, 3.783),(4.348, 3.781),(4.35, 3.78),(4.352, 3.778),(4.354, 3.781),(4.355, 3.779),(4.356, 3.785),(4.358, 3.779),(4.36, 3.782),(4.362, 3.782),(4.363, 3.782),(4.364, 3.783),(4.364, 3.782),(4.366, 3.783),(4.368, 3.784),(4.371, 3.78),(4.372, 3.784),(4.374, 3.779),(4.375, 3.786),(4.376, 3.781),(4.377, 3.786),(4.38, 3.784),(4.382, 3.78),(4.383, 3.781),(4.384, 3.781),(4.386, 3.782),(4.387, 3.784),(4.388, 3.786),(4.389, 3.787),(4.391, 3.782),(4.391, 3.785),(4.391, 3.78),(4.393, 3.792),(4.394, 3.783),(4.396, 3.787),(4.396, 3.78),(4.397, 3.78),(4.398, 3.786),(4.4, 3.785),(4.4, 3.786),(4.401, 3.789),(4.402, 3.783),(4.405, 3.784),(4.407, 3.785),(4.407, 3.784),(4.409, 3.786),(4.409, 3.781),(4.41, 3.785),(4.411, 3.785),(4.413, 3.785),(4.414, 3.785),(4.416, 3.786),(4.417, 3.784),(4.418, 3.789),(4.418, 3.783),(4.42, 3.788),(4.423, 3.784),(4.424, 3.786),(4.427, 3.783),(4.428, 3.784),(4.429, 3.791),(4.43, 3.79),(4.432, 3.786),(4.433, 3.79),(4.435, 3.783),(4.437, 3.788),(4.438, 3.784),(4.439, 3.788),(4.441, 3.786),(4.444, 3.786),(4.446, 3.792),(4.447, 3.788),(4.449, 3.788),(4.45, 3.792),(4.451, 3.79),(4.451, 3.788),(4.452, 3.787),(4.453, 3.786),(4.454, 3.791),(4.456, 3.791),(4.456, 3.792),(4.458, 3.791),(4.46, 3.792),(4.462, 3.791),(4.462, 3.794),(4.464, 3.784),(4.465, 3.785),(4.466, 3.791),(4.468, 3.789),(4.47, 3.794),(4.471, 3.791),(4.473, 3.791),(4.473, 3.786),(4.478, 3.796),(4.479, 3.79),(4.48, 3.792),(4.482, 3.793),(4.483, 3.789),(4.484, 3.792),(4.486, 3.787),(4.486, 3.791),(4.487, 3.789),(4.489, 3.79),(4.49, 3.793),(4.491, 3.797),(4.494, 3.801),(4.498, 3.794),(4.5, 3.795),(4.502, 3.79),(4.504, 3.794),(4.505, 3.79),(4.507, 3.795),(4.509, 3.795),(4.513, 3.792),(4.515, 3.794),(4.516, 3.797),(4.518, 3.794),(4.519, 3.798),(4.521, 3.797),(4.521, 3.791)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.312, 3.776) (4.417, 3.786) (4.522, 3.793)};
\foreach \P in {(4.417, 3.786)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(4.312, 8.16),(4.314, 8.142),(4.315, 8.146),(4.319, 8.156),(4.32, 8.148),(4.322, 8.157),(4.324, 8.152),(4.326, 8.153),(4.331, 8.16),(4.332, 8.145),(4.333, 8.125),(4.334, 8.127),(4.337, 8.148),(4.34, 8.128),(4.342, 8.132),(4.344, 8.144),(4.345, 8.122),(4.348, 8.137),(4.35, 8.137),(4.352, 8.154),(4.354, 8.134),(4.355, 8.145),(4.356, 8.108),(4.358, 8.145),(4.36, 8.129),(4.362, 8.127),(4.363, 8.131),(4.364, 8.125),(4.364, 8.126),(4.366, 8.124),(4.368, 8.118),(4.371, 8.141),(4.372, 8.116),(4.374, 8.145),(4.375, 8.106),(4.376, 8.132),(4.377, 8.104),(4.38, 8.116),(4.382, 8.141),(4.383, 8.135),(4.384, 8.132),(4.386, 8.129),(4.387, 8.115),(4.388, 8.108),(4.389, 8.099),(4.391, 8.13),(4.391, 8.11),(4.391, 8.142),(4.393, 8.071),(4.394, 8.121),(4.396, 8.1),(4.396, 8.14),(4.397, 8.144),(4.398, 8.106),(4.4, 8.11),(4.4, 8.104),(4.401, 8.092),(4.402, 8.127),(4.405, 8.121),(4.407, 8.114),(4.407, 8.12),(4.409, 8.109),(4.409, 8.135),(4.41, 8.113),(4.411, 8.116),(4.413, 8.112),(4.414, 8.111),(4.416, 8.11),(4.417, 8.119),(4.418, 8.092),(4.418, 8.126),(4.42, 8.097),(4.423, 8.119),(4.424, 8.106),(4.427, 8.127),(4.428, 8.122),(4.429, 8.078),(4.43, 8.086),(4.432, 8.107),(4.433, 8.086),(4.435, 8.124),(4.437, 8.095),(4.438, 8.118),(4.439, 8.097),(4.441, 8.111),(4.444, 8.106),(4.446, 8.074),(4.447, 8.095),(4.449, 8.099),(4.45, 8.074),(4.451, 8.089),(4.451, 8.096),(4.452, 8.106),(4.453, 8.11),(4.454, 8.081),(4.456, 8.08),(4.456, 8.074),(4.458, 8.081),(4.46, 8.074),(4.462, 8.08),(4.462, 8.064),(4.464, 8.12),(4.465, 8.118),(4.466, 8.082),(4.468, 8.091),(4.47, 8.065),(4.471, 8.079),(4.473, 8.084),(4.473, 8.111),(4.478, 8.054),(4.479, 8.089),(4.48, 8.079),(4.482, 8.072),(4.483, 8.091),(4.484, 8.076),(4.486, 8.105),(4.486, 8.084),(4.487, 8.096),(4.489, 8.089),(4.49, 8.069),(4.491, 8.051),(4.494, 8.028),(4.498, 8.066),(4.5, 8.059),(4.502, 8.087),(4.504, 8.069),(4.505, 8.087),(4.507, 8.064),(4.509, 8.06),(4.513, 8.081),(4.515, 8.065),(4.516, 8.051),(4.518, 8.066),(4.519, 8.045),(4.521, 8.052),(4.521, 8.083)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.312, 8.16) (4.417, 8.106) (4.522, 8.076)};
\foreach \P in {(4.417, 8.106)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(4.312, 1.09) (4.524, 1.09)};
\foreach \P in {(4.417, 1.09)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(1.665, 1.267) (1.744, 1.267)};
\draw plot [smooth] coordinates {(3.68, 1.267) (3.86, 1.267)};
\draw plot [smooth] coordinates {(4.12, 1.278) (4.231, 1.278)};
\draw plot [smooth] coordinates {(4.795, 1.267) (4.983, 1.267)};
\foreach \P in {(1.704, 1.267),(3.77, 1.267),(4.171, 1.278),(4.886, 1.267)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(4.122, 3.747),(4.124, 3.747),(4.125, 3.744),(4.128, 3.747),(4.131, 3.747),(4.132, 3.744),(4.133, 3.741),(4.135, 3.747),(4.138, 3.745),(4.141, 3.745),(4.142, 3.744),(4.144, 3.747),(4.145, 3.748),(4.147, 3.747),(4.148, 3.75),(4.151, 3.744),(4.154, 3.746),(4.156, 3.747),(4.156, 3.748),(4.158, 3.744),(4.161, 3.748),(4.163, 3.748),(4.166, 3.747),(4.168, 3.749),(4.171, 3.748),(4.174, 3.748),(4.174, 3.747),(4.176, 3.747),(4.177, 3.746),(4.18, 3.751),(4.181, 3.746),(4.183, 3.748),(4.184, 3.748),(4.186, 3.747),(4.187, 3.746),(4.188, 3.751),(4.19, 3.749),(4.191, 3.754),(4.192, 3.748),(4.194, 3.747),(4.195, 3.748),(4.198, 3.748),(4.199, 3.749),(4.2, 3.747),(4.2, 3.75),(4.201, 3.748),(4.203, 3.75),(4.206, 3.747),(4.207, 3.754),(4.208, 3.747),(4.21, 3.751),(4.211, 3.75),(4.213, 3.75),(4.216, 3.749),(4.217, 3.748),(4.219, 3.751),(4.22, 3.749),(4.222, 3.749),(4.223, 3.753),(4.224, 3.751),(4.227, 3.749),(4.229, 3.749),(4.23, 3.745),(4.231, 3.753),(4.231, 3.754),(4.233, 3.745),(4.234, 3.751),(4.236, 3.752),(4.238, 3.753),(4.238, 3.75),(4.24, 3.752),(4.241, 3.753),(4.242, 3.751),(4.243, 3.751),(4.244, 3.75),(4.245, 3.75),(4.246, 3.756),(4.248, 3.75),(4.249, 3.749),(4.251, 3.754),(4.252, 3.752),(4.253, 3.751),(4.254, 3.753),(4.255, 3.753),(4.257, 3.756),(4.26, 3.756),(4.262, 3.751),(4.263, 3.751),(4.265, 3.755),(4.266, 3.754),(4.267, 3.75),(4.269, 3.754),(4.271, 3.756),(4.273, 3.751),(4.274, 3.751),(4.276, 3.753),(4.277, 3.751),(4.28, 3.753),(4.281, 3.751),(4.282, 3.755),(4.284, 3.752),(4.287, 3.755),(4.29, 3.753),(4.291, 3.757),(4.293, 3.753),(4.295, 3.752),(4.296, 3.753),(4.297, 3.757),(4.302, 3.755),(4.303, 3.753),(4.304, 3.756),(4.308, 3.758),(4.311, 3.757),(4.313, 3.753),(4.314, 3.756),(4.317, 3.755),(4.318, 3.757),(4.32, 3.754),(4.322, 3.757),(4.325, 3.755),(4.326, 3.756),(4.327, 3.754),(4.329, 3.752),(4.33, 3.758),(4.331, 3.757),(4.333, 3.758),(4.335, 3.76),(4.336, 3.763),(4.339, 3.759),(4.34, 3.759),(4.343, 3.758),(4.347, 3.758),(4.349, 3.759),(4.351, 3.76),(4.353, 3.761),(4.354, 3.758)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.122, 3.747) (4.236, 3.751) (4.354, 3.759)};
\foreach \P in {(4.236, 3.751)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(4.122, 8.349),(4.124, 8.353),(4.125, 8.369),(4.128, 8.353),(4.131, 8.348),(4.132, 8.371),(4.133, 8.389),(4.135, 8.347),(4.138, 8.36),(4.141, 8.363),(4.142, 8.369),(4.144, 8.35),(4.145, 8.342),(4.147, 8.351),(4.148, 8.33),(4.151, 8.369),(4.154, 8.354),(4.156, 8.348),(4.156, 8.345),(4.158, 8.368),(4.161, 8.338),(4.163, 8.342),(4.166, 8.345),(4.168, 8.332),(4.171, 8.34),(4.174, 8.339),(4.174, 8.343),(4.176, 8.347),(4.177, 8.351),(4.18, 8.322),(4.181, 8.35),(4.183, 8.342),(4.184, 8.338),(4.186, 8.345),(4.187, 8.353),(4.188, 8.322),(4.19, 8.332),(4.191, 8.302),(4.192, 8.339),(4.194, 8.346),(4.195, 8.339),(4.198, 8.339),(4.199, 8.335),(4.2, 8.344),(4.2, 8.326),(4.201, 8.336),(4.203, 8.327),(4.206, 8.344),(4.207, 8.303),(4.208, 8.345),(4.21, 8.322),(4.211, 8.326),(4.213, 8.323),(4.216, 8.332),(4.217, 8.336),(4.219, 8.317),(4.22, 8.332),(4.222, 8.333),(4.223, 8.303),(4.224, 8.318),(4.227, 8.331),(4.229, 8.33),(4.23, 8.356),(4.231, 8.304),(4.231, 8.303),(4.233, 8.352),(4.234, 8.315),(4.236, 8.31),(4.238, 8.304),(4.238, 8.321),(4.24, 8.309),(4.241, 8.304),(4.242, 8.315),(4.243, 8.315),(4.244, 8.324),(4.245, 8.326),(4.246, 8.289),(4.248, 8.325),(4.249, 8.326),(4.251, 8.297),(4.252, 8.309),(4.253, 8.317),(4.254, 8.307),(4.255, 8.305),(4.257, 8.285),(4.26, 8.283),(4.262, 8.319),(4.263, 8.315),(4.265, 8.295),(4.266, 8.298),(4.267, 8.321),(4.269, 8.298),(4.271, 8.286),(4.273, 8.316),(4.274, 8.318),(4.276, 8.302),(4.277, 8.318),(4.28, 8.301),(4.281, 8.318),(4.282, 8.29),(4.284, 8.31),(4.287, 8.289),(4.29, 8.302),(4.291, 8.278),(4.293, 8.304),(4.295, 8.308),(4.296, 8.304),(4.297, 8.277),(4.302, 8.293),(4.303, 8.305),(4.304, 8.287),(4.308, 8.27),(4.311, 8.278),(4.313, 8.3),(4.314, 8.281),(4.317, 8.288),(4.318, 8.277),(4.32, 8.293),(4.322, 8.277),(4.325, 8.289),(4.326, 8.281),(4.327, 8.292),(4.329, 8.306),(4.33, 8.272),(4.331, 8.276),(4.333, 8.274),(4.335, 8.26),(4.336, 8.243),(4.339, 8.266),(4.34, 8.266),(4.343, 8.274),(4.347, 8.268),(4.349, 8.263),(4.351, 8.261),(4.353, 8.251),(4.354, 8.272)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(4.122, 8.349) (4.236, 8.318) (4.354, 8.266)};
\foreach \P in {(4.236, 8.318)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(4.122, 1.18) (4.357, 1.18)};
\foreach \P in {(4.236, 1.18)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(3.427, 4.133),(3.428, 4.115),(3.429, 4.126),(3.43, 4.131),(3.431, 4.108),(3.431, 4.12),(3.432, 4.124),(3.433, 4.121),(3.434, 4.127),(3.435, 4.124),(3.435, 4.135),(3.437, 4.138),(3.438, 4.138),(3.439, 4.129),(3.44, 4.12),(3.442, 4.141),(3.443, 4.144),(3.444, 4.123),(3.446, 4.125),(3.446, 4.125),(3.447, 4.153),(3.448, 4.12),(3.449, 4.13),(3.451, 4.146),(3.452, 4.143),(3.453, 4.137),(3.453, 4.143),(3.454, 4.17),(3.455, 4.111),(3.456, 4.144),(3.459, 4.148),(3.459, 4.134),(3.46, 4.121),(3.461, 4.142),(3.462, 4.163),(3.462, 4.127),(3.464, 4.146),(3.465, 4.151),(3.466, 4.148),(3.466, 4.15),(3.468, 4.128),(3.469, 4.16),(3.47, 4.132),(3.47, 4.145),(3.472, 4.163),(3.472, 4.153),(3.473, 4.141),(3.474, 4.149),(3.475, 4.146),(3.478, 4.153),(3.479, 4.143),(3.48, 4.123),(3.481, 4.181),(3.481, 4.167),(3.482, 4.164),(3.483, 4.152),(3.484, 4.149),(3.484, 4.172),(3.485, 4.162),(3.485, 4.167),(3.487, 4.173),(3.487, 4.136),(3.488, 4.168),(3.488, 4.16),(3.489, 4.177),(3.49, 4.159),(3.491, 4.157),(3.491, 4.156),(3.492, 4.172),(3.493, 4.157),(3.493, 4.179),(3.494, 4.16),(3.494, 4.172),(3.495, 4.147),(3.496, 4.159),(3.497, 4.173),(3.497, 4.159),(3.498, 4.151),(3.499, 4.181),(3.5, 4.15),(3.502, 4.157),(3.503, 4.165),(3.504, 4.182),(3.505, 4.164),(3.506, 4.177),(3.507, 4.176),(3.508, 4.164),(3.509, 4.184),(3.511, 4.188),(3.512, 4.177),(3.513, 4.163),(3.514, 4.166),(3.515, 4.187),(3.516, 4.189),(3.517, 4.153),(3.518, 4.184),(3.519, 4.202),(3.52, 4.173),(3.521, 4.214),(3.522, 4.19),(3.524, 4.192),(3.524, 4.156),(3.525, 4.182),(3.527, 4.199),(3.527, 4.221),(3.528, 4.181),(3.529, 4.173),(3.53, 4.184),(3.531, 4.198),(3.532, 4.2),(3.533, 4.211),(3.533, 4.209),(3.535, 4.187),(3.535, 4.198),(3.537, 4.18),(3.538, 4.211),(3.539, 4.211),(3.539, 4.207),(3.54, 4.188),(3.541, 4.243),(3.542, 4.212),(3.543, 4.207),(3.544, 4.191),(3.545, 4.186),(3.546, 4.266),(3.548, 4.193),(3.548, 4.196),(3.549, 4.226),(3.55, 4.224),(3.551, 4.185),(3.552, 4.194),(3.553, 4.207),(3.554, 4.225),(3.556, 4.228),(3.556, 4.264),(3.557, 4.214)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.427, 4.133) (3.488, 4.161) (3.558, 4.196)};
\foreach \pos in {(5.141, 3.123),(5.143, 3.091),(5.145, 3.145),(5.146, 3.107),(5.148, 3.113),(5.149, 3.156),(5.152, 3.117),(5.152, 3.103),(5.153, 3.105),(5.156, 3.146),(5.157, 3.12),(5.158, 3.132),(5.16, 3.141),(5.161, 3.147),(5.162, 3.166),(5.163, 3.172),(5.164, 3.141),(5.166, 3.142),(5.168, 3.144),(5.171, 3.144),(5.174, 3.101),(5.176, 3.066),(5.176, 3.105),(5.177, 3.143),(5.178, 3.101),(5.179, 3.185),(5.18, 3.125),(5.182, 3.18),(5.183, 3.085),(5.185, 3.102),(5.186, 3.13),(5.187, 3.137),(5.189, 3.154),(5.19, 3.149),(5.192, 3.098),(5.192, 3.049),(5.193, 3.104),(5.194, 3.096),(5.195, 3.116),(5.197, 3.081),(5.198, 3.15),(5.2, 3.125),(5.201, 3.187),(5.203, 3.076),(5.203, 3.132),(5.204, 3.127),(5.205, 3.12),(5.206, 3.131),(5.207, 3.15),(5.208, 3.13),(5.209, 3.121),(5.21, 3.157),(5.211, 3.181),(5.212, 3.148),(5.213, 3.148),(5.214, 3.145),(5.215, 3.153),(5.216, 3.122),(5.217, 3.136),(5.218, 3.117),(5.219, 3.094),(5.22, 3.072),(5.221, 3.141),(5.222, 3.164),(5.223, 3.174),(5.225, 3.137),(5.226, 3.133),(5.227, 3.151),(5.228, 3.173),(5.229, 3.155),(5.23, 3.163),(5.231, 3.152),(5.232, 3.153),(5.232, 3.163),(5.232, 3.13),(5.233, 3.126),(5.235, 3.183),(5.236, 3.149),(5.237, 3.161),(5.238, 3.19),(5.239, 3.155),(5.24, 3.122),(5.241, 3.169),(5.241, 3.119),(5.242, 3.156),(5.244, 3.149),(5.245, 3.157),(5.246, 3.132),(5.247, 3.172),(5.248, 3.166),(5.249, 3.196),(5.25, 3.101),(5.251, 3.118),(5.253, 3.122),(5.253, 3.147),(5.255, 3.161),(5.255, 3.148),(5.256, 3.126),(5.258, 3.17),(5.259, 3.156),(5.26, 3.184),(5.261, 3.151),(5.262, 3.173),(5.263, 3.163),(5.264, 3.131),(5.265, 3.166),(5.267, 3.139),(5.268, 3.154),(5.27, 3.162),(5.27, 3.189),(5.271, 3.152),(5.272, 3.134),(5.273, 3.137),(5.275, 3.17),(5.276, 3.161),(5.277, 3.179),(5.277, 3.152),(5.277, 3.193),(5.279, 3.134),(5.279, 3.132),(5.28, 3.176),(5.281, 3.143),(5.282, 3.129),(5.283, 3.159),(5.285, 3.149),(5.286, 3.156),(5.289, 3.166),(5.29, 3.163),(5.293, 3.126),(5.295, 3.126),(5.296, 3.171),(5.298, 3.206),(5.299, 3.132),(5.3, 3.167),(5.302, 3.158),(5.303, 3.179)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.141, 3.123) (5.22, 3.139) (5.305, 3.159)};
\foreach \P in {(3.488, 4.161),(5.22, 3.139)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \pos in {(3.427, 6.654),(3.428, 6.676),(3.429, 6.662),(3.43, 6.658),(3.431, 6.686),(3.431, 6.671),(3.432, 6.666),(3.433, 6.669),(3.434, 6.662),(3.435, 6.667),(3.435, 6.653),(3.437, 6.65),(3.438, 6.65),(3.439, 6.663),(3.44, 6.674),(3.442, 6.648),(3.443, 6.646),(3.444, 6.67),(3.446, 6.668),(3.446, 6.671),(3.447, 6.635),(3.448, 6.676),(3.449, 6.665),(3.451, 6.644),(3.452, 6.649),(3.453, 6.658),(3.453, 6.649),(3.454, 6.621),(3.455, 6.689),(3.456, 6.65),(3.459, 6.645),(3.459, 6.661),(3.46, 6.677),(3.461, 6.65),(3.462, 6.629),(3.462, 6.671),(3.464, 6.65),(3.465, 6.642),(3.466, 6.647),(3.466, 6.645),(3.468, 6.67),(3.469, 6.633),(3.47, 6.667),(3.47, 6.651),(3.472, 6.632),(3.472, 6.643),(3.473, 6.655),(3.474, 6.649),(3.475, 6.652),(3.478, 6.643),(3.479, 6.656),(3.48, 6.68),(3.481, 6.615),(3.481, 6.631),(3.482, 6.633),(3.483, 6.646),(3.484, 6.651),(3.484, 6.625),(3.485, 6.636),(3.485, 6.632),(3.487, 6.627),(3.487, 6.667),(3.488, 6.63),(3.488, 6.639),(3.489, 6.621),(3.49, 6.639),(3.491, 6.643),(3.491, 6.644),(3.492, 6.628),(3.493, 6.644),(3.493, 6.621),(3.494, 6.641),(3.494, 6.627),(3.495, 6.657),(3.496, 6.641),(3.497, 6.628),(3.497, 6.644),(3.498, 6.652),(3.499, 6.621),(3.5, 6.654),(3.502, 6.647),(3.503, 6.639),(3.504, 6.621),(3.505, 6.639),(3.506, 6.626),(3.507, 6.628),(3.508, 6.639),(3.509, 6.621),(3.511, 6.616),(3.512, 6.628),(3.513, 6.642),(3.514, 6.639),(3.515, 6.617),(3.516, 6.618),(3.517, 6.655),(3.518, 6.621),(3.519, 6.606),(3.52, 6.635),(3.521, 6.595),(3.522, 6.617),(3.524, 6.616),(3.524, 6.653),(3.525, 6.626),(3.527, 6.61),(3.527, 6.591),(3.528, 6.626),(3.529, 6.634),(3.53, 6.625),(3.531, 6.611),(3.532, 6.61),(3.533, 6.6),(3.533, 6.602),(3.535, 6.624),(3.535, 6.612),(3.537, 6.63),(3.538, 6.603),(3.539, 6.602),(3.539, 6.605),(3.54, 6.623),(3.541, 6.574),(3.542, 6.602),(3.543, 6.608),(3.544, 6.622),(3.545, 6.625),(3.546, 6.561),(3.548, 6.62),(3.548, 6.618),(3.549, 6.591),(3.55, 6.592),(3.551, 6.63),(3.552, 6.621),(3.553, 6.608),(3.554, 6.594),(3.556, 6.591),(3.556, 6.563),(3.557, 6.605)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.427, 6.654) (3.488, 6.638) (3.558, 6.62)};
\foreach \pos in {(5.141, 9.654),(5.143, 9.678),(5.145, 9.638),(5.146, 9.665),(5.148, 9.661),(5.149, 9.629),(5.152, 9.657),(5.152, 9.666),(5.153, 9.666),(5.156, 9.636),(5.157, 9.652),(5.158, 9.646),(5.16, 9.639),(5.161, 9.634),(5.162, 9.618),(5.163, 9.614),(5.164, 9.638),(5.166, 9.635),(5.168, 9.635),(5.171, 9.636),(5.174, 9.663),(5.176, 9.687),(5.176, 9.66),(5.177, 9.633),(5.178, 9.661),(5.179, 9.597),(5.18, 9.646),(5.182, 9.605),(5.183, 9.674),(5.185, 9.662),(5.186, 9.642),(5.187, 9.636),(5.189, 9.621),(5.19, 9.625),(5.192, 9.662),(5.192, 9.694),(5.193, 9.657),(5.194, 9.664),(5.195, 9.65),(5.197, 9.674),(5.198, 9.623),(5.2, 9.642),(5.201, 9.593),(5.203, 9.677),(5.203, 9.636),(5.204, 9.638),(5.205, 9.645),(5.206, 9.636),(5.207, 9.622),(5.208, 9.637),(5.209, 9.643),(5.21, 9.615),(5.211, 9.596),(5.212, 9.623),(5.213, 9.622),(5.214, 9.623),(5.215, 9.618),(5.216, 9.64),(5.217, 9.631),(5.218, 9.645),(5.219, 9.66),(5.22, 9.675),(5.221, 9.625),(5.222, 9.608),(5.223, 9.599),(5.225, 9.628),(5.226, 9.631),(5.227, 9.616),(5.228, 9.6),(5.229, 9.616),(5.23, 9.608),(5.231, 9.615),(5.232, 9.614),(5.232, 9.609),(5.232, 9.634),(5.233, 9.634),(5.235, 9.588),(5.236, 9.616),(5.237, 9.608),(5.238, 9.582),(5.239, 9.61),(5.24, 9.637),(5.241, 9.6),(5.241, 9.638),(5.242, 9.609),(5.244, 9.614),(5.245, 9.608),(5.246, 9.628),(5.247, 9.596),(5.248, 9.6),(5.249, 9.573),(5.25, 9.651),(5.251, 9.636),(5.253, 9.633),(5.253, 9.616),(5.255, 9.604),(5.255, 9.613),(5.256, 9.63),(5.258, 9.596),(5.259, 9.607),(5.26, 9.584),(5.261, 9.611),(5.262, 9.593),(5.263, 9.599),(5.264, 9.625),(5.265, 9.597),(5.267, 9.619),(5.268, 9.606),(5.27, 9.6),(5.27, 9.577),(5.271, 9.606),(5.272, 9.621),(5.273, 9.619),(5.275, 9.593),(5.276, 9.599),(5.277, 9.585),(5.277, 9.607),(5.277, 9.571),(5.279, 9.62),(5.279, 9.622),(5.28, 9.586),(5.281, 9.612),(5.282, 9.623),(5.283, 9.6),(5.285, 9.608),(5.286, 9.601),(5.289, 9.593),(5.29, 9.594),(5.293, 9.622),(5.295, 9.621),(5.296, 9.587),(5.298, 9.555),(5.299, 9.617),(5.3, 9.589),(5.302, 9.596),(5.303, 9.578)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.141, 9.654) (5.22, 9.627) (5.305, 9.594)};
\foreach \P in {(3.488, 6.638),(5.22, 9.627)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.427, 1.267) (3.558, 1.267)};
\draw plot [smooth] coordinates {(5.141, 1.267) (5.305, 1.267)};
\foreach \P in {(3.488, 1.267),(5.22, 1.267)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(2.125, 1.4) (2.253, 1.4)};
\draw plot [smooth] coordinates {(4.034, 1.4) (4.38, 1.4)};
\foreach \P in {(2.188, 1.4),(4.193, 1.4)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \pos in {(3.745, 3.93),(3.747, 3.935),(3.748, 3.944),(3.751, 3.93),(3.754, 3.93),(3.764, 3.947),(3.769, 3.938),(3.772, 3.943),(3.774, 3.953),(3.778, 3.94),(3.784, 3.939),(3.787, 3.949),(3.79, 3.955),(3.793, 3.964),(3.796, 3.946),(3.799, 3.95),(3.804, 3.957),(3.805, 3.948),(3.807, 3.958),(3.809, 3.949),(3.812, 3.945),(3.814, 3.949),(3.82, 3.971),(3.825, 3.952),(3.827, 3.957),(3.83, 3.957),(3.837, 3.958),(3.837, 3.952),(3.839, 3.971),(3.843, 3.963),(3.844, 3.958),(3.846, 3.958),(3.848, 3.963),(3.851, 3.956),(3.854, 3.964),(3.857, 3.972),(3.86, 3.969),(3.863, 3.976),(3.864, 3.973),(3.866, 3.972),(3.868, 3.984),(3.87, 3.973),(3.873, 3.98),(3.875, 3.97),(3.876, 3.97),(3.88, 3.978),(3.883, 3.986),(3.885, 3.968),(3.887, 3.971),(3.89, 3.98),(3.894, 3.98),(3.896, 3.983),(3.899, 3.978),(3.901, 3.986),(3.903, 3.992),(3.906, 3.975),(3.908, 3.994),(3.912, 3.991),(3.913, 3.988),(3.915, 3.987),(3.919, 3.974),(3.924, 3.991),(3.926, 4.003),(3.928, 3.996),(3.931, 3.995),(3.933, 3.995),(3.934, 3.983),(3.938, 4.008),(3.939, 4.003),(3.943, 4.002),(3.944, 3.986),(3.946, 3.993),(3.95, 3.998),(3.952, 3.997),(3.953, 3.996),(3.955, 4.013),(3.955, 4.006),(3.959, 4.018),(3.962, 4.007),(3.964, 4.01),(3.966, 4.011),(3.968, 4.011),(3.969, 4.015),(3.972, 4.008),(3.974, 4.023),(3.975, 4.003),(3.978, 4.01),(3.984, 4.01),(3.985, 4.016),(3.987, 3.998),(3.99, 4.021),(3.995, 4.012),(3.998, 4.019),(4.0, 4.017),(4.001, 4.013),(4.004, 4.028),(4.006, 4.013),(4.01, 4.031),(4.013, 4.037),(4.014, 4.008),(4.017, 4.04),(4.019, 4.023),(4.02, 4.019),(4.024, 4.031),(4.027, 4.036),(4.031, 4.026),(4.034, 4.035),(4.036, 4.059),(4.038, 4.035),(4.041, 4.035),(4.043, 4.027),(4.045, 4.038),(4.047, 4.041),(4.051, 4.036),(4.054, 4.038),(4.056, 4.031),(4.061, 4.043),(4.065, 4.028),(4.066, 4.024),(4.069, 4.029),(4.071, 4.046),(4.075, 4.04),(4.077, 4.051),(4.078, 4.053),(4.08, 4.057),(4.084, 4.061),(4.085, 4.046),(4.087, 4.059),(4.092, 4.046),(4.095, 4.067),(4.097, 4.056),(4.102, 4.061),(4.105, 4.065),(4.106, 4.074),(4.109, 4.05),(4.111, 4.073)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.745, 3.93) (3.933, 3.993) (4.113, 4.046)};
\foreach \pos in {(5.431, 2.518),(5.432, 2.584),(5.436, 2.707),(5.439, 2.309),(5.442, 2.423),(5.444, 2.85),(5.447, 2.819),(5.449, 2.742),(5.45, 2.883),(5.453, 2.377),(5.454, 2.437),(5.456, 2.787),(5.456, 2.676),(5.457, 2.992),(5.459, 3.033),(5.459, 2.545),(5.463, 3.281),(5.464, 2.927),(5.465, 2.954),(5.466, 2.933),(5.467, 2.88),(5.469, 3.086),(5.47, 3.112),(5.471, 2.826),(5.472, 2.683),(5.473, 2.876),(5.477, 3.054),(5.477, 3.12),(5.479, 2.685),(5.48, 3.091),(5.481, 2.338),(5.482, 3.097),(5.485, 2.794),(5.488, 2.686),(5.491, 3.1),(5.494, 3.047),(5.495, 2.682),(5.496, 3.001),(5.497, 2.887),(5.499, 3.058),(5.5, 3.241),(5.501, 2.989),(5.502, 3.224),(5.504, 3.001),(5.506, 3.1),(5.507, 2.939),(5.509, 3.272),(5.51, 3.204),(5.513, 3.274),(5.515, 3.277),(5.517, 3.368),(5.519, 3.179),(5.519, 3.247),(5.521, 2.683),(5.523, 3.372),(5.525, 3.168),(5.525, 3.37),(5.527, 3.157),(5.529, 3.054),(5.53, 3.289),(5.532, 3.353),(5.532, 3.119),(5.533, 3.357),(5.534, 3.107),(5.536, 2.951),(5.537, 3.051),(5.539, 2.989),(5.543, 3.281),(5.545, 3.638),(5.546, 3.251),(5.548, 3.081),(5.551, 3.044),(5.552, 3.161),(5.555, 3.327),(5.557, 3.277),(5.559, 3.09),(5.561, 3.372),(5.561, 3.158),(5.565, 3.371),(5.565, 3.337),(5.566, 3.456),(5.567, 3.472),(5.568, 3.107),(5.569, 3.327),(5.571, 2.976),(5.573, 3.464),(5.574, 3.434),(5.575, 2.874),(5.577, 3.715),(5.579, 3.489),(5.582, 3.434),(5.583, 3.29),(5.588, 3.475),(5.589, 3.393),(5.591, 3.371),(5.594, 3.328),(5.598, 3.412),(5.6, 3.566),(5.602, 3.644),(5.603, 3.677),(5.605, 3.418),(5.607, 3.9),(5.609, 3.255),(5.609, 3.615),(5.61, 3.499),(5.612, 3.246),(5.615, 3.542),(5.616, 3.662),(5.618, 3.513),(5.619, 3.668),(5.62, 3.536),(5.623, 3.771),(5.625, 3.722),(5.627, 3.29),(5.629, 3.58),(5.631, 3.725),(5.632, 3.508),(5.635, 3.486),(5.636, 3.753),(5.638, 3.48),(5.641, 4.008),(5.643, 3.629),(5.645, 3.916),(5.647, 3.765),(5.649, 3.291),(5.652, 3.584),(5.653, 4.014),(5.656, 3.822),(5.658, 3.624),(5.66, 3.835),(5.662, 3.663),(5.666, 3.79),(5.668, 3.533),(5.67, 3.894),(5.674, 3.675),(5.675, 3.716)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.431, 2.518) (5.544, 3.252) (5.678, 3.753)};
\foreach \P in {(3.933, 3.993),(5.544, 3.252)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \pos in {(3.745, 7.205),(3.747, 7.179),(3.748, 7.149),(3.751, 7.21),(3.754, 7.204),(3.764, 7.146),(3.769, 7.183),(3.772, 7.16),(3.774, 7.124),(3.778, 7.176),(3.784, 7.181),(3.787, 7.145),(3.79, 7.125),(3.793, 7.095),(3.796, 7.16),(3.799, 7.148),(3.804, 7.122),(3.805, 7.155),(3.807, 7.117),(3.809, 7.151),(3.812, 7.168),(3.814, 7.157),(3.82, 7.079),(3.825, 7.148),(3.827, 7.132),(3.83, 7.135),(3.837, 7.13),(3.837, 7.154),(3.839, 7.091),(3.843, 7.116),(3.844, 7.135),(3.846, 7.134),(3.848, 7.119),(3.851, 7.14),(3.854, 7.117),(3.857, 7.091),(3.86, 7.103),(3.863, 7.081),(3.864, 7.091),(3.866, 7.093),(3.868, 7.057),(3.87, 7.091),(3.873, 7.073),(3.875, 7.105),(3.876, 7.105),(3.88, 7.08),(3.883, 7.055),(3.885, 7.112),(3.887, 7.106),(3.89, 7.074),(3.894, 7.079),(3.896, 7.073),(3.899, 7.087),(3.901, 7.062),(3.903, 7.044),(3.906, 7.099),(3.908, 7.043),(3.912, 7.049),(3.913, 7.059),(3.915, 7.067),(3.919, 7.107),(3.924, 7.057),(3.926, 7.02),(3.928, 7.044),(3.931, 7.046),(3.933, 7.046),(3.934, 7.082),(3.938, 7.009),(3.939, 7.026),(3.943, 7.03),(3.944, 7.076),(3.946, 7.056),(3.95, 7.043),(3.952, 7.049),(3.953, 7.05),(3.955, 7.006),(3.955, 7.026),(3.959, 6.994),(3.962, 7.023),(3.964, 7.018),(3.966, 7.014),(3.968, 7.015),(3.969, 7.005),(3.972, 7.026),(3.974, 6.983),(3.975, 7.038),(3.978, 7.024),(3.984, 7.024),(3.985, 7.007),(3.987, 7.058),(3.99, 7.0),(3.995, 7.021),(3.998, 7.006),(4.0, 7.007),(4.001, 7.023),(4.004, 6.983),(4.006, 7.023),(4.01, 6.982),(4.013, 6.965),(4.014, 7.038),(4.017, 6.961),(4.019, 7.003),(4.02, 7.013),(4.024, 6.983),(4.027, 6.973),(4.031, 6.998),(4.034, 6.976),(4.036, 6.924),(4.038, 6.975),(4.041, 6.981),(4.043, 6.999),(4.045, 6.973),(4.047, 6.969),(4.051, 6.979),(4.054, 6.976),(4.056, 6.994),(4.061, 6.965),(4.065, 7.005),(4.066, 7.016),(4.069, 7.0),(4.071, 6.965),(4.075, 6.98),(4.077, 6.955),(4.078, 6.949),(4.08, 6.941),(4.084, 6.938),(4.085, 6.969),(4.087, 6.941),(4.092, 6.97),(4.095, 6.929),(4.097, 6.949),(4.102, 6.942),(4.105, 6.935),(4.106, 6.918),(4.109, 6.965),(4.111, 6.922)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(3.745, 7.205) (3.933, 7.053) (4.113, 6.977)};
\foreach \pos in {(5.431, 9.873),(5.432, 9.855),(5.436, 9.818),(5.439, 9.917),(5.442, 9.894),(5.444, 9.76),(5.447, 9.774),(5.449, 9.804),(5.45, 9.747),(5.453, 9.902),(5.454, 9.889),(5.456, 9.787),(5.456, 9.826),(5.457, 9.687),(5.459, 9.661),(5.459, 9.863),(5.463, 9.445),(5.464, 9.723),(5.465, 9.707),(5.466, 9.719),(5.467, 9.745),(5.469, 9.624),(5.47, 9.604),(5.471, 9.767),(5.472, 9.82),(5.473, 9.746),(5.477, 9.644),(5.477, 9.596),(5.479, 9.819),(5.48, 9.619),(5.481, 9.907),(5.482, 9.614),(5.485, 9.78),(5.488, 9.818),(5.491, 9.61),(5.494, 9.645),(5.495, 9.816),(5.496, 9.674),(5.497, 9.737),(5.499, 9.638),(5.5, 9.479),(5.501, 9.68),(5.502, 9.496),(5.504, 9.675),(5.506, 9.606),(5.507, 9.709),(5.509, 9.441),(5.51, 9.515),(5.513, 9.44),(5.515, 9.434),(5.517, 9.31),(5.519, 9.536),(5.519, 9.47),(5.521, 9.813),(5.523, 9.302),(5.525, 9.547),(5.525, 9.305),(5.527, 9.554),(5.529, 9.636),(5.53, 9.416),(5.532, 9.33),(5.532, 9.586),(5.533, 9.323),(5.534, 9.596),(5.536, 9.698),(5.537, 9.636),(5.539, 9.674),(5.543, 9.422),(5.545, 8.67),(5.546, 9.459),(5.548, 9.611),(5.551, 9.638),(5.552, 9.546),(5.555, 9.363),(5.557, 9.425),(5.559, 9.602),(5.561, 9.295),(5.561, 9.545),(5.565, 9.296),(5.565, 9.344),(5.566, 9.141),(5.567, 9.111),(5.568, 9.588),(5.569, 9.357),(5.571, 9.676),(5.573, 9.123),(5.574, 9.182),(5.575, 9.729),(5.577, 8.403),(5.579, 9.07),(5.582, 9.181),(5.583, 9.404),(5.588, 9.097),(5.589, 9.252),(5.591, 9.289),(5.594, 9.35),(5.598, 9.219),(5.6, 8.875),(5.602, 8.644),(5.603, 8.534),(5.605, 9.205),(5.607, 7.743),(5.609, 9.439),(5.609, 8.733),(5.61, 9.04),(5.612, 9.451),(5.615, 8.934),(5.616, 8.579),(5.618, 9.004),(5.619, 8.561),(5.62, 8.949),(5.623, 8.196),(5.625, 8.371),(5.627, 9.393),(5.629, 8.828),(5.631, 8.36),(5.632, 9.012),(5.635, 9.059),(5.636, 8.261),(5.638, 9.073),(5.641, 7.442),(5.643, 8.684),(5.645, 7.7),(5.647, 8.219),(5.649, 9.384),(5.652, 8.813),(5.653, 7.43),(5.656, 8.015),(5.658, 8.695),(5.66, 7.971),(5.662, 8.569),(5.666, 8.128),(5.668, 8.944),(5.67, 7.775),(5.674, 8.531),(5.675, 8.391)} \filldraw[gray] \pos circle (0.25pt);
\draw plot [smooth] coordinates {(5.431, 9.873) (5.544, 9.457) (5.678, 8.259)};
\foreach \P in {(3.933, 7.053),(5.544, 9.457)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(3.745, 1.4) (4.114, 1.4)};
\draw plot [smooth] coordinates {(5.431, 1.4) (5.679, 1.4)};
\foreach \P in {(3.933, 1.4),(5.544, 1.4)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\draw plot [smooth] coordinates {(0.8405, 1.533) (0.8967, 1.533)};
\draw plot [smooth] coordinates {(2.367, 1.533) (2.534, 1.533)};
\draw plot [smooth] coordinates {(3.455, 1.533) (4.026, 1.533)};
\foreach \P in {(0.8696, 1.533),(2.448, 1.533),(3.734, 1.533)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(0.65, 8.0)} node[inner sep=0.2em] (phantM4) {};
\node[anchor=west, inner sep=0] (phantT4) at (phantM4) {\phantom{\hspace*{0.3em}\scriptsize $A_1(2)$}};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(2.15, 9.600000000000001)} node[inner sep=0.2em] (phantM5) {};
\node[anchor=west, inner sep=0] (phantT5) at (phantM5) {\phantom{\hspace*{0.3em}\scriptsize $B_1(2)$}};
\node[draw,fill=white,fit=(phantM4) (phantT5), inner sep=0.4em] {};
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfsquare*] plot coordinates {(0.65, 9.600000000000001)} node[inner sep=0.2em] (M0) {};
\node[anchor=west, inner sep=0] (T0) at (M0) {\hspace*{0.3em}\scriptsize $A_{1g}(0)$};
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(0.65, 9.200000000000001)} node[inner sep=0.2em] (M1) {};
\node[anchor=west, inner sep=0] (T1) at (M1) {\hspace*{0.3em}\scriptsize $T_{1u}(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(0.65, 8.8)} node[inner sep=0.2em] (M2) {};
\node[anchor=west, inner sep=0] (T2) at (M2) {\hspace*{0.3em}\scriptsize $A_1(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(0.65, 8.4)} node[inner sep=0.2em] (M3) {};
\node[anchor=west, inner sep=0] (T3) at (M3) {\hspace*{0.3em}\scriptsize $E(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(0.65, 8.0)} node[inner sep=0.2em] (M4) {};
\node[anchor=west, inner sep=0] (T4) at (M4) {\hspace*{0.3em}\scriptsize $A_1(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(2.15, 9.600000000000001)} node[inner sep=0.2em] (M5) {};
\node[anchor=west, inner sep=0] (T5) at (M5) {\hspace*{0.3em}\scriptsize $B_1(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.15, 9.200000000000001)} node[inner sep=0.2em] (M6) {};
\node[anchor=west, inner sep=0] (T6) at (M6) {\hspace*{0.3em}\scriptsize $B_2(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(2.15, 8.8)} node[inner sep=0.2em] (M7) {};
\node[anchor=west, inner sep=0] (T7) at (M7) {\hspace*{0.3em}\scriptsize $A_1(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(2.15, 8.4)} node[inner sep=0.2em] (M8) {};
\node[anchor=west, inner sep=0] (T8) at (M8) {\hspace*{0.3em}\scriptsize $E(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(2.15, 8.0)} node[inner sep=0.2em] (M9) {};
\node[anchor=west, inner sep=0] (T9) at (M9) {\hspace*{0.3em}\scriptsize $A_1(4)$};
\end{tikzpicture}


==> figures/eta_pSq0_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.1615, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.1615, 0.01667) {\scriptsize $10$};
\draw[black] (1.61, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.61, 0.01667) {\scriptsize $15$};
\draw[black] (3.059, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.059, 0.01667) {\scriptsize $20$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $.06$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $.08$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $.1$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $.12$};
\draw[black] (0.1615, 0.01667) -- +(0.,0.05);
\draw[black] (0.4513, 0.01667) -- +(0.,0.05);
\draw[black] (0.741, 0.01667) -- +(0.,0.05);
\draw[black] (1.031, 0.01667) -- +(0.,0.05);
\draw[black] (1.321, 0.01667) -- +(0.,0.05);
\draw[black] (1.61, 0.01667) -- +(0.,0.05);
\draw[black] (1.9, 0.01667) -- +(0.,0.05);
\draw[black] (2.19, 0.01667) -- +(0.,0.05);
\draw[black] (2.479, 0.01667) -- +(0.,0.05);
\draw[black] (2.769, 0.01667) -- +(0.,0.05);
\draw[black] (3.059, 0.01667) -- +(0.,0.05);
\draw[black] (3.349, 0.01667) -- +(0.,0.05);
\draw[black] (3.638, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $a_t E$};
\draw (0.01667, 1.689) -- (3.783, 1.689);
\draw[dashed] (0.01667, 1.537) -- (3.783, 1.537);
\draw[dashed] (0.01667, 1.842) -- (3.783, 1.842);
\foreach \low/\up in {{(0.1615, 1.911)/(0.1615, 2.06)},{(0.4513, 1.761)/(0.4513, 1.924)},{(0.741, 1.72)/(0.741, 1.886)},{(1.031, 1.632)/(1.031, 1.799)},{(1.321, 1.55)/(1.321, 1.739)},{(1.61, 1.586)/(1.61, 1.793)},{(2.19, 1.528)/(2.19, 1.81)},{(2.479, 1.537)/(2.479, 1.842)},{(2.769, 1.34)/(2.769, 1.713)},{(3.059, 1.087)/(3.059, 1.58)},{(3.349, 0.8954)/(3.349, 1.461)},{(3.638, 0.8629)/(3.638, 1.551)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1615, 1.984),(0.4513, 1.843),(0.741, 1.803),(1.031, 1.716),(1.321, 1.645),(1.61, 1.688),(2.19, 1.667),(2.479, 1.689),(2.769, 1.52),(3.059, 1.331),(3.349, 1.182),(3.638, 1.203)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.479, 1.689)};
\end{tikzpicture}


==> figures/kaon_dispRel.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.0, 2.4833333333333334) -- (0.0, 0.016666666666666666) -- (3.8, 0.016666666666666666);
\draw[black] (0.0, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.0, 0.01667) {\scriptsize $0$};
\draw[black] (0.5846, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.5846, 0.01667) {\scriptsize $1$};
\draw[black] (1.169, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.169, 0.01667) {\scriptsize $2$};
\draw[black] (1.754, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.754, 0.01667) {\scriptsize $3$};
\draw[black] (2.338, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.338, 0.01667) {\scriptsize $4$};
\draw[black] (2.923, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.923, 0.01667) {\scriptsize $5$};
\draw[black] (3.508, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.508, 0.01667) {\scriptsize $6$};
\draw[black] (0.0, 0.01667) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 0.01667) {\scriptsize $0$};
\draw[black] (0.0, 0.7997) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 0.7997) {\scriptsize $.01$};
\draw[black] (0.0, 1.583) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 1.583) {\scriptsize $.02$};
\draw[black] (0.0, 2.366) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.0, 2.366) {\scriptsize $.03$};
\draw[black] (0.0, 0.01667) -- +(0.05,0.);
\draw[black] (0.0, 0.4082) -- +(0.05,0.);
\draw[black] (0.0, 0.7997) -- +(0.05,0.);
\draw[black] (0.0, 1.191) -- +(0.05,0.);
\draw[black] (0.0, 1.583) -- +(0.05,0.);
\draw[black] (0.0, 1.974) -- +(0.05,0.);
\draw[black] (0.0, 2.366) -- +(0.05,0.);
\node[anchor=north] at (2.47, -0.18333000000000002) {\footnotesize \footnotesize $\dvec^2$};
\node[anchor=south, rotate=90] at (-0.55, 1.743) {\footnotesize \footnotesize $(a_t E_K)^2$};
\node[anchor=west, inner sep=0] at (0.4677, 0.6431) {\footnotesize $\phantom{{\chi^2 / \mathrm{dof}}}\xi_K = 3.4467(78)$};
\node[anchor=west, inner sep=0] at (0.4677, 0.3299) {\footnotesize $\phantom{\xi_K} \chi^2 / \mathrm{dof} = 0.63$};
\draw (0.0, 0.5631) -- (3.8, 2.215);
\foreach \low/\up in {{(0.0, 0.561)/(0.0, 0.5652)},{(0.5846, 0.8157)/(0.5846, 0.82)},{(1.169, 1.067)/(1.169, 1.074)},{(1.754, 1.319)/(1.754, 1.332)},{(2.338, 1.545)/(2.338, 1.576)},{(2.923, 1.816)/(2.923, 1.84)},{(3.508, 2.089)/(3.508, 2.117)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.0, 0.5631),(0.5846, 0.8178),(1.169, 1.071),(1.754, 1.325),(2.338, 1.56),(2.923, 1.828),(3.508, 2.103)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/kaon_pSq0_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.1108, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.1108, 0.01667) {\scriptsize $15$};
\draw[black] (1.052, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.052, 0.01667) {\scriptsize $20$};
\draw[black] (1.994, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.994, 0.01667) {\scriptsize $25$};
\draw[black] (2.936, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.936, 0.01667) {\scriptsize $30$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $.083$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $.084$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $.085$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $.086$};
\draw[black] (0.1108, 0.01667) -- +(0.,0.05);
\draw[black] (0.2992, 0.01667) -- +(0.,0.05);
\draw[black] (0.4875, 0.01667) -- +(0.,0.05);
\draw[black] (0.6758, 0.01667) -- +(0.,0.05);
\draw[black] (0.8642, 0.01667) -- +(0.,0.05);
\draw[black] (1.052, 0.01667) -- +(0.,0.05);
\draw[black] (1.241, 0.01667) -- +(0.,0.05);
\draw[black] (1.429, 0.01667) -- +(0.,0.05);
\draw[black] (1.617, 0.01667) -- +(0.,0.05);
\draw[black] (1.806, 0.01667) -- +(0.,0.05);
\draw[black] (1.994, 0.01667) -- +(0.,0.05);
\draw[black] (2.182, 0.01667) -- +(0.,0.05);
\draw[black] (2.371, 0.01667) -- +(0.,0.05);
\draw[black] (2.559, 0.01667) -- +(0.,0.05);
\draw[black] (2.747, 0.01667) -- +(0.,0.05);
\draw[black] (2.936, 0.01667) -- +(0.,0.05);
\draw[black] (3.124, 0.01667) -- +(0.,0.05);
\draw[black] (3.312, 0.01667) -- +(0.,0.05);
\draw[black] (3.501, 0.01667) -- +(0.,0.05);
\draw[black] (3.689, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $a_t E$};
\node[anchor=south west, align=left] at (2.2766666666666664, 1.7433333333333332) {\footnotesize$\dvec^2 = 0$};
\draw (0.01667, 0.5262) -- (3.783, 0.5262);
\draw[dashed] (0.01667, 0.4072) -- (3.783, 0.4072);
\draw[dashed] (0.01667, 0.6481) -- (3.783, 0.6481);
\foreach \low/\up in {{(0.1108, 1.179)/(0.1108, 1.331)},{(0.2992, 1.081)/(0.2992, 1.233)},{(0.4875, 0.9971)/(0.4875, 1.153)},{(0.6758, 0.9463)/(0.6758, 1.109)},{(0.8642, 0.7733)/(0.8642, 0.9454)},{(1.052, 0.7157)/(1.052, 0.8878)},{(1.241, 0.6526)/(1.241, 0.8254)},{(1.429, 0.5845)/(1.429, 0.7666)},{(1.617, 0.5742)/(1.617, 0.756)},{(1.806, 0.5649)/(1.806, 0.7512)},{(1.994, 0.4723)/(1.994, 0.6707)},{(2.182, 0.4537)/(2.182, 0.6567)},{(2.371, 0.4334)/(2.371, 0.6642)},{(2.559, 0.4133)/(2.559, 0.6472)},{(2.747, 0.4072)/(2.747, 0.6481)},{(2.936, 0.412)/(2.936, 0.6555)},{(3.124, 0.3762)/(3.124, 0.6328)},{(3.312, 0.3937)/(3.312, 0.6676)},{(3.501, 0.3725)/(3.501, 0.6668)},{(3.689, 0.4981)/(3.689, 0.8503)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1108, 1.257),(0.2992, 1.158),(0.4875, 1.075),(0.6758, 1.027),(0.8642, 0.8604),(1.052, 0.8033),(1.241, 0.7383),(1.429, 0.6766),(1.617, 0.6659),(1.806, 0.6612),(1.994, 0.5709),(2.182, 0.5542),(2.371, 0.549),(2.559, 0.5316),(2.747, 0.5262),(2.936, 0.5343),(3.124, 0.5047),(3.312, 0.5323),(3.501, 0.5183),(3.689, 0.6741)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.747, 0.5262)};
\end{tikzpicture}


==> figures/kaon_pSq1_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.1108, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.1108, 0.01667) {\scriptsize $15$};
\draw[black] (1.052, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.052, 0.01667) {\scriptsize $20$};
\draw[black] (1.994, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.994, 0.01667) {\scriptsize $25$};
\draw[black] (2.936, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.936, 0.01667) {\scriptsize $30$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $.1$};
\draw[black] (0.01667, 0.6894) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.6894) {\scriptsize $.101$};
\draw[black] (0.01667, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.25) {\scriptsize $.102$};
\draw[black] (0.01667, 1.811) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.811) {\scriptsize $.103$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $.104$};
\draw[black] (0.1108, 0.01667) -- +(0.,0.05);
\draw[black] (0.2992, 0.01667) -- +(0.,0.05);
\draw[black] (0.4875, 0.01667) -- +(0.,0.05);
\draw[black] (0.6758, 0.01667) -- +(0.,0.05);
\draw[black] (0.8642, 0.01667) -- +(0.,0.05);
\draw[black] (1.052, 0.01667) -- +(0.,0.05);
\draw[black] (1.241, 0.01667) -- +(0.,0.05);
\draw[black] (1.429, 0.01667) -- +(0.,0.05);
\draw[black] (1.617, 0.01667) -- +(0.,0.05);
\draw[black] (1.806, 0.01667) -- +(0.,0.05);
\draw[black] (1.994, 0.01667) -- +(0.,0.05);
\draw[black] (2.182, 0.01667) -- +(0.,0.05);
\draw[black] (2.371, 0.01667) -- +(0.,0.05);
\draw[black] (2.559, 0.01667) -- +(0.,0.05);
\draw[black] (2.747, 0.01667) -- +(0.,0.05);
\draw[black] (2.936, 0.01667) -- +(0.,0.05);
\draw[black] (3.124, 0.01667) -- +(0.,0.05);
\draw[black] (3.312, 0.01667) -- +(0.,0.05);
\draw[black] (3.501, 0.01667) -- +(0.,0.05);
\draw[black] (3.689, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.4091) -- +(0.05,0.);
\draw[black] (0.01667, 0.6894) -- +(0.05,0.);
\draw[black] (0.01667, 0.9697) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.53) -- +(0.05,0.);
\draw[black] (0.01667, 1.811) -- +(0.05,0.);
\draw[black] (0.01667, 2.091) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $a_t E$};
\node[anchor=south west, align=left] at (2.2766666666666664, 1.7433333333333332) {\footnotesize$\dvec^2 = 1$};
\draw (0.01667, 0.7728) -- (3.783, 0.7728);
\draw[dashed] (0.01667, 0.6978) -- (3.783, 0.6978);
\draw[dashed] (0.01667, 0.8486) -- (3.783, 0.8486);
\foreach \low/\up in {{(0.1108, 1.463)/(0.1108, 1.55)},{(0.2992, 1.332)/(0.2992, 1.424)},{(0.4875, 1.261)/(0.4875, 1.354)},{(0.6758, 1.166)/(0.6758, 1.26)},{(0.8642, 1.066)/(0.8642, 1.171)},{(1.052, 1.01)/(1.052, 1.118)},{(1.241, 0.9404)/(1.241, 1.055)},{(1.429, 0.9065)/(1.429, 1.022)},{(1.617, 0.871)/(1.617, 0.9922)},{(1.806, 0.8204)/(1.806, 0.9413)},{(1.994, 0.766)/(1.994, 0.8974)},{(2.182, 0.7023)/(2.182, 0.839)},{(2.371, 0.6935)/(2.371, 0.8383)},{(2.559, 0.6968)/(2.559, 0.8396)},{(2.747, 0.6978)/(2.747, 0.8486)},{(2.936, 0.6864)/(2.936, 0.8427)},{(3.124, 0.6699)/(3.124, 0.8349)},{(3.312, 0.6534)/(3.312, 0.8247)},{(3.501, 0.6666)/(3.501, 0.8625)},{(3.689, 0.6202)/(3.689, 0.8206)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1108, 1.506),(0.2992, 1.378),(0.4875, 1.307),(0.6758, 1.212),(0.8642, 1.118),(1.052, 1.062),(1.241, 0.998),(1.429, 0.9646),(1.617, 0.9334),(1.806, 0.8826),(1.994, 0.8317),(2.182, 0.7717),(2.371, 0.7647),(2.559, 0.7676),(2.747, 0.7728),(2.936, 0.7652),(3.124, 0.7527),(3.312, 0.7402),(3.501, 0.764),(3.689, 0.7201)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.747, 0.7728)};
\end{tikzpicture}


==> figures/kaon_pSq2_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.1108, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.1108, 0.01667) {\scriptsize $15$};
\draw[black] (1.052, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.052, 0.01667) {\scriptsize $20$};
\draw[black] (1.994, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.994, 0.01667) {\scriptsize $25$};
\draw[black] (2.936, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.936, 0.01667) {\scriptsize $30$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $.114$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $.116$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $.118$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $.12$};
\draw[black] (0.1108, 0.01667) -- +(0.,0.05);
\draw[black] (0.2992, 0.01667) -- +(0.,0.05);
\draw[black] (0.4875, 0.01667) -- +(0.,0.05);
\draw[black] (0.6758, 0.01667) -- +(0.,0.05);
\draw[black] (0.8642, 0.01667) -- +(0.,0.05);
\draw[black] (1.052, 0.01667) -- +(0.,0.05);
\draw[black] (1.241, 0.01667) -- +(0.,0.05);
\draw[black] (1.429, 0.01667) -- +(0.,0.05);
\draw[black] (1.617, 0.01667) -- +(0.,0.05);
\draw[black] (1.806, 0.01667) -- +(0.,0.05);
\draw[black] (1.994, 0.01667) -- +(0.,0.05);
\draw[black] (2.182, 0.01667) -- +(0.,0.05);
\draw[black] (2.371, 0.01667) -- +(0.,0.05);
\draw[black] (2.559, 0.01667) -- +(0.,0.05);
\draw[black] (2.747, 0.01667) -- +(0.,0.05);
\draw[black] (2.936, 0.01667) -- +(0.,0.05);
\draw[black] (3.124, 0.01667) -- +(0.,0.05);
\draw[black] (3.312, 0.01667) -- +(0.,0.05);
\draw[black] (3.501, 0.01667) -- +(0.,0.05);
\draw[black] (3.689, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $a_t E$};
\node[anchor=south west, align=left] at (2.2766666666666664, 1.7433333333333332) {\footnotesize$\dvec^2 = 2$};
\draw (0.01667, 0.8802) -- (3.783, 0.8802);
\draw[dashed] (0.01667, 0.8158) -- (3.783, 0.8158);
\draw[dashed] (0.01667, 0.9468) -- (3.783, 0.9468);
\foreach \low/\up in {{(0.1108, 1.428)/(0.1108, 1.495)},{(0.2992, 1.325)/(0.2992, 1.392)},{(0.4875, 1.249)/(0.4875, 1.32)},{(0.6758, 1.212)/(0.6758, 1.283)},{(0.8642, 1.168)/(0.8642, 1.24)},{(1.052, 1.125)/(1.052, 1.202)},{(1.241, 1.056)/(1.241, 1.141)},{(1.429, 1.01)/(1.429, 1.098)},{(1.617, 0.9791)/(1.617, 1.069)},{(1.806, 0.9633)/(1.806, 1.056)},{(1.994, 0.9227)/(1.994, 1.024)},{(2.182, 0.8856)/(2.182, 0.9923)},{(2.371, 0.8452)/(2.371, 0.9553)},{(2.559, 0.8199)/(2.559, 0.9339)},{(2.747, 0.8086)/(2.747, 0.9233)},{(2.936, 0.8158)/(2.936, 0.9468)},{(3.124, 0.7933)/(3.124, 0.9267)},{(3.312, 0.7529)/(3.312, 0.898)},{(3.501, 0.7133)/(3.501, 0.8659)},{(3.689, 0.7327)/(3.689, 0.9013)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1108, 1.461),(0.2992, 1.358),(0.4875, 1.284),(0.6758, 1.247),(0.8642, 1.204),(1.052, 1.164),(1.241, 1.099),(1.429, 1.055),(1.617, 1.024),(1.806, 1.01),(1.994, 0.9725),(2.182, 0.9373),(2.371, 0.9006),(2.559, 0.8759),(2.747, 0.8652),(2.936, 0.8802),(3.124, 0.859),(3.312, 0.8261),(3.501, 0.792),(3.689, 0.8177)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.936, 0.8802)};
\end{tikzpicture}


==> figures/kaon_pSq3_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.1108, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.1108, 0.01667) {\scriptsize $15$};
\draw[black] (1.052, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.052, 0.01667) {\scriptsize $20$};
\draw[black] (1.994, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.994, 0.01667) {\scriptsize $25$};
\draw[black] (2.936, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.936, 0.01667) {\scriptsize $30$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $.128$};
\draw[black] (0.01667, 0.6894) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.6894) {\scriptsize $.129$};
\draw[black] (0.01667, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.25) {\scriptsize $.13$};
\draw[black] (0.01667, 1.811) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.811) {\scriptsize $.131$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $.132$};
\draw[black] (0.1108, 0.01667) -- +(0.,0.05);
\draw[black] (0.2992, 0.01667) -- +(0.,0.05);
\draw[black] (0.4875, 0.01667) -- +(0.,0.05);
\draw[black] (0.6758, 0.01667) -- +(0.,0.05);
\draw[black] (0.8642, 0.01667) -- +(0.,0.05);
\draw[black] (1.052, 0.01667) -- +(0.,0.05);
\draw[black] (1.241, 0.01667) -- +(0.,0.05);
\draw[black] (1.429, 0.01667) -- +(0.,0.05);
\draw[black] (1.617, 0.01667) -- +(0.,0.05);
\draw[black] (1.806, 0.01667) -- +(0.,0.05);
\draw[black] (1.994, 0.01667) -- +(0.,0.05);
\draw[black] (2.182, 0.01667) -- +(0.,0.05);
\draw[black] (2.371, 0.01667) -- +(0.,0.05);
\draw[black] (2.559, 0.01667) -- +(0.,0.05);
\draw[black] (2.747, 0.01667) -- +(0.,0.05);
\draw[black] (2.936, 0.01667) -- +(0.,0.05);
\draw[black] (3.124, 0.01667) -- +(0.,0.05);
\draw[black] (3.312, 0.01667) -- +(0.,0.05);
\draw[black] (3.501, 0.01667) -- +(0.,0.05);
\draw[black] (3.689, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.4091) -- +(0.05,0.);
\draw[black] (0.01667, 0.6894) -- +(0.05,0.);
\draw[black] (0.01667, 0.9697) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.53) -- +(0.05,0.);
\draw[black] (0.01667, 1.811) -- +(0.05,0.);
\draw[black] (0.01667, 2.091) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $a_t E$};
\node[anchor=south west, align=left] at (2.2766666666666664, 1.7433333333333332) {\footnotesize$\dvec^2 = 3$};
\draw (0.01667, 0.8353) -- (3.783, 0.8353);
\draw[dashed] (0.01667, 0.664) -- (3.783, 0.664);
\draw[dashed] (0.01667, 1.014) -- (3.783, 1.014);
\foreach \low/\up in {{(0.1108, 1.656)/(0.1108, 1.803)},{(0.2992, 1.465)/(0.2992, 1.622)},{(0.4875, 1.36)/(0.4875, 1.517)},{(0.6758, 1.176)/(0.6758, 1.347)},{(0.8642, 1.123)/(0.8642, 1.299)},{(1.052, 1.054)/(1.052, 1.241)},{(1.241, 0.9521)/(1.241, 1.155)},{(1.429, 0.9007)/(1.429, 1.107)},{(1.617, 0.7957)/(1.617, 1.01)},{(1.806, 0.6749)/(1.806, 0.9165)},{(1.994, 0.6174)/(1.994, 0.8636)},{(2.182, 0.6344)/(2.182, 0.9107)},{(2.371, 0.6574)/(2.371, 0.9517)},{(2.559, 0.6685)/(2.559, 0.9683)},{(2.747, 0.634)/(2.747, 0.9496)},{(2.936, 0.664)/(2.936, 1.014)},{(3.124, 0.6568)/(3.124, 1.024)},{(3.312, 0.6573)/(3.312, 1.054)},{(3.501, 0.6455)/(3.501, 1.112)},{(3.689, 0.395)/(3.689, 0.9603)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1108, 1.732),(0.2992, 1.544),(0.4875, 1.439),(0.6758, 1.263),(0.8642, 1.212),(1.052, 1.147),(1.241, 1.058),(1.429, 1.005),(1.617, 0.8996),(1.806, 0.796),(1.994, 0.736),(2.182, 0.7714),(2.371, 0.8037),(2.559, 0.8174),(2.747, 0.7907),(2.936, 0.8353),(3.124, 0.8448),(3.312, 0.8536),(3.501, 0.8753),(3.689, 0.6792)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.936, 0.8353)};
\end{tikzpicture}


==> figures/kaon_pSq4_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.1108, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.1108, 0.01667) {\scriptsize $15$};
\draw[black] (1.052, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.052, 0.01667) {\scriptsize $20$};
\draw[black] (1.994, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.994, 0.01667) {\scriptsize $25$};
\draw[black] (2.936, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.936, 0.01667) {\scriptsize $30$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $.136$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $.14$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $.144$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $.148$};
\draw[black] (0.1108, 0.01667) -- +(0.,0.05);
\draw[black] (0.2992, 0.01667) -- +(0.,0.05);
\draw[black] (0.4875, 0.01667) -- +(0.,0.05);
\draw[black] (0.6758, 0.01667) -- +(0.,0.05);
\draw[black] (0.8642, 0.01667) -- +(0.,0.05);
\draw[black] (1.052, 0.01667) -- +(0.,0.05);
\draw[black] (1.241, 0.01667) -- +(0.,0.05);
\draw[black] (1.429, 0.01667) -- +(0.,0.05);
\draw[black] (1.617, 0.01667) -- +(0.,0.05);
\draw[black] (1.806, 0.01667) -- +(0.,0.05);
\draw[black] (1.994, 0.01667) -- +(0.,0.05);
\draw[black] (2.182, 0.01667) -- +(0.,0.05);
\draw[black] (2.371, 0.01667) -- +(0.,0.05);
\draw[black] (2.559, 0.01667) -- +(0.,0.05);
\draw[black] (2.747, 0.01667) -- +(0.,0.05);
\draw[black] (2.936, 0.01667) -- +(0.,0.05);
\draw[black] (3.124, 0.01667) -- +(0.,0.05);
\draw[black] (3.312, 0.01667) -- +(0.,0.05);
\draw[black] (3.501, 0.01667) -- +(0.,0.05);
\draw[black] (3.689, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $a_t E$};
\node[anchor=south west, align=left] at (2.2766666666666664, 1.7433333333333332) {\footnotesize$\dvec^2 = 4$};
\draw (0.01667, 0.9524) -- (3.783, 0.9524);
\draw[dashed] (0.01667, 0.8239) -- (3.783, 0.8239);
\draw[dashed] (0.01667, 1.081) -- (3.783, 1.081);
\foreach \low/\up in {{(0.1108, 1.449)/(0.1108, 1.524)},{(0.2992, 1.384)/(0.2992, 1.464)},{(0.4875, 1.303)/(0.4875, 1.387)},{(0.6758, 1.248)/(0.6758, 1.339)},{(0.8642, 1.223)/(0.8642, 1.322)},{(1.052, 1.159)/(1.052, 1.265)},{(1.241, 1.126)/(1.241, 1.246)},{(1.429, 1.095)/(1.429, 1.224)},{(1.617, 1.047)/(1.617, 1.176)},{(1.806, 1.006)/(1.806, 1.145)},{(1.994, 0.9639)/(1.994, 1.109)},{(2.182, 0.9123)/(2.182, 1.088)},{(2.371, 0.8824)/(2.371, 1.059)},{(2.559, 0.8705)/(2.559, 1.057)},{(2.747, 0.8251)/(2.747, 1.041)},{(2.936, 0.8022)/(2.936, 1.033)},{(3.124, 0.8239)/(3.124, 1.081)},{(3.312, 0.9383)/(3.312, 1.227)},{(3.501, 0.8506)/(3.501, 1.213)},{(3.689, 0.7063)/(3.689, 1.108)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1108, 1.486),(0.2992, 1.423),(0.4875, 1.345),(0.6758, 1.294),(0.8642, 1.274),(1.052, 1.211),(1.241, 1.186),(1.429, 1.157),(1.617, 1.111),(1.806, 1.074),(1.994, 1.037),(2.182, 0.9995),(2.371, 0.9691),(2.559, 0.9628),(2.747, 0.9324),(2.936, 0.9163),(3.124, 0.9524),(3.312, 1.081),(3.501, 1.03),(3.689, 0.9051)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.124, 0.9524)};
\end{tikzpicture}


==> figures/kaon_pSq5_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.1108, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.1108, 0.01667) {\scriptsize $15$};
\draw[black] (1.052, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.052, 0.01667) {\scriptsize $20$};
\draw[black] (1.994, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.994, 0.01667) {\scriptsize $25$};
\draw[black] (2.936, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.936, 0.01667) {\scriptsize $30$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $.15$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $.152$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $.154$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $.156$};
\draw[black] (0.1108, 0.01667) -- +(0.,0.05);
\draw[black] (0.2992, 0.01667) -- +(0.,0.05);
\draw[black] (0.4875, 0.01667) -- +(0.,0.05);
\draw[black] (0.6758, 0.01667) -- +(0.,0.05);
\draw[black] (0.8642, 0.01667) -- +(0.,0.05);
\draw[black] (1.052, 0.01667) -- +(0.,0.05);
\draw[black] (1.241, 0.01667) -- +(0.,0.05);
\draw[black] (1.429, 0.01667) -- +(0.,0.05);
\draw[black] (1.617, 0.01667) -- +(0.,0.05);
\draw[black] (1.806, 0.01667) -- +(0.,0.05);
\draw[black] (1.994, 0.01667) -- +(0.,0.05);
\draw[black] (2.182, 0.01667) -- +(0.,0.05);
\draw[black] (2.371, 0.01667) -- +(0.,0.05);
\draw[black] (2.559, 0.01667) -- +(0.,0.05);
\draw[black] (2.747, 0.01667) -- +(0.,0.05);
\draw[black] (2.936, 0.01667) -- +(0.,0.05);
\draw[black] (3.124, 0.01667) -- +(0.,0.05);
\draw[black] (3.312, 0.01667) -- +(0.,0.05);
\draw[black] (3.501, 0.01667) -- +(0.,0.05);
\draw[black] (3.689, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $a_t E$};
\node[anchor=south west, align=left] at (2.2766666666666664, 1.7433333333333332) {\footnotesize$\dvec^2 = 5$};
\draw (0.01667, 0.9131) -- (3.783, 0.9131);
\draw[dashed] (0.01667, 0.7253) -- (3.783, 0.7253);
\draw[dashed] (0.01667, 1.096) -- (3.783, 1.096);
\foreach \low/\up in {{(0.1108, 1.766)/(0.1108, 1.894)},{(0.2992, 1.666)/(0.2992, 1.797)},{(0.4875, 1.55)/(0.4875, 1.691)},{(0.6758, 1.417)/(0.6758, 1.566)},{(0.8642, 1.34)/(0.8642, 1.493)},{(1.052, 1.314)/(1.052, 1.484)},{(1.241, 1.231)/(1.241, 1.415)},{(1.429, 1.09)/(1.429, 1.292)},{(1.617, 1.009)/(1.617, 1.225)},{(1.806, 0.997)/(1.806, 1.227)},{(1.994, 0.9284)/(1.994, 1.184)},{(2.182, 0.8984)/(2.182, 1.178)},{(2.371, 0.7476)/(2.371, 1.055)},{(2.559, 0.7439)/(2.559, 1.07)},{(2.747, 0.7253)/(2.747, 1.096)},{(2.936, 0.8147)/(2.936, 1.222)},{(3.124, 0.7055)/(3.124, 1.146)},{(3.312, 0.6227)/(3.312, 1.083)},{(3.501, 0.5067)/(3.501, 1.053)},{(3.689, 0.5616)/(3.689, 1.189)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1108, 1.832),(0.2992, 1.733),(0.4875, 1.62),(0.6758, 1.493),(0.8642, 1.416),(1.052, 1.397),(1.241, 1.321),(1.429, 1.187),(1.617, 1.114),(1.806, 1.108),(1.994, 1.055),(2.182, 1.037),(2.371, 0.8988),(2.559, 0.9091),(2.747, 0.9131),(2.936, 1.018),(3.124, 0.921),(3.312, 0.8476),(3.501, 0.7859),(3.689, 0.8669)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.747, 0.9131)};
\end{tikzpicture}


==> figures/kaon_pSq6_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.1108, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.1108, 0.01667) {\scriptsize $15$};
\draw[black] (1.052, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.052, 0.01667) {\scriptsize $20$};
\draw[black] (1.994, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.994, 0.01667) {\scriptsize $25$};
\draw[black] (2.936, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.936, 0.01667) {\scriptsize $30$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $.162$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $.164$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $.166$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $.168$};
\draw[black] (0.1108, 0.01667) -- +(0.,0.05);
\draw[black] (0.2992, 0.01667) -- +(0.,0.05);
\draw[black] (0.4875, 0.01667) -- +(0.,0.05);
\draw[black] (0.6758, 0.01667) -- +(0.,0.05);
\draw[black] (0.8642, 0.01667) -- +(0.,0.05);
\draw[black] (1.052, 0.01667) -- +(0.,0.05);
\draw[black] (1.241, 0.01667) -- +(0.,0.05);
\draw[black] (1.429, 0.01667) -- +(0.,0.05);
\draw[black] (1.617, 0.01667) -- +(0.,0.05);
\draw[black] (1.806, 0.01667) -- +(0.,0.05);
\draw[black] (1.994, 0.01667) -- +(0.,0.05);
\draw[black] (2.182, 0.01667) -- +(0.,0.05);
\draw[black] (2.371, 0.01667) -- +(0.,0.05);
\draw[black] (2.559, 0.01667) -- +(0.,0.05);
\draw[black] (2.747, 0.01667) -- +(0.,0.05);
\draw[black] (2.936, 0.01667) -- +(0.,0.05);
\draw[black] (3.124, 0.01667) -- +(0.,0.05);
\draw[black] (3.312, 0.01667) -- +(0.,0.05);
\draw[black] (3.501, 0.01667) -- +(0.,0.05);
\draw[black] (3.689, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $a_t E$};
\node[anchor=south west, align=left] at (2.2766666666666664, 1.7433333333333332) {\footnotesize$\dvec^2 = 6$};
\draw (0.01667, 0.5852) -- (3.783, 0.5852);
\draw[dashed] (0.01667, 0.3834) -- (3.783, 0.3834);
\draw[dashed] (0.01667, 0.7974) -- (3.783, 0.7974);
\foreach \low/\up in {{(0.1108, 1.284)/(0.1108, 1.427)},{(0.2992, 1.058)/(0.2992, 1.216)},{(0.4875, 0.9707)/(0.4875, 1.137)},{(0.6758, 0.8569)/(0.6758, 1.044)},{(0.8642, 0.7692)/(0.8642, 0.9777)},{(1.052, 0.7)/(1.052, 0.9325)},{(1.241, 0.6092)/(1.241, 0.8581)},{(1.429, 0.5929)/(1.429, 0.8658)},{(1.617, 0.574)/(1.617, 0.8501)},{(1.806, 0.5251)/(1.806, 0.8302)},{(1.994, 0.435)/(1.994, 0.7769)},{(2.182, 0.3638)/(2.182, 0.7444)},{(2.371, 0.3834)/(2.371, 0.7974)},{(2.559, 0.6035)/(2.559, 1.098)},{(2.747, 0.3647)/(2.747, 0.9249)},{(2.936, 0.3007)/(2.936, 0.9226)},{(3.124, 0.277)/(3.124, 0.949)},{(3.312, 0.3703)/(3.312, 1.079)},{(3.501, 0.5799)/(3.501, 1.45)},{(3.689, 0.717)/(3.689, 1.823)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1108, 1.36),(0.2992, 1.138),(0.4875, 1.053),(0.6758, 0.9501),(0.8642, 0.8734),(1.052, 0.8141),(1.241, 0.7318),(1.429, 0.7299),(1.617, 0.7067),(1.806, 0.6742),(1.994, 0.6051),(2.182, 0.551),(2.371, 0.5852),(2.559, 0.8521),(2.747, 0.6478),(2.936, 0.6079),(3.124, 0.6219),(3.312, 0.7259),(3.501, 1.011),(3.689, 1.268)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.371, 0.5852)};
\end{tikzpicture}


==> figures/pSq0-A1g0_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.442, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.442, 0.076) {\scriptsize $5$};
\draw[black] (1.662, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.662, 0.076) {\scriptsize $10$};
\draw[black] (2.882, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.882, 0.076) {\scriptsize $15$};
\draw[black] (4.102, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.102, 0.076) {\scriptsize $20$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.0$};
\draw[black] (0.076, 0.7164) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.7164) {\scriptsize $3.1$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $3.2$};
\draw[black] (0.076, 1.784) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.784) {\scriptsize $3.3$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.4$};
\draw[black] (0.198, 0.076) -- +(0.,0.05);
\draw[black] (0.442, 0.076) -- +(0.,0.05);
\draw[black] (0.686, 0.076) -- +(0.,0.05);
\draw[black] (0.93, 0.076) -- +(0.,0.05);
\draw[black] (1.174, 0.076) -- +(0.,0.05);
\draw[black] (1.418, 0.076) -- +(0.,0.05);
\draw[black] (1.662, 0.076) -- +(0.,0.05);
\draw[black] (1.906, 0.076) -- +(0.,0.05);
\draw[black] (2.15, 0.076) -- +(0.,0.05);
\draw[black] (2.394, 0.076) -- +(0.,0.05);
\draw[black] (2.638, 0.076) -- +(0.,0.05);
\draw[black] (2.882, 0.076) -- +(0.,0.05);
\draw[black] (3.126, 0.076) -- +(0.,0.05);
\draw[black] (3.37, 0.076) -- +(0.,0.05);
\draw[black] (3.614, 0.076) -- +(0.,0.05);
\draw[black] (3.858, 0.076) -- +(0.,0.05);
\draw[black] (4.102, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.4495) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 0.9832) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.517) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.05) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1g}(0)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.6644) -- (4.224, 0.6644);
\draw[dashed] (0.076, 0.6059) -- (4.224, 0.6059);
\draw[dashed] (0.076, 0.7233) -- (4.224, 0.7233);
\foreach \low/\up in {{(0.198, 0.61163544567070416)/(0.198, 0.7263365132015499)},{(0.44200000000000006, 0.61119026071954208)/(0.44200000000000006, 0.72476009509269113)},{(0.686, 0.60527142790794763)/(0.686, 0.7202936008608497)},{(0.93, 0.60649810752987088)/(0.93, 0.72128396377193837)},{(1.1740000000000002, 0.60599619877267341)/(1.1740000000000002, 0.72122879160375519)},{(1.4180000000000004, 0.60587306201346391)/(1.4180000000000004, 0.7233491632390775)},{(1.6620000000000001, 0.59578252726202729)/(1.6620000000000001, 0.71279459465494666)},{(1.9060000000000004, 0.5954511638240958)/(1.9060000000000004, 0.7134316568501452)},{(2.1500000000000004, 0.591088732894955)/(2.1500000000000004, 0.70841500343849018)},{(2.3940000000000006, 0.60330481301931216)/(2.3940000000000006, 0.72173379476608279)},{(2.6380000000000003, 0.61287061359303263)/(2.6380000000000003, 0.72782319919552785)},{(2.8820000000000006, 0.61564034622520936)/(2.8820000000000006, 0.73235040576865751)},{(3.126000000000001, 0.59922847207997043)/(3.126000000000001, 0.71826485553645025)},{(3.3700000000000006, 0.59568191634224821)/(3.3700000000000006, 0.71553178035960729)},{(3.6140000000000003, 0.59355754174450071)/(3.6140000000000003, 0.71338985124387488)},{(3.8580000000000005, 0.59120422572389375)/(3.8580000000000005, 0.73006310087809301)},{(4.102, 0.57516344228349781)/(4.102, 0.71050894000815168)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.198, 0.67057658198379122),(0.44200000000000006, 0.6696864100818245),(0.686, 0.66580877088160484),(0.93, 0.66579506797352928),(1.1740000000000002, 0.66519560147122048),(1.4180000000000004, 0.66438400641657702),(1.6620000000000001, 0.65508099982605783),(1.9060000000000004, 0.65482933222042006),(2.1500000000000004, 0.65053991315235749),(2.3940000000000006, 0.66300641433549701),(2.6380000000000003, 0.67120198144231402),(2.8820000000000006, 0.67532023610655112),(3.126000000000001, 0.65879275928239933),(3.3700000000000006, 0.65562884847732794),(3.6140000000000003, 0.65274410827871454),(3.8580000000000005, 0.65843957867407787),(4.102, 0.64182673866605122)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(1.4180000000000004, 0.66438400641657702)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.742, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.742, 0.076) {\scriptsize $5$};
\draw[black] (5.962, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.962, 0.076) {\scriptsize $10$};
\draw[black] (7.182, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.182, 0.076) {\scriptsize $15$};
\draw[black] (8.402, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.402, 0.076) {\scriptsize $20$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.7164) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 1.784) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.498, 0.076) -- +(0.,0.05);
\draw[black] (4.742, 0.076) -- +(0.,0.05);
\draw[black] (4.986, 0.076) -- +(0.,0.05);
\draw[black] (5.23, 0.076) -- +(0.,0.05);
\draw[black] (5.474, 0.076) -- +(0.,0.05);
\draw[black] (5.718, 0.076) -- +(0.,0.05);
\draw[black] (5.962, 0.076) -- +(0.,0.05);
\draw[black] (6.206, 0.076) -- +(0.,0.05);
\draw[black] (6.45, 0.076) -- +(0.,0.05);
\draw[black] (6.694, 0.076) -- +(0.,0.05);
\draw[black] (6.938, 0.076) -- +(0.,0.05);
\draw[black] (7.182, 0.076) -- +(0.,0.05);
\draw[black] (7.426, 0.076) -- +(0.,0.05);
\draw[black] (7.67, 0.076) -- +(0.,0.05);
\draw[black] (7.914, 0.076) -- +(0.,0.05);
\draw[black] (8.158, 0.076) -- +(0.,0.05);
\draw[black] (8.402, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.4495) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 0.9832) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.517) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.05) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.6644) -- (8.524, 0.6644);
\draw[dashed] (4.376, 0.6059) -- (8.524, 0.6059);
\draw[dashed] (4.376, 0.7233) -- (8.524, 0.7233);
\foreach \low/\up in {{(5.473999999999999, 1.9346811470990408)/(5.473999999999999, 2.103884413034709)},{(5.717999999999999, 1.6632551185238857)/(5.717999999999999, 1.8297305429956312)},{(5.962, 1.395508242326692)/(5.962, 1.5622557541169877)},{(6.2059999999999995, 1.1849901818898181)/(6.2059999999999995, 1.3477163797546339)},{(6.449999999999999, 1.110509348060708)/(6.449999999999999, 1.2696414405944987)},{(6.693999999999999, 1.090945772630014)/(6.693999999999999, 1.2499544723048237)},{(6.937999999999999, 1.0572864861247135)/(6.937999999999999, 1.2149860591835597)},{(7.1819999999999995, 0.98464292255043384)/(7.1819999999999995, 1.145763804535288)},{(7.425999999999999, 0.89164752892089161)/(7.425999999999999, 1.0493860996097479)},{(7.669999999999999, 0.86447688852403293)/(7.669999999999999, 1.023127930681923)},{(7.914, 0.84655736621654887)/(7.914, 1.0048783746041152)},{(8.158, 0.8043609001200297)/(8.158, 0.975494841151759)},{(8.402, 0.75686538071993259)/(8.402, 0.93358432091612742)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.473999999999999, 2.018921494331154),(5.717999999999999, 1.7452867175211988),(5.962, 1.4783721416437774),(6.2059999999999995, 1.2633302988169686),(6.449999999999999, 1.1874999122108569),(6.693999999999999, 1.1678392546808058),(6.937999999999999, 1.1329880765207803),(7.1819999999999995, 1.0633073910046082),(7.425999999999999, 0.9716773665609133),(7.669999999999999, 0.94723328993978084),(7.914, 0.92775607748847),(8.158, 0.89132145782320982),(8.402, 0.84813264047337156)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (9.042, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.042, 0.076) {\scriptsize $5$};
\draw[black] (10.26, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.26, 0.076) {\scriptsize $10$};
\draw[black] (11.48, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.48, 0.076) {\scriptsize $15$};
\draw[black] (12.7, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.7, 0.076) {\scriptsize $20$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.7164) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 1.784) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.798, 0.076) -- +(0.,0.05);
\draw[black] (9.042, 0.076) -- +(0.,0.05);
\draw[black] (9.286, 0.076) -- +(0.,0.05);
\draw[black] (9.53, 0.076) -- +(0.,0.05);
\draw[black] (9.774, 0.076) -- +(0.,0.05);
\draw[black] (10.02, 0.076) -- +(0.,0.05);
\draw[black] (10.26, 0.076) -- +(0.,0.05);
\draw[black] (10.51, 0.076) -- +(0.,0.05);
\draw[black] (10.75, 0.076) -- +(0.,0.05);
\draw[black] (10.99, 0.076) -- +(0.,0.05);
\draw[black] (11.24, 0.076) -- +(0.,0.05);
\draw[black] (11.48, 0.076) -- +(0.,0.05);
\draw[black] (11.73, 0.076) -- +(0.,0.05);
\draw[black] (11.97, 0.076) -- +(0.,0.05);
\draw[black] (12.21, 0.076) -- +(0.,0.05);
\draw[black] (12.46, 0.076) -- +(0.,0.05);
\draw[black] (12.7, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.4495) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 0.9832) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.517) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.05) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.6644) -- (12.82, 0.6644);
\draw[dashed] (8.676, 0.6059) -- (12.82, 0.6059);
\draw[dashed] (8.676, 0.7233) -- (12.82, 0.7233);
\foreach \low/\up in {{(8.798, 0.80662343428481331)/(8.798, 0.97058962284799777)},{(9.042, 0.76089370251749266)/(9.042, 0.92378420950432016)},{(9.286, 0.69977965668740805)/(9.286, 0.86843488630930221)},{(9.53, 0.62680984763859082)/(9.53, 0.80607231337763119)},{(9.774, 0.60847431134660701)/(9.774, 0.79450253786659464)},{(10.017999999999999, 0.6041520820917371)/(10.017999999999999, 0.80601084544916379)},{(10.261999999999999, 0.54305163699472181)/(10.261999999999999, 0.78749849437821973)},{(10.505999999999998, 0.47851943706423333)/(10.505999999999998, 0.78610869055194821)},{(10.75, 0.36043387593319121)/(10.75, 0.75047026043630205)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.798, 0.88818722407315209),(9.042, 0.84258118135246074),(9.286, 0.78808307493417173),(9.53, 0.72219446672107368),(9.774, 0.71157455617085263),(10.017999999999999, 0.71605753583222709),(10.261999999999999, 0.68432709832840244),(10.505999999999998, 0.66236207201151565),(10.75, 0.60453172563291757)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq0-A1g0_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.442, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.442, 0.076) {\scriptsize $5$};
\draw[black] (1.662, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.662, 0.076) {\scriptsize $10$};
\draw[black] (2.882, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.882, 0.076) {\scriptsize $15$};
\draw[black] (4.102, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.102, 0.076) {\scriptsize $20$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.06$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.08$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.1$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.12$};
\draw[black] (0.198, 0.076) -- +(0.,0.05);
\draw[black] (0.442, 0.076) -- +(0.,0.05);
\draw[black] (0.686, 0.076) -- +(0.,0.05);
\draw[black] (0.93, 0.076) -- +(0.,0.05);
\draw[black] (1.174, 0.076) -- +(0.,0.05);
\draw[black] (1.418, 0.076) -- +(0.,0.05);
\draw[black] (1.662, 0.076) -- +(0.,0.05);
\draw[black] (1.906, 0.076) -- +(0.,0.05);
\draw[black] (2.15, 0.076) -- +(0.,0.05);
\draw[black] (2.394, 0.076) -- +(0.,0.05);
\draw[black] (2.638, 0.076) -- +(0.,0.05);
\draw[black] (2.882, 0.076) -- +(0.,0.05);
\draw[black] (3.126, 0.076) -- +(0.,0.05);
\draw[black] (3.37, 0.076) -- +(0.,0.05);
\draw[black] (3.614, 0.076) -- +(0.,0.05);
\draw[black] (3.858, 0.076) -- +(0.,0.05);
\draw[black] (4.102, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1g}(0)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (0.076, 1.259) -- (4.224, 1.259);
\draw[dashed] (0.076, 0.8692) -- (4.224, 0.8692);
\draw[dashed] (0.076, 1.652) -- (4.224, 1.652);
\foreach \low/\up in {{(0.198, 0.9076)/(0.198, 1.672)},{(0.442, 0.9046)/(0.442, 1.662)},{(0.686, 0.8651)/(0.686, 1.632)},{(0.93, 0.8733)/(0.93, 1.639)},{(1.174, 0.87)/(1.174, 1.638)},{(1.418, 0.8692)/(1.418, 1.652)},{(1.662, 0.8019)/(1.662, 1.582)},{(1.906, 0.7997)/(1.906, 1.586)},{(2.15, 0.7706)/(2.15, 1.553)},{(2.394, 0.852)/(2.394, 1.642)},{(2.638, 0.9158)/(2.638, 1.682)},{(2.882, 0.9343)/(2.882, 1.712)},{(3.126, 0.8249)/(3.126, 1.618)},{(3.37, 0.8012)/(3.37, 1.6)},{(3.614, 0.7871)/(3.614, 1.586)},{(3.858, 0.7714)/(3.858, 1.697)},{(4.102, 0.6644)/(4.102, 1.567)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.198, 1.301),(0.442, 1.295),(0.686, 1.269),(0.93, 1.269),(1.174, 1.265),(1.418, 1.259),(1.662, 1.197),(1.906, 1.196),(2.15, 1.167),(2.394, 1.25),(2.638, 1.305),(2.882, 1.332),(3.126, 1.222),(3.37, 1.201),(3.614, 1.182),(3.858, 1.22),(4.102, 1.109)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(1.418, 1.259)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.742, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.742, 0.076) {\scriptsize $5$};
\draw[black] (5.962, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.962, 0.076) {\scriptsize $10$};
\draw[black] (7.182, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.182, 0.076) {\scriptsize $15$};
\draw[black] (8.402, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.402, 0.076) {\scriptsize $20$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.498, 0.076) -- +(0.,0.05);
\draw[black] (4.742, 0.076) -- +(0.,0.05);
\draw[black] (4.986, 0.076) -- +(0.,0.05);
\draw[black] (5.23, 0.076) -- +(0.,0.05);
\draw[black] (5.474, 0.076) -- +(0.,0.05);
\draw[black] (5.718, 0.076) -- +(0.,0.05);
\draw[black] (5.962, 0.076) -- +(0.,0.05);
\draw[black] (6.206, 0.076) -- +(0.,0.05);
\draw[black] (6.45, 0.076) -- +(0.,0.05);
\draw[black] (6.694, 0.076) -- +(0.,0.05);
\draw[black] (6.938, 0.076) -- +(0.,0.05);
\draw[black] (7.182, 0.076) -- +(0.,0.05);
\draw[black] (7.426, 0.076) -- +(0.,0.05);
\draw[black] (7.67, 0.076) -- +(0.,0.05);
\draw[black] (7.914, 0.076) -- +(0.,0.05);
\draw[black] (8.158, 0.076) -- +(0.,0.05);
\draw[black] (8.402, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 5$};
\draw (4.376, 1.259) -- (8.524, 1.259);
\draw[dashed] (4.376, 0.8692) -- (8.524, 0.8692);
\draw[dashed] (4.376, 1.652) -- (8.524, 1.652);
\foreach \low/\up in {{(4.498, 0.8666)/(4.498, 1.631)},{(4.742, 0.8663)/(4.742, 1.626)},{(4.986, 0.833)/(4.986, 1.603)},{(5.23, 0.842)/(5.23, 1.604)},{(5.474, 0.8441)/(5.474, 1.611)},{(5.718, 0.8418)/(5.718, 1.626)},{(5.962, 0.7942)/(5.962, 1.564)},{(6.206, 0.7876)/(6.206, 1.57)},{(6.45, 0.7561)/(6.45, 1.54)},{(6.694, 0.8426)/(6.694, 1.628)},{(6.938, 0.8943)/(6.938, 1.669)},{(7.182, 0.9225)/(7.182, 1.695)},{(7.426, 0.8181)/(7.426, 1.618)},{(7.67, 0.81)/(7.67, 1.603)},{(7.914, 0.7947)/(7.914, 1.607)},{(8.158, 0.8227)/(8.158, 1.723)},{(8.402, 0.7067)/(8.402, 1.609)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.498, 1.263),(4.742, 1.258),(4.986, 1.233),(5.23, 1.235),(5.474, 1.234),(5.718, 1.233),(5.962, 1.179),(6.206, 1.183),(6.45, 1.155),(6.694, 1.238),(6.938, 1.283),(7.182, 1.314),(7.426, 1.223),(7.67, 1.213),(7.914, 1.196),(8.158, 1.264),(8.402, 1.149)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (9.042, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.042, 0.076) {\scriptsize $5$};
\draw[black] (10.26, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.26, 0.076) {\scriptsize $10$};
\draw[black] (11.48, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.48, 0.076) {\scriptsize $15$};
\draw[black] (12.7, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.7, 0.076) {\scriptsize $20$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.798, 0.076) -- +(0.,0.05);
\draw[black] (9.042, 0.076) -- +(0.,0.05);
\draw[black] (9.286, 0.076) -- +(0.,0.05);
\draw[black] (9.53, 0.076) -- +(0.,0.05);
\draw[black] (9.774, 0.076) -- +(0.,0.05);
\draw[black] (10.02, 0.076) -- +(0.,0.05);
\draw[black] (10.26, 0.076) -- +(0.,0.05);
\draw[black] (10.51, 0.076) -- +(0.,0.05);
\draw[black] (10.75, 0.076) -- +(0.,0.05);
\draw[black] (10.99, 0.076) -- +(0.,0.05);
\draw[black] (11.24, 0.076) -- +(0.,0.05);
\draw[black] (11.48, 0.076) -- +(0.,0.05);
\draw[black] (11.73, 0.076) -- +(0.,0.05);
\draw[black] (11.97, 0.076) -- +(0.,0.05);
\draw[black] (12.21, 0.076) -- +(0.,0.05);
\draw[black] (12.46, 0.076) -- +(0.,0.05);
\draw[black] (12.7, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 4$};
\draw (8.676, 1.259) -- (12.82, 1.259);
\draw[dashed] (8.676, 0.8692) -- (12.82, 0.8692);
\draw[dashed] (8.676, 1.652) -- (12.82, 1.652);
\foreach \low/\up in {{(8.798, 0.8705)/(8.798, 1.636)},{(9.042, 0.868)/(9.042, 1.632)},{(9.286, 0.8411)/(9.286, 1.609)},{(9.53, 0.8543)/(9.53, 1.617)},{(9.774, 0.8554)/(9.774, 1.621)},{(10.02, 0.8584)/(10.02, 1.644)},{(10.26, 0.8031)/(10.26, 1.583)},{(10.51, 0.8012)/(10.51, 1.582)},{(10.75, 0.7718)/(10.75, 1.558)},{(10.99, 0.8573)/(10.99, 1.644)},{(11.24, 0.9083)/(11.24, 1.687)},{(11.48, 0.9366)/(11.48, 1.715)},{(11.73, 0.8336)/(11.73, 1.629)},{(11.97, 0.8227)/(11.97, 1.619)},{(12.21, 0.8059)/(12.21, 1.613)},{(12.46, 0.8289)/(12.46, 1.75)},{(12.7, 0.7362)/(12.7, 1.639)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.798, 1.267),(9.042, 1.264),(9.286, 1.243),(9.53, 1.248),(9.774, 1.247),(10.02, 1.252),(10.26, 1.196),(10.51, 1.195),(10.75, 1.169),(10.99, 1.253),(11.24, 1.301),(11.48, 1.332),(11.73, 1.234),(11.97, 1.224),(12.21, 1.209),(12.46, 1.271),(12.7, 1.176)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq0-A1g0_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.349, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.349, 0.01667) {\scriptsize $5$};
\draw[black] (1.457, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.457, 0.01667) {\scriptsize $10$};
\draw[black] (2.565, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.565, 0.01667) {\scriptsize $15$};
\draw[black] (3.673, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.673, 0.01667) {\scriptsize $20$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.06$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.08$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.1$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.12$};
\draw[black] (0.1275, 0.01667) -- +(0.,0.05);
\draw[black] (0.349, 0.01667) -- +(0.,0.05);
\draw[black] (0.5706, 0.01667) -- +(0.,0.05);
\draw[black] (0.7922, 0.01667) -- +(0.,0.05);
\draw[black] (1.014, 0.01667) -- +(0.,0.05);
\draw[black] (1.235, 0.01667) -- +(0.,0.05);
\draw[black] (1.457, 0.01667) -- +(0.,0.05);
\draw[black] (1.678, 0.01667) -- +(0.,0.05);
\draw[black] (1.9, 0.01667) -- +(0.,0.05);
\draw[black] (2.122, 0.01667) -- +(0.,0.05);
\draw[black] (2.343, 0.01667) -- +(0.,0.05);
\draw[black] (2.565, 0.01667) -- +(0.,0.05);
\draw[black] (2.786, 0.01667) -- +(0.,0.05);
\draw[black] (3.008, 0.01667) -- +(0.,0.05);
\draw[black] (3.229, 0.01667) -- +(0.,0.05);
\draw[black] (3.451, 0.01667) -- +(0.,0.05);
\draw[black] (3.673, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1g}(0)$, $E_0$};
\draw (0.01667, 1.26) -- (3.783, 1.26);
\draw[dashed] (0.01667, 0.8499) -- (3.783, 0.8499);
\draw[dashed] (0.01667, 1.673) -- (3.783, 1.673);
\foreach \low/\up in {{(0.1275, 0.8903)/(0.1275, 1.694)},{(0.349, 0.8871)/(0.349, 1.683)},{(0.5706, 0.8457)/(0.5706, 1.651)},{(0.7922, 0.8543)/(0.7922, 1.658)},{(1.014, 0.8508)/(1.014, 1.658)},{(1.235, 0.8499)/(1.235, 1.673)},{(1.457, 0.7792)/(1.457, 1.599)},{(1.678, 0.7769)/(1.678, 1.603)},{(1.9, 0.7464)/(1.9, 1.568)},{(2.122, 0.8319)/(2.122, 1.661)},{(2.343, 0.8989)/(2.343, 1.704)},{(2.565, 0.9183)/(2.565, 1.736)},{(2.786, 0.8034)/(2.786, 1.637)},{(3.008, 0.7785)/(3.008, 1.618)},{(3.229, 0.7637)/(3.229, 1.603)},{(3.451, 0.7472)/(3.451, 1.72)},{(3.673, 0.6348)/(3.673, 1.583)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1275, 1.303),(0.349, 1.297),(0.5706, 1.27),(0.7922, 1.27),(1.014, 1.265),(1.235, 1.26),(1.457, 1.195),(1.678, 1.193),(1.9, 1.163),(2.122, 1.25),(2.343, 1.307),(2.565, 1.336),(2.786, 1.221),(3.008, 1.198),(3.229, 1.178),(3.451, 1.218),(3.673, 1.102)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(1.235, 1.26)};
\end{tikzpicture}


==> figures/pSq0-A1g1_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.442, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.442, 0.076) {\scriptsize $5$};
\draw[black] (1.662, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.662, 0.076) {\scriptsize $10$};
\draw[black] (2.882, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.882, 0.076) {\scriptsize $15$};
\draw[black] (4.102, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.102, 0.076) {\scriptsize $20$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.8$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $4.0$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.2$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.198, 0.076) -- +(0.,0.05);
\draw[black] (0.442, 0.076) -- +(0.,0.05);
\draw[black] (0.686, 0.076) -- +(0.,0.05);
\draw[black] (0.93, 0.076) -- +(0.,0.05);
\draw[black] (1.174, 0.076) -- +(0.,0.05);
\draw[black] (1.418, 0.076) -- +(0.,0.05);
\draw[black] (1.662, 0.076) -- +(0.,0.05);
\draw[black] (1.906, 0.076) -- +(0.,0.05);
\draw[black] (2.15, 0.076) -- +(0.,0.05);
\draw[black] (2.394, 0.076) -- +(0.,0.05);
\draw[black] (2.638, 0.076) -- +(0.,0.05);
\draw[black] (2.882, 0.076) -- +(0.,0.05);
\draw[black] (3.126, 0.076) -- +(0.,0.05);
\draw[black] (3.37, 0.076) -- +(0.,0.05);
\draw[black] (3.614, 0.076) -- +(0.,0.05);
\draw[black] (3.858, 0.076) -- +(0.,0.05);
\draw[black] (4.102, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1g}(0)$, $E_1$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.203) -- (4.224, 1.203);
\draw[dashed] (0.076, 1.122) -- (4.224, 1.122);
\draw[dashed] (0.076, 1.287) -- (4.224, 1.287);
\foreach \low/\up in {{(0.198, 1.1914438539300507)/(0.198, 1.3213387257054205)},{(0.44200000000000006, 1.1855502919285406)/(0.44200000000000006, 1.3157732273005349)},{(0.686, 1.1860296254525922)/(0.686, 1.3218386850109842)},{(0.93, 1.1512393349900338)/(0.93, 1.2917944968095687)},{(1.1740000000000002, 1.1522623092499567)/(1.1740000000000002, 1.2969811948676162)},{(1.4180000000000004, 1.1380417814520576)/(1.4180000000000004, 1.2820031773099649)},{(1.6620000000000001, 1.1469884298697333)/(1.6620000000000001, 1.2921047129277032)},{(1.9060000000000004, 1.1502616420087832)/(1.9060000000000004, 1.2978702398615338)},{(2.1500000000000004, 1.1336609348172804)/(2.1500000000000004, 1.292596593818474)},{(2.3940000000000006, 1.1221949425385045)/(2.3940000000000006, 1.2779456321132652)},{(2.6380000000000003, 1.126785577806902)/(2.6380000000000003, 1.2877448316869327)},{(2.8820000000000006, 1.1224956540691968)/(2.8820000000000006, 1.2866738740625736)},{(3.126000000000001, 1.1333994803615757)/(3.126000000000001, 1.3083370940205503)},{(3.3700000000000006, 1.151905792229122)/(3.3700000000000006, 1.3509225885347462)},{(3.6140000000000003, 1.0750449183584876)/(3.6140000000000003, 1.2778418405605849)},{(3.8580000000000005, 1.0015971244158699)/(3.8580000000000005, 1.2051766050157791)},{(4.102, 0.92257295492053526)/(4.102, 1.1506569722831816)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.198, 1.2543764095866525),(0.44200000000000006, 1.2512406834027843),(0.686, 1.2549994042490629),(0.93, 1.2211297173303355),(1.1740000000000002, 1.2224383921500273),(1.4180000000000004, 1.205738576407253),(1.6620000000000001, 1.2140718833655026),(1.9060000000000004, 1.2206377713890073),(2.1500000000000004, 1.2109236328862654),(2.3940000000000006, 1.1970109578113777),(2.6380000000000003, 1.2043510593695945),(2.8820000000000006, 1.2026824470180355),(3.126000000000001, 1.2190649700790479),(3.3700000000000006, 1.245893040005148),(3.6140000000000003, 1.171422066094046),(3.8580000000000005, 1.1005762643355368),(4.102, 1.030390315264661)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.8820000000000006, 1.2026824470180355)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.742, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.742, 0.076) {\scriptsize $5$};
\draw[black] (5.962, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.962, 0.076) {\scriptsize $10$};
\draw[black] (7.182, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.182, 0.076) {\scriptsize $15$};
\draw[black] (8.402, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.402, 0.076) {\scriptsize $20$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.498, 0.076) -- +(0.,0.05);
\draw[black] (4.742, 0.076) -- +(0.,0.05);
\draw[black] (4.986, 0.076) -- +(0.,0.05);
\draw[black] (5.23, 0.076) -- +(0.,0.05);
\draw[black] (5.474, 0.076) -- +(0.,0.05);
\draw[black] (5.718, 0.076) -- +(0.,0.05);
\draw[black] (5.962, 0.076) -- +(0.,0.05);
\draw[black] (6.206, 0.076) -- +(0.,0.05);
\draw[black] (6.45, 0.076) -- +(0.,0.05);
\draw[black] (6.694, 0.076) -- +(0.,0.05);
\draw[black] (6.938, 0.076) -- +(0.,0.05);
\draw[black] (7.182, 0.076) -- +(0.,0.05);
\draw[black] (7.426, 0.076) -- +(0.,0.05);
\draw[black] (7.67, 0.076) -- +(0.,0.05);
\draw[black] (7.914, 0.076) -- +(0.,0.05);
\draw[black] (8.158, 0.076) -- +(0.,0.05);
\draw[black] (8.402, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.203) -- (8.524, 1.203);
\draw[dashed] (4.376, 1.122) -- (8.524, 1.122);
\draw[dashed] (4.376, 1.287) -- (8.524, 1.287);
\foreach \low/\up in {{(5.473999999999999, 2.424)/(5.473999999999999, 2.424)},{(5.717999999999999, 2.317833631850855)/(5.717999999999999, 2.424)},{(5.962, 2.10377323474526)/(5.962, 2.2699813474861621)},{(6.2059999999999995, 1.9423823342559929)/(6.2059999999999995, 2.1057409039270496)},{(6.449999999999999, 1.7388611393869855)/(6.449999999999999, 1.9020327005659079)},{(6.693999999999999, 1.6396582745035047)/(6.693999999999999, 1.8028060704511244)},{(6.937999999999999, 1.5726792679374773)/(6.937999999999999, 1.7380294102380651)},{(7.1819999999999995, 1.4957465437421171)/(7.1819999999999995, 1.6690609095952615)},{(7.425999999999999, 1.4107436568888465)/(7.425999999999999, 1.5996252105285382)},{(7.669999999999999, 1.3618437572166937)/(7.669999999999999, 1.5686729350004824)},{(7.914, 1.2635965088545182)/(7.914, 1.4755438113361621)},{(8.158, 1.160136896034518)/(8.158, 1.3760336451375337)},{(8.402, 1.073895810910559)/(8.402, 1.300632194421754)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.473999999999999, 2.424),(5.717999999999999, 2.3998782503714593),(5.962, 2.181036724868282),(6.2059999999999995, 2.0183395390501691),(6.449999999999999, 1.8158150743022905),(6.693999999999999, 1.7155609837929895),(6.937999999999999, 1.6535653137850252),(7.1819999999999995, 1.5814358169877973),(7.425999999999999, 1.5063084784325282),(7.669999999999999, 1.4628345126314359),(7.914, 1.3661868479659462),(8.158, 1.269864305696949),(8.402, 1.1871063517300484)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (9.042, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.042, 0.076) {\scriptsize $5$};
\draw[black] (10.26, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.26, 0.076) {\scriptsize $10$};
\draw[black] (11.48, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.48, 0.076) {\scriptsize $15$};
\draw[black] (12.7, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.7, 0.076) {\scriptsize $20$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.798, 0.076) -- +(0.,0.05);
\draw[black] (9.042, 0.076) -- +(0.,0.05);
\draw[black] (9.286, 0.076) -- +(0.,0.05);
\draw[black] (9.53, 0.076) -- +(0.,0.05);
\draw[black] (9.774, 0.076) -- +(0.,0.05);
\draw[black] (10.02, 0.076) -- +(0.,0.05);
\draw[black] (10.26, 0.076) -- +(0.,0.05);
\draw[black] (10.51, 0.076) -- +(0.,0.05);
\draw[black] (10.75, 0.076) -- +(0.,0.05);
\draw[black] (10.99, 0.076) -- +(0.,0.05);
\draw[black] (11.24, 0.076) -- +(0.,0.05);
\draw[black] (11.48, 0.076) -- +(0.,0.05);
\draw[black] (11.73, 0.076) -- +(0.,0.05);
\draw[black] (11.97, 0.076) -- +(0.,0.05);
\draw[black] (12.21, 0.076) -- +(0.,0.05);
\draw[black] (12.46, 0.076) -- +(0.,0.05);
\draw[black] (12.7, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.203) -- (12.82, 1.203);
\draw[dashed] (8.676, 1.122) -- (12.82, 1.122);
\draw[dashed] (8.676, 1.287) -- (12.82, 1.287);
\foreach \low/\up in {{(8.798, 1.4681489911357959)/(8.798, 1.6477860536401689)},{(9.042, 1.3167778182529599)/(9.042, 1.4964847977272053)},{(9.286, 1.2719652944034581)/(9.286, 1.4659931140463021)},{(9.53, 1.0595606341222541)/(9.53, 1.2971828000718477)},{(9.774, 0.99034190198677619)/(9.774, 1.2820316941277345)},{(10.017999999999999, 0.77146578096016871)/(10.017999999999999, 1.1635409999117832)},{(10.261999999999999, 0.57425977310717458)/(10.261999999999999, 1.1379003782064385)},{(10.505999999999998, 0.49107906130955992)/(10.505999999999998, 1.208513230451477)},{(10.75, 0.076)/(10.75, 1.0755600312330535)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.798, 1.5529074152666851),(9.042, 1.4001688976116551),(9.286, 1.3630326847290408),(9.53, 1.1832571574935287),(9.774, 1.1502222286342905),(10.017999999999999, 0.99273793473757821),(10.261999999999999, 0.91399814599190077),(10.505999999999998, 0.94472860950701576),(10.75, 0.39809793121394083)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq0-A1g1_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.442, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.442, 0.076) {\scriptsize $5$};
\draw[black] (1.662, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.662, 0.076) {\scriptsize $10$};
\draw[black] (2.882, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.882, 0.076) {\scriptsize $15$};
\draw[black] (4.102, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.102, 0.076) {\scriptsize $20$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $4.0$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $4.1$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.2$};
\draw[black] (0.198, 0.076) -- +(0.,0.05);
\draw[black] (0.442, 0.076) -- +(0.,0.05);
\draw[black] (0.686, 0.076) -- +(0.,0.05);
\draw[black] (0.93, 0.076) -- +(0.,0.05);
\draw[black] (1.174, 0.076) -- +(0.,0.05);
\draw[black] (1.418, 0.076) -- +(0.,0.05);
\draw[black] (1.662, 0.076) -- +(0.,0.05);
\draw[black] (1.906, 0.076) -- +(0.,0.05);
\draw[black] (2.15, 0.076) -- +(0.,0.05);
\draw[black] (2.394, 0.076) -- +(0.,0.05);
\draw[black] (2.638, 0.076) -- +(0.,0.05);
\draw[black] (2.882, 0.076) -- +(0.,0.05);
\draw[black] (3.126, 0.076) -- +(0.,0.05);
\draw[black] (3.37, 0.076) -- +(0.,0.05);
\draw[black] (3.614, 0.076) -- +(0.,0.05);
\draw[black] (3.858, 0.076) -- +(0.,0.05);
\draw[black] (4.102, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1g}(0)$, $E_1$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (0.076, 1.108) -- (4.224, 1.108);
\draw[dashed] (0.076, 0.8675) -- (4.224, 0.8675);
\draw[dashed] (0.076, 1.36) -- (4.224, 1.36);
\foreach \low/\up in {{(0.198, 1.074)/(0.198, 1.464)},{(0.442, 1.057)/(0.442, 1.447)},{(0.686, 1.058)/(0.686, 1.466)},{(0.93, 0.9537)/(0.93, 1.375)},{(1.174, 0.9568)/(1.174, 1.391)},{(1.418, 0.9141)/(1.418, 1.346)},{(1.662, 0.941)/(1.662, 1.376)},{(1.906, 0.9508)/(1.906, 1.394)},{(2.15, 0.901)/(2.15, 1.378)},{(2.394, 0.8666)/(2.394, 1.334)},{(2.638, 0.8804)/(2.638, 1.363)},{(2.882, 0.8675)/(2.882, 1.36)},{(3.126, 0.9002)/(3.126, 1.425)},{(3.37, 0.9557)/(3.37, 1.553)},{(3.614, 0.7251)/(3.614, 1.334)},{(3.858, 0.5048)/(3.858, 1.116)},{(4.102, 0.2677)/(4.102, 0.952)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.198, 1.263),(0.442, 1.254),(0.686, 1.265),(0.93, 1.163),(1.174, 1.167),(1.418, 1.117),(1.662, 1.142),(1.906, 1.162),(2.15, 1.133),(2.394, 1.091),(2.638, 1.113),(2.882, 1.108),(3.126, 1.157),(3.37, 1.238),(3.614, 1.014),(3.858, 0.8017),(4.102, 0.5912)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.882, 1.108)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.742, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.742, 0.076) {\scriptsize $5$};
\draw[black] (5.962, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.962, 0.076) {\scriptsize $10$};
\draw[black] (7.182, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.182, 0.076) {\scriptsize $15$};
\draw[black] (8.402, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.402, 0.076) {\scriptsize $20$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.498, 0.076) -- +(0.,0.05);
\draw[black] (4.742, 0.076) -- +(0.,0.05);
\draw[black] (4.986, 0.076) -- +(0.,0.05);
\draw[black] (5.23, 0.076) -- +(0.,0.05);
\draw[black] (5.474, 0.076) -- +(0.,0.05);
\draw[black] (5.718, 0.076) -- +(0.,0.05);
\draw[black] (5.962, 0.076) -- +(0.,0.05);
\draw[black] (6.206, 0.076) -- +(0.,0.05);
\draw[black] (6.45, 0.076) -- +(0.,0.05);
\draw[black] (6.694, 0.076) -- +(0.,0.05);
\draw[black] (6.938, 0.076) -- +(0.,0.05);
\draw[black] (7.182, 0.076) -- +(0.,0.05);
\draw[black] (7.426, 0.076) -- +(0.,0.05);
\draw[black] (7.67, 0.076) -- +(0.,0.05);
\draw[black] (7.914, 0.076) -- +(0.,0.05);
\draw[black] (8.158, 0.076) -- +(0.,0.05);
\draw[black] (8.402, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 5$};
\draw (4.376, 1.108) -- (8.524, 1.108);
\draw[dashed] (4.376, 0.8675) -- (8.524, 0.8675);
\draw[dashed] (4.376, 1.36) -- (8.524, 1.36);
\foreach \low/\up in {{(4.498, 1.016)/(4.498, 1.41)},{(4.742, 1.007)/(4.742, 1.402)},{(4.986, 1.026)/(4.986, 1.429)},{(5.23, 0.9307)/(5.23, 1.351)},{(5.474, 0.9394)/(5.474, 1.374)},{(5.718, 0.9177)/(5.718, 1.347)},{(5.962, 0.9531)/(5.962, 1.388)},{(6.206, 0.9517)/(6.206, 1.403)},{(6.45, 0.9066)/(6.45, 1.386)},{(6.694, 0.8696)/(6.694, 1.347)},{(6.938, 0.8924)/(6.938, 1.376)},{(7.182, 0.8726)/(7.182, 1.371)},{(7.426, 0.8915)/(7.426, 1.431)},{(7.67, 0.9536)/(7.67, 1.544)},{(7.914, 0.7415)/(7.914, 1.347)},{(8.158, 0.501)/(8.158, 1.1)},{(8.402, 0.2921)/(8.402, 0.955)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.498, 1.21),(4.742, 1.205),(4.986, 1.229),(5.23, 1.14),(5.474, 1.151),(5.718, 1.118),(5.962, 1.151),(6.206, 1.162),(6.45, 1.14),(6.694, 1.099),(6.938, 1.126),(7.182, 1.112),(7.426, 1.154),(7.67, 1.231),(7.914, 1.028),(8.158, 0.7958),(8.402, 0.6088)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (9.042, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.042, 0.076) {\scriptsize $5$};
\draw[black] (10.26, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.26, 0.076) {\scriptsize $10$};
\draw[black] (11.48, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.48, 0.076) {\scriptsize $15$};
\draw[black] (12.7, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.7, 0.076) {\scriptsize $20$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.798, 0.076) -- +(0.,0.05);
\draw[black] (9.042, 0.076) -- +(0.,0.05);
\draw[black] (9.286, 0.076) -- +(0.,0.05);
\draw[black] (9.53, 0.076) -- +(0.,0.05);
\draw[black] (9.774, 0.076) -- +(0.,0.05);
\draw[black] (10.02, 0.076) -- +(0.,0.05);
\draw[black] (10.26, 0.076) -- +(0.,0.05);
\draw[black] (10.51, 0.076) -- +(0.,0.05);
\draw[black] (10.75, 0.076) -- +(0.,0.05);
\draw[black] (10.99, 0.076) -- +(0.,0.05);
\draw[black] (11.24, 0.076) -- +(0.,0.05);
\draw[black] (11.48, 0.076) -- +(0.,0.05);
\draw[black] (11.73, 0.076) -- +(0.,0.05);
\draw[black] (11.97, 0.076) -- +(0.,0.05);
\draw[black] (12.21, 0.076) -- +(0.,0.05);
\draw[black] (12.46, 0.076) -- +(0.,0.05);
\draw[black] (12.7, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 4$};
\draw (8.676, 1.108) -- (12.82, 1.108);
\draw[dashed] (8.676, 0.8675) -- (12.82, 0.8675);
\draw[dashed] (8.676, 1.36) -- (12.82, 1.36);
\foreach \low/\up in {{(8.798, 1.05)/(8.798, 1.444)},{(9.042, 1.043)/(9.042, 1.435)},{(9.286, 1.056)/(9.286, 1.464)},{(9.53, 0.9691)/(9.53, 1.387)},{(9.774, 0.9769)/(9.774, 1.407)},{(10.02, 0.9416)/(10.02, 1.363)},{(10.26, 0.9716)/(10.26, 1.405)},{(10.51, 0.974)/(10.51, 1.416)},{(10.75, 0.9294)/(10.75, 1.399)},{(10.99, 0.8892)/(10.99, 1.355)},{(11.24, 0.9067)/(11.24, 1.387)},{(11.48, 0.8958)/(11.48, 1.399)},{(11.73, 0.917)/(11.73, 1.451)},{(11.97, 0.981)/(11.97, 1.58)},{(12.21, 0.752)/(12.21, 1.358)},{(12.46, 0.5352)/(12.46, 1.145)},{(12.7, 0.3182)/(12.7, 0.9889)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.798, 1.245),(9.042, 1.244),(9.286, 1.263),(9.53, 1.179),(9.774, 1.187),(10.02, 1.141),(10.26, 1.171),(10.51, 1.181),(10.75, 1.156),(10.99, 1.112),(11.24, 1.134),(11.48, 1.135),(11.73, 1.18),(11.97, 1.265),(12.21, 1.04),(12.46, 0.8278),(12.7, 0.6425)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq0-A1g1_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.349, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.349, 0.01667) {\scriptsize $5$};
\draw[black] (1.457, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.457, 0.01667) {\scriptsize $10$};
\draw[black] (2.565, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.565, 0.01667) {\scriptsize $15$};
\draw[black] (3.673, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.673, 0.01667) {\scriptsize $20$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $4.0$};
\draw[black] (0.01667, 0.6894) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.6894) {\scriptsize $4.05$};
\draw[black] (0.01667, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.25) {\scriptsize $4.1$};
\draw[black] (0.01667, 1.811) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.811) {\scriptsize $4.15$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.2$};
\draw[black] (0.1275, 0.01667) -- +(0.,0.05);
\draw[black] (0.349, 0.01667) -- +(0.,0.05);
\draw[black] (0.5706, 0.01667) -- +(0.,0.05);
\draw[black] (0.7922, 0.01667) -- +(0.,0.05);
\draw[black] (1.014, 0.01667) -- +(0.,0.05);
\draw[black] (1.235, 0.01667) -- +(0.,0.05);
\draw[black] (1.457, 0.01667) -- +(0.,0.05);
\draw[black] (1.678, 0.01667) -- +(0.,0.05);
\draw[black] (1.9, 0.01667) -- +(0.,0.05);
\draw[black] (2.122, 0.01667) -- +(0.,0.05);
\draw[black] (2.343, 0.01667) -- +(0.,0.05);
\draw[black] (2.565, 0.01667) -- +(0.,0.05);
\draw[black] (2.786, 0.01667) -- +(0.,0.05);
\draw[black] (3.008, 0.01667) -- +(0.,0.05);
\draw[black] (3.229, 0.01667) -- +(0.,0.05);
\draw[black] (3.451, 0.01667) -- +(0.,0.05);
\draw[black] (3.673, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.4091) -- +(0.05,0.);
\draw[black] (0.01667, 0.6894) -- +(0.05,0.);
\draw[black] (0.01667, 0.9697) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.53) -- +(0.05,0.);
\draw[black] (0.01667, 1.811) -- +(0.05,0.);
\draw[black] (0.01667, 2.091) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1g}(0)$, $E_1$};
\draw (0.01667, 1.101) -- (3.783, 1.101);
\draw[dashed] (0.01667, 0.8482) -- (3.783, 0.8482);
\draw[dashed] (0.01667, 1.366) -- (3.783, 1.366);
\foreach \low/\up in {{(0.1275, 1.065)/(0.1275, 1.475)},{(0.349, 1.047)/(0.349, 1.457)},{(0.5706, 1.048)/(0.5706, 1.476)},{(0.7922, 0.9387)/(0.7922, 1.382)},{(1.014, 0.942)/(1.014, 1.398)},{(1.235, 0.8972)/(1.235, 1.351)},{(1.457, 0.9253)/(1.457, 1.383)},{(1.678, 0.9357)/(1.678, 1.401)},{(1.9, 0.8833)/(1.9, 1.384)},{(2.122, 0.8472)/(2.122, 1.338)},{(2.343, 0.8617)/(2.343, 1.369)},{(2.565, 0.8482)/(2.565, 1.366)},{(2.786, 0.8825)/(2.786, 1.434)},{(3.008, 0.9408)/(3.008, 1.568)},{(3.229, 0.6986)/(3.229, 1.338)},{(3.451, 0.4671)/(3.451, 1.109)},{(3.673, 0.2181)/(3.673, 0.9369)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1275, 1.264),(0.349, 1.254),(0.5706, 1.266),(0.7922, 1.159),(1.014, 1.163),(1.235, 1.111),(1.457, 1.137),(1.678, 1.157),(1.9, 1.127),(2.122, 1.083),(2.343, 1.106),(2.565, 1.101),(2.786, 1.153),(3.008, 1.237),(3.229, 1.002),(3.451, 0.7791),(3.673, 0.5579)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.565, 1.101)};
\end{tikzpicture}


==> figures/pSq0-T1u0_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.2$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $T_{1u}(0)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.226) -- (4.224, 1.226);
\draw[dashed] (0.076, 1.174) -- (4.224, 1.174);
\draw[dashed] (0.076, 1.283) -- (4.224, 1.283);
\foreach \low/\up in {{(0.1702727272727273, 0.99354843869264897)/(0.1702727272727273, 1.0602946692949178)},{(0.35881818181818187, 1.0737182740396833)/(0.35881818181818187, 1.141007326382528)},{(0.5473636363636364, 1.1314213118550327)/(0.5473636363636364, 1.2010391463742487)},{(0.735909090909091, 1.1907654212077448)/(0.735909090909091, 1.2603364805623085)},{(0.9244545454545455, 1.218697881108957)/(0.9244545454545455, 1.2892175555720797)},{(1.1130000000000002, 1.2355544240197283)/(1.1130000000000002, 1.308265804902889)},{(1.3015454545454548, 1.251455366003897)/(1.3015454545454548, 1.3219433979788529)},{(1.4900909090909094, 1.273034077851523)/(1.4900909090909094, 1.3434954850846821)},{(1.678636363636364, 1.27499089525277)/(1.678636363636364, 1.3446756773677073)},{(1.8671818181818185, 1.2654052892112801)/(1.8671818181818185, 1.3381664477315798)},{(2.055727272727273, 1.2541845471313178)/(2.055727272727273, 1.3280037840443115)},{(2.2442727272727274, 1.2563528255292944)/(2.2442727272727274, 1.3321896728436835)},{(2.4328181818181824, 1.255016507197493)/(2.4328181818181824, 1.3334711845062865)},{(2.621363636363637, 1.2558235794848922)/(2.621363636363637, 1.3379211886019684)},{(2.809909090909091, 1.2495133866007753)/(2.809909090909091, 1.3285130113610764)},{(2.998454545454546, 1.2360469330353574)/(2.998454545454546, 1.3205050934722915)},{(3.1870000000000007, 1.2311861687439676)/(3.1870000000000007, 1.3211821946277613)},{(3.375545454545455, 1.2176843736927994)/(3.375545454545455, 1.3106713471623277)},{(3.56409090909091, 1.2034375044401584)/(3.56409090909091, 1.2990595908518374)},{(3.752636363636364, 1.1920952469686981)/(3.752636363636364, 1.2897402379134815)},{(3.9411818181818186, 1.1831884266615049)/(3.9411818181818186, 1.2872619552226297)},{(4.129727272727273, 1.1744690911193758)/(4.129727272727273, 1.2828670384733443)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 1.0282104552354825),(0.35881818181818187, 1.1088085865450339),(0.5473636363636364, 1.1677884738631756),(0.735909090909091, 1.22675913556424),(0.9244545454545455, 1.2546739757591117),(1.1130000000000002, 1.2735283211089665),(1.3015454545454548, 1.2875742540822521),(1.4900909090909094, 1.3082231926971721),(1.678636363636364, 1.3099470828465594),(1.8671818181818185, 1.3021845324289871),(2.055727272727273, 1.2911623245582933),(2.2442727272727274, 1.2928868038758266),(2.4328181818181824, 1.2925847426143617),(2.621363636363637, 1.2951011163444037),(2.809909090909091, 1.286669425117247),(2.998454545454546, 1.2774976379569016),(3.1870000000000007, 1.2727532580441303),(3.375545454545455, 1.2605323106516044),(3.56409090909091, 1.2487199167293845),(3.752636363636364, 1.2367880827731395),(3.9411818181818186, 1.2327081385016199),(4.129727272727273, 1.2262353630475884)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.129727272727273, 1.2262353630475884)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.226) -- (8.524, 1.226);
\draw[dashed] (4.376, 1.174) -- (8.524, 1.174);
\draw[dashed] (4.376, 1.283) -- (8.524, 1.283);
\foreach \low/\up in {{(5.224454545454545, 1.9676095487054637)/(5.224454545454545, 2.0483592619969508)},{(5.412999999999999, 1.8418020968015447)/(5.412999999999999, 1.9229353022358613)},{(5.6015454545454535, 1.7586967469719974)/(5.6015454545454535, 1.8380650931750424)},{(5.7900909090909085, 1.6748165989176034)/(5.7900909090909085, 1.7550586463949549)},{(5.978636363636363, 1.6364982064213938)/(5.978636363636363, 1.7163746741780912)},{(6.167181818181818, 1.560074098778907)/(6.167181818181818, 1.6383817356429411)},{(6.355727272727272, 1.5032999877096556)/(6.355727272727272, 1.5805066445066216)},{(6.544272727272727, 1.4543784102566162)/(6.544272727272727, 1.5367807440760377)},{(6.732818181818182, 1.4152480475349722)/(6.732818181818182, 1.4995125823575126)},{(6.921363636363635, 1.3955653917391753)/(6.921363636363635, 1.4823140254114036)},{(7.10990909090909, 1.3689486097959052)/(7.10990909090909, 1.4575911835549746)},{(7.298454545454545, 1.3394852386213774)/(7.298454545454545, 1.427941009084464)},{(7.486999999999999, 1.3267551725655338)/(7.486999999999999, 1.421132442649397)},{(7.675545454545453, 1.3091432199311863)/(7.675545454545453, 1.4071593008974093)},{(7.864090909090908, 1.2893383993354868)/(7.864090909090908, 1.3954467652190365)},{(8.052636363636363, 1.2630719849508101)/(8.052636363636363, 1.3824773885322099)},{(8.241181818181817, 1.2377214087960997)/(8.241181818181817, 1.3877246527712686)},{(8.429727272727272, 2.424)/(8.429727272727272, 2.424)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.0078045248382868),(5.412999999999999, 1.8837893278150208),(5.6015454545454535, 1.798854846007405),(5.7900909090909085, 1.7149707510317296),(5.978636363636363, 1.6772567509834648),(6.167181818181818, 1.5994024249303447),(6.355727272727272, 1.5417259897215849),(6.544272727272727, 1.4955916078714131),(6.732818181818182, 1.4565684473539566),(6.921363636363635, 1.4356781732867678),(7.10990909090909, 1.4109000841515698),(7.298454545454545, 1.3840064438683553),(7.486999999999999, 1.373455888419941),(7.675545454545453, 1.357447162053258),(7.864090909090908, 1.3409813646617739),(8.052636363636363, 1.3248703218330189),(8.241181818181817, 1.3118718659096016),(8.429727272727272, 2.424)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.226) -- (12.82, 1.226);
\draw[dashed] (8.676, 1.174) -- (12.82, 1.174);
\draw[dashed] (8.676, 1.283) -- (12.82, 1.283);
\foreach \low/\up in {{(8.770272727272728, 1.3837279916933778)/(8.770272727272728, 1.4707737624278057)},{(8.958818181818181, 1.3197779667504004)/(8.958818181818181, 1.4103005342783286)},{(9.147363636363636, 1.2803791590231568)/(9.147363636363636, 1.3808137252134245)},{(9.335909090909091, 1.2201367875287181)/(9.335909090909091, 1.3293394961579763)},{(9.524454545454546, 1.1819486585309813)/(9.524454545454546, 1.3054947902108736)},{(9.713, 1.8425891896797604)/(9.713, 1.9230821295010596)},{(9.901545454545454, 1.7590957341570681)/(9.901545454545454, 1.8377697324176696)},{(10.090090909090907, 1.6748033370856363)/(10.090090909090907, 1.7552037038274491)},{(10.278636363636362, 1.2007802768763072)/(10.278636363636362, 1.3635927297663271)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.4274752032200582),(8.958818181818181, 1.3654605547382137),(9.147363636363636, 1.3299335494530322),(9.335909090909091, 1.2751336915069218),(9.524454545454546, 2.0077917997428685),(9.713, 1.8837862728280637),(9.901545454545454, 1.7988620535785789),(10.090090909090907, 1.7149693478376975),(10.278636363636362, 1.6772528093067485)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq0-T1u0_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.6$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $3.8$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.0$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $T_{1u}(0)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 3$};
\draw (0.076, 1.179) -- (4.224, 1.179);
\draw[dashed] (0.076, 1.023) -- (4.224, 1.023);
\draw[dashed] (0.076, 1.349) -- (4.224, 1.349);
\foreach \low/\up in {{(0.1703, 0.4806)/(0.1703, 0.6809)},{(0.3588, 0.7212)/(0.3588, 0.923)},{(0.5474, 0.8943)/(0.5474, 1.103)},{(0.7359, 1.072)/(0.7359, 1.281)},{(0.9245, 1.156)/(0.9245, 1.368)},{(1.113, 1.207)/(1.113, 1.425)},{(1.302, 1.254)/(1.302, 1.466)},{(1.49, 1.319)/(1.49, 1.53)},{(1.679, 1.325)/(1.679, 1.534)},{(1.867, 1.296)/(1.867, 1.514)},{(2.056, 1.263)/(2.056, 1.484)},{(2.244, 1.269)/(2.244, 1.497)},{(2.433, 1.265)/(2.433, 1.5)},{(2.621, 1.267)/(2.621, 1.514)},{(2.81, 1.249)/(2.81, 1.486)},{(2.998, 1.208)/(2.998, 1.462)},{(3.187, 1.194)/(3.187, 1.464)},{(3.376, 1.153)/(3.376, 1.432)},{(3.564, 1.11)/(3.564, 1.397)},{(3.753, 1.076)/(3.753, 1.369)},{(3.941, 1.05)/(3.941, 1.362)},{(4.13, 1.023)/(4.13, 1.349)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.5846),(0.3588, 0.8264),(0.5474, 1.003),(0.7359, 1.18),(0.9245, 1.264),(1.113, 1.321),(1.302, 1.363),(1.49, 1.425),(1.679, 1.43),(1.867, 1.407),(2.056, 1.373),(2.244, 1.379),(2.433, 1.378),(2.621, 1.385),(2.81, 1.36),(2.998, 1.332),(3.187, 1.318),(3.376, 1.282),(3.564, 1.246),(3.753, 1.21),(3.941, 1.198),(4.13, 1.179)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.13, 1.179)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 3$};
\draw (4.376, 1.179) -- (8.524, 1.179);
\draw[dashed] (4.376, 1.023) -- (8.524, 1.023);
\draw[dashed] (4.376, 1.349) -- (8.524, 1.349);
\foreach \low/\up in {{(4.47, 0.4372)/(4.47, 0.6403)},{(4.659, 0.678)/(4.659, 0.8809)},{(4.847, 0.87)/(4.847, 1.081)},{(5.036, 1.061)/(5.036, 1.273)},{(5.224, 1.153)/(5.224, 1.369)},{(5.413, 1.217)/(5.413, 1.437)},{(5.602, 1.267)/(5.602, 1.481)},{(5.79, 1.335)/(5.79, 1.554)},{(5.979, 1.344)/(5.979, 1.561)},{(6.167, 1.324)/(6.167, 1.549)},{(6.356, 1.29)/(6.356, 1.51)},{(6.544, 1.299)/(6.544, 1.534)},{(6.733, 1.293)/(6.733, 1.532)},{(6.921, 1.301)/(6.921, 1.557)},{(7.11, 1.277)/(7.11, 1.528)},{(7.298, 1.223)/(7.298, 1.493)},{(7.487, 1.208)/(7.487, 1.487)},{(7.676, 1.162)/(7.676, 1.454)},{(7.864, 1.122)/(7.864, 1.418)},{(8.053, 1.088)/(8.053, 1.386)},{(8.241, 1.038)/(8.241, 1.367)},{(8.43, 1.004)/(8.43, 1.348)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.5424),(4.659, 0.784),(4.847, 0.9813),(5.036, 1.171),(5.224, 1.264),(5.413, 1.332),(5.602, 1.378),(5.79, 1.444),(5.979, 1.454),(6.167, 1.438),(6.356, 1.402),(6.544, 1.412),(6.733, 1.408),(6.921, 1.423),(7.11, 1.394),(7.298, 1.355),(7.487, 1.337),(7.676, 1.297),(7.864, 1.262),(8.053, 1.226),(8.241, 1.196),(8.43, 1.17)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 2$};
\draw (8.676, 1.179) -- (12.82, 1.179);
\draw[dashed] (8.676, 1.023) -- (12.82, 1.023);
\draw[dashed] (8.676, 1.349) -- (12.82, 1.349);
\foreach \low/\up in {{(8.77, 0.5841)/(8.77, 0.7854)},{(8.959, 0.824)/(8.959, 1.029)},{(9.147, 1.014)/(9.147, 1.226)},{(9.336, 1.196)/(9.336, 1.41)},{(9.524, 1.283)/(9.524, 1.498)},{(9.713, 1.339)/(9.713, 1.563)},{(9.902, 1.377)/(9.902, 1.594)},{(10.09, 1.443)/(10.09, 1.663)},{(10.28, 1.446)/(10.28, 1.668)},{(10.47, 1.439)/(10.47, 1.664)},{(10.66, 1.387)/(10.66, 1.606)},{(10.84, 1.387)/(10.84, 1.623)},{(11.03, 1.374)/(11.03, 1.617)},{(11.22, 1.366)/(11.22, 1.621)},{(11.41, 1.346)/(11.41, 1.604)},{(11.6, 1.297)/(11.6, 1.565)},{(11.79, 1.268)/(11.79, 1.543)},{(11.98, 1.231)/(11.98, 1.521)},{(12.16, 1.189)/(12.16, 1.486)},{(12.35, 1.13)/(12.35, 1.439)},{(12.54, 1.089)/(12.54, 1.414)},{(12.73, 1.06)/(12.73, 1.402)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.6884),(8.959, 0.9292),(9.147, 1.125),(9.336, 1.306),(9.524, 1.393),(9.713, 1.456),(9.902, 1.487),(10.09, 1.552),(10.28, 1.557),(10.47, 1.55),(10.66, 1.497),(10.84, 1.5),(11.03, 1.492),(11.22, 1.49),(11.41, 1.47),(11.6, 1.426),(11.79, 1.395),(11.98, 1.366),(12.16, 1.333),(12.35, 1.278),(12.54, 1.242),(12.73, 1.22)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq0-T1u0_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.6$};
\draw[black] (0.01667, 0.6894) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.6894) {\scriptsize $3.7$};
\draw[black] (0.01667, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.25) {\scriptsize $3.8$};
\draw[black] (0.01667, 1.811) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.811) {\scriptsize $3.9$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.0$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.4091) -- +(0.05,0.);
\draw[black] (0.01667, 0.6894) -- +(0.05,0.);
\draw[black] (0.01667, 0.9697) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.53) -- +(0.05,0.);
\draw[black] (0.01667, 1.811) -- +(0.05,0.);
\draw[black] (0.01667, 2.091) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$T_{1u}(0)$, $E_0$};
\draw (0.01667, 1.175) -- (3.783, 1.175);
\draw[dashed] (0.01667, 1.012) -- (3.783, 1.012);
\draw[dashed] (0.01667, 1.354) -- (3.783, 1.354);
\foreach \low/\up in {{(0.1023, 0.4418)/(0.1023, 0.6521)},{(0.2735, 0.6944)/(0.2735, 0.9065)},{(0.4447, 0.8763)/(0.4447, 1.096)},{(0.6159, 1.063)/(0.6159, 1.283)},{(0.7871, 1.151)/(0.7871, 1.374)},{(0.9583, 1.204)/(0.9583, 1.434)},{(1.13, 1.255)/(1.13, 1.477)},{(1.301, 1.323)/(1.301, 1.545)},{(1.472, 1.329)/(1.472, 1.548)},{(1.643, 1.299)/(1.643, 1.528)},{(1.814, 1.263)/(1.814, 1.496)},{(1.986, 1.27)/(1.986, 1.509)},{(2.157, 1.266)/(2.157, 1.513)},{(2.328, 1.268)/(2.328, 1.527)},{(2.499, 1.248)/(2.499, 1.497)},{(2.67, 1.206)/(2.67, 1.472)},{(2.842, 1.191)/(2.842, 1.474)},{(3.013, 1.148)/(3.013, 1.441)},{(3.184, 1.103)/(3.184, 1.405)},{(3.355, 1.068)/(3.355, 1.375)},{(3.527, 1.039)/(3.527, 1.367)},{(3.698, 1.012)/(3.698, 1.354)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.551),(0.2735, 0.805),(0.4447, 0.9909),(0.6159, 1.177),(0.7871, 1.265),(0.9583, 1.324),(1.13, 1.368),(1.301, 1.433),(1.472, 1.439),(1.643, 1.414),(1.814, 1.38),(1.986, 1.385),(2.157, 1.384),(2.328, 1.392),(2.499, 1.366),(2.67, 1.337),(2.842, 1.322),(3.013, 1.283),(3.184, 1.246),(3.355, 1.208),(3.527, 1.196),(3.698, 1.175)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.698, 1.175)};
\end{tikzpicture}


==> figures/pSq1-A10_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.2$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.3$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.4$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.5$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(1)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.2974) -- (4.224, 0.2974);
\draw[dashed] (0.076, 0.216) -- (4.224, 0.216);
\draw[dashed] (0.076, 0.38) -- (4.224, 0.38);
\foreach \low/\up in {{(0.1702727272727273, 0.27797275569393087)/(0.1702727272727273, 0.42752124940813818)},{(0.35881818181818187, 0.26720222460881282)/(0.35881818181818187, 0.41800725131025612)},{(0.5473636363636364, 0.26011699206131711)/(0.5473636363636364, 0.41124798671500296)},{(0.735909090909091, 0.25826847016047405)/(0.735909090909091, 0.40700264739852582)},{(0.9244545454545455, 0.2526165696464297)/(0.9244545454545455, 0.4017478954252317)},{(1.1130000000000002, 0.24888347505165087)/(1.1130000000000002, 0.39687915034203475)},{(1.3015454545454548, 0.24553101843167385)/(1.3015454545454548, 0.39528842436290601)},{(1.4900909090909094, 0.23644453778029767)/(1.4900909090909094, 0.38910058371172823)},{(1.678636363636364, 0.2288496290147719)/(1.678636363636364, 0.38288769484321128)},{(1.8671818181818185, 0.22711069204774148)/(1.8671818181818185, 0.38235204364637593)},{(2.055727272727273, 0.23477980894707418)/(2.055727272727273, 0.39165826558272149)},{(2.2442727272727274, 0.2318067557307566)/(2.2442727272727274, 0.39037043216446765)},{(2.4328181818181824, 0.21124234028409034)/(2.4328181818181824, 0.36679167796917617)},{(2.621363636363637, 0.2204062476531235)/(2.621363636363637, 0.37619008858859226)},{(2.809909090909091, 0.217356725659339)/(2.809909090909091, 0.374116156370571)},{(2.998454545454546, 0.21598411186820277)/(2.998454545454546, 0.3799542528191277)},{(3.1870000000000007, 0.2038784856353148)/(3.1870000000000007, 0.36927472347558687)},{(3.375545454545455, 0.20662397178377884)/(3.375545454545455, 0.37519662835986095)},{(3.56409090909091, 0.17667524510616733)/(3.56409090909091, 0.35284987068815715)},{(3.752636363636364, 0.17315186034980862)/(3.752636363636364, 0.34884589641570224)},{(3.9411818181818186, 0.17112869786066093)/(3.9411818181818186, 0.35030935140339764)},{(4.129727272727273, 0.15213170864709435)/(4.129727272727273, 0.33769207011021057)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.35258192062833155),(0.35881818181818187, 0.34364293288422998),(0.5473636363636364, 0.33593745050592988),(0.735909090909091, 0.33220659174074169),(0.9244545454545455, 0.32657131623396179),(1.1130000000000002, 0.32203500796866907),(1.3015454545454548, 0.31868315827096749),(1.4900909090909094, 0.3110767434174182),(1.678636363636364, 0.3045371487105264),(1.8671818181818185, 0.30307081420321891),(2.055727272727273, 0.31051020392268985),(2.2442727272727274, 0.31004317662240582),(2.4328181818181824, 0.28698931850519216),(2.621363636363637, 0.29787754815361361),(2.809909090909091, 0.29587204524442479),(2.998454545454546, 0.29742018310404278),(3.1870000000000007, 0.28770078089948636),(3.375545454545455, 0.29330061689132619),(3.56409090909091, 0.26782271066979552),(3.752636363636364, 0.26441786049879901),(3.9411818181818186, 0.26418265152210146),(4.129727272727273, 0.24935077797307775)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.998454545454546, 0.29742018310404278)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.2974) -- (8.524, 0.2974);
\draw[dashed] (4.376, 0.216) -- (8.524, 0.216);
\draw[dashed] (4.376, 0.38) -- (8.524, 0.38);
\foreach \low/\up in {{(5.224454545454545, 2.2450409135342588)/(5.224454545454545, 2.424)},{(5.412999999999999, 1.7187625183010606)/(5.412999999999999, 1.92920874036109)},{(5.6015454545454535, 1.2635513474648574)/(5.6015454545454535, 1.4635091842524741)},{(5.7900909090909085, 0.92480720563451502)/(5.7900909090909085, 1.1217117247515886)},{(5.978636363636363, 0.79896860530813407)/(5.978636363636363, 0.99341127362614268)},{(6.167181818181818, 0.73121351431927273)/(6.167181818181818, 0.92214907225347875)},{(6.355727272727272, 0.68538830219897928)/(6.355727272727272, 0.87754588397532596)},{(6.544272727272727, 0.65522019711010682)/(6.544272727272727, 0.84474900835683797)},{(6.732818181818182, 0.52446216266674794)/(6.732818181818182, 0.71319652468160755)},{(6.921363636363635, 0.46572206633185631)/(6.921363636363635, 0.65918521989204815)},{(7.10990909090909, 0.41121475800389606)/(7.10990909090909, 0.6018511330501205)},{(7.298454545454545, 0.37314758123705272)/(7.298454545454545, 0.56781244701726541)},{(7.486999999999999, 0.33829011712475265)/(7.486999999999999, 0.52571589968415766)},{(7.675545454545453, 0.31997778337425703)/(7.675545454545453, 0.50868889098144154)},{(7.864090909090908, 0.28053128457806981)/(7.864090909090908, 0.46153628760798782)},{(8.052636363636363, 0.25832547859358057)/(8.052636363636363, 0.44536696286610999)},{(8.241181818181817, 0.24529232517012878)/(8.241181818181817, 0.42948579161032713)},{(8.429727272727272, 0.23161918613397048)/(8.429727272727272, 0.41434539781397434)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.3528535924143674),(5.412999999999999, 1.8255761337528755),(5.6015454545454535, 1.3674932585190547),(5.7900909090909085, 1.0268649453765963),(5.978636363636363, 0.89743020521593841),(6.167181818181818, 0.82889011502136578),(6.355727272727272, 0.78341799634542497),(6.544272727272727, 0.75225834852788931),(6.732818181818182, 0.62211209411907487),(6.921363636363635, 0.56592021563552053),(7.10990909090909, 0.51071685250248167),(7.298454545454545, 0.4745719015072114),(7.486999999999999, 0.43817169653264809),(7.675545454545453, 0.42015672063010578),(7.864090909090908, 0.3778891049304729),(8.052636363636363, 0.35764891867882698),(8.241181818181817, 0.34479186143873114),(8.429727272727272, 0.32867797626185447)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.2974) -- (12.82, 0.2974);
\draw[dashed] (8.676, 0.216) -- (12.82, 0.216);
\draw[dashed] (8.676, 0.38) -- (12.82, 0.38);
\foreach \low/\up in {{(8.770272727272728, 0.48422479628626641)/(8.770272727272728, 0.6745515237725358)},{(8.958818181818181, 0.37521865907856028)/(8.958818181818181, 0.56694452156037856)},{(9.147363636363636, 0.29845741737797787)/(9.147363636363636, 0.49368297776444281)},{(9.335909090909091, 0.20082084553265669)/(9.335909090909091, 0.4020873605359605)},{(9.524454545454546, 0.19855847513335606)/(9.524454545454546, 0.39175075667018683)},{(9.713, 0.18540939624757657)/(9.713, 0.38828568311789691)},{(9.901545454545454, 0.18018630667813529)/(9.901545454545454, 0.38858242210778554)},{(10.090090909090907, 0.17378125975074135)/(10.090090909090907, 0.38410589760293745)},{(10.278636363636362, 0.13759564566132393)/(10.278636363636362, 0.34887785020894674)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 0.58649820024876764),(8.958818181818181, 0.47629125414287393),(9.147363636363636, 0.39938994513562509),(9.335909090909091, 0.30902583482522406),(9.524454545454546, 0.30277960296817152),(9.713, 0.29718725075201347),(9.901545454545454, 0.29233947385991704),(10.090090909090907, 0.2898920311523715),(10.278636363636362, 0.25190270262186798)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq1-A10_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.16$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.2$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.24$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.28$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(1)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (0.076, 1.181) -- (4.224, 1.181);
\draw[dashed] (0.076, 0.9774) -- (4.224, 0.9774);
\draw[dashed] (0.076, 1.387) -- (4.224, 1.387);
\foreach \low/\up in {{(0.1703, 1.132)/(0.1703, 1.506)},{(0.3588, 1.105)/(0.3588, 1.482)},{(0.5474, 1.088)/(0.5474, 1.466)},{(0.7359, 1.083)/(0.7359, 1.455)},{(0.9245, 1.069)/(0.9245, 1.442)},{(1.113, 1.06)/(1.113, 1.43)},{(1.302, 1.051)/(1.302, 1.426)},{(1.49, 1.029)/(1.49, 1.41)},{(1.679, 1.01)/(1.679, 1.395)},{(1.867, 1.005)/(1.867, 1.393)},{(2.056, 1.024)/(2.056, 1.417)},{(2.244, 1.017)/(2.244, 1.413)},{(2.433, 0.9655)/(2.433, 1.354)},{(2.621, 0.9884)/(2.621, 1.378)},{(2.81, 0.9808)/(2.81, 1.373)},{(2.998, 0.9774)/(2.998, 1.387)},{(3.187, 0.9471)/(3.187, 1.361)},{(3.376, 0.954)/(3.376, 1.375)},{(3.564, 0.8791)/(3.564, 1.32)},{(3.753, 0.8703)/(3.753, 1.31)},{(3.941, 0.8652)/(3.941, 1.313)},{(4.13, 0.8178)/(4.13, 1.282)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 1.319),(0.3588, 1.297),(0.5474, 1.277),(0.7359, 1.268),(0.9245, 1.254),(1.113, 1.243),(1.302, 1.234),(1.49, 1.215),(1.679, 1.199),(1.867, 1.195),(2.056, 1.214),(2.244, 1.213),(2.433, 1.155),(2.621, 1.182),(2.81, 1.177),(2.998, 1.181),(3.187, 1.157),(3.376, 1.171),(3.564, 1.107),(3.753, 1.098),(3.941, 1.098),(4.13, 1.061)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.998, 1.181)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 6$};
\draw (4.376, 1.181) -- (8.524, 1.181);
\draw[dashed] (4.376, 0.9774) -- (8.524, 0.9774);
\draw[dashed] (4.376, 1.387) -- (8.524, 1.387);
\foreach \low/\up in {{(4.47, 1.125)/(4.47, 1.499)},{(4.659, 1.099)/(4.659, 1.477)},{(4.847, 1.084)/(4.847, 1.461)},{(5.036, 1.081)/(5.036, 1.455)},{(5.224, 1.068)/(5.224, 1.439)},{(5.413, 1.059)/(5.413, 1.429)},{(5.602, 1.051)/(5.602, 1.426)},{(5.79, 1.028)/(5.79, 1.408)},{(5.979, 1.01)/(5.979, 1.395)},{(6.167, 1.007)/(6.167, 1.391)},{(6.356, 1.027)/(6.356, 1.418)},{(6.544, 1.019)/(6.544, 1.416)},{(6.733, 0.9677)/(6.733, 1.355)},{(6.921, 0.9896)/(6.921, 1.382)},{(7.11, 0.9833)/(7.11, 1.376)},{(7.298, 0.9799)/(7.298, 1.389)},{(7.487, 0.9516)/(7.487, 1.369)},{(7.676, 0.959)/(7.676, 1.379)},{(7.864, 0.8866)/(7.864, 1.32)},{(8.053, 0.8751)/(8.053, 1.311)},{(8.241, 0.8724)/(8.241, 1.317)},{(8.43, 0.8312)/(8.43, 1.291)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 1.31),(4.659, 1.291),(4.847, 1.272),(5.036, 1.265),(5.224, 1.251),(5.413, 1.241),(5.602, 1.234),(5.79, 1.214),(5.979, 1.2),(6.167, 1.196),(6.356, 1.215),(6.544, 1.215),(6.733, 1.156),(6.921, 1.185),(7.11, 1.179),(7.298, 1.186),(7.487, 1.164),(7.676, 1.176),(7.864, 1.11),(8.053, 1.099),(8.241, 1.102),(8.43, 1.069)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (8.676, 1.181) -- (12.82, 1.181);
\draw[dashed] (8.676, 0.9774) -- (12.82, 0.9774);
\draw[dashed] (8.676, 1.387) -- (12.82, 1.387);
\foreach \low/\up in {{(8.77, 1.133)/(8.77, 1.506)},{(8.959, 1.107)/(8.959, 1.483)},{(9.147, 1.089)/(9.147, 1.467)},{(9.336, 1.084)/(9.336, 1.456)},{(9.524, 1.069)/(9.524, 1.443)},{(9.713, 1.06)/(9.713, 1.43)},{(9.902, 1.052)/(9.902, 1.427)},{(10.09, 1.029)/(10.09, 1.411)},{(10.28, 1.01)/(10.28, 1.396)},{(10.47, 1.006)/(10.47, 1.395)},{(10.66, 1.025)/(10.66, 1.417)},{(10.84, 1.018)/(10.84, 1.414)},{(11.03, 0.9661)/(11.03, 1.355)},{(11.22, 0.988)/(11.22, 1.378)},{(11.41, 0.9822)/(11.41, 1.374)},{(11.6, 0.9762)/(11.6, 1.387)},{(11.79, 0.9505)/(11.79, 1.364)},{(11.98, 0.9554)/(11.98, 1.376)},{(12.16, 0.8813)/(12.16, 1.319)},{(12.35, 0.8716)/(12.35, 1.31)},{(12.54, 0.8678)/(12.54, 1.315)},{(12.73, 0.8216)/(12.73, 1.281)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 1.319),(8.959, 1.297),(9.147, 1.278),(9.336, 1.269),(9.524, 1.254),(9.713, 1.243),(9.902, 1.235),(10.09, 1.216),(10.28, 1.2),(10.47, 1.196),(10.66, 1.214),(10.84, 1.214),(11.03, 1.155),(11.22, 1.182),(11.41, 1.178),(11.6, 1.182),(11.79, 1.159),(11.98, 1.173),(12.16, 1.108),(12.35, 1.1),(12.54, 1.099),(12.73, 1.062)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq1-A10_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.16$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.2$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.24$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.28$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(1)$, $E_0$};
\draw (0.01667, 1.177) -- (3.783, 1.177);
\draw[dashed] (0.01667, 0.9636) -- (3.783, 0.9636);
\draw[dashed] (0.01667, 1.394) -- (3.783, 1.394);
\foreach \low/\up in {{(0.1023, 1.126)/(0.1023, 1.519)},{(0.2735, 1.098)/(0.2735, 1.494)},{(0.4447, 1.08)/(0.4447, 1.476)},{(0.6159, 1.075)/(0.6159, 1.465)},{(0.7871, 1.06)/(0.7871, 1.451)},{(0.9583, 1.05)/(0.9583, 1.439)},{(1.13, 1.041)/(1.13, 1.435)},{(1.301, 1.017)/(1.301, 1.418)},{(1.472, 0.9974)/(1.472, 1.402)},{(1.643, 0.9928)/(1.643, 1.401)},{(1.814, 1.013)/(1.814, 1.425)},{(1.986, 1.005)/(1.986, 1.422)},{(2.157, 0.9512)/(2.157, 1.36)},{(2.328, 0.9752)/(2.328, 1.384)},{(2.499, 0.9672)/(2.499, 1.379)},{(2.67, 0.9636)/(2.67, 1.394)},{(2.842, 0.9318)/(2.842, 1.366)},{(3.013, 0.939)/(3.013, 1.382)},{(3.184, 0.8604)/(3.184, 1.323)},{(3.355, 0.8511)/(3.355, 1.313)},{(3.527, 0.8458)/(3.527, 1.316)},{(3.698, 0.7959)/(3.698, 1.283)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 1.322),(0.2735, 1.299),(0.4447, 1.279),(0.6159, 1.269),(0.7871, 1.254),(0.9583, 1.242),(1.13, 1.233),(1.301, 1.213),(1.472, 1.196),(1.643, 1.192),(1.814, 1.212),(1.986, 1.211),(2.157, 1.15),(2.328, 1.179),(2.499, 1.173),(2.67, 1.177),(2.842, 1.152),(3.013, 1.167),(3.184, 1.1),(3.355, 1.091),(3.527, 1.09),(3.698, 1.051)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.67, 1.177)};
\end{tikzpicture}


==> figures/pSq1-A11_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.4$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $3.6$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.8$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(1)$, $E_1$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.9474) -- (4.224, 0.9474);
\draw[dashed] (0.076, 0.8681) -- (4.224, 0.8681);
\draw[dashed] (0.076, 1.038) -- (4.224, 1.038);
\foreach \low/\up in {{(0.1702727272727273, 0.76905314808189329)/(0.1702727272727273, 0.92709336030075484)},{(0.35881818181818187, 0.77403617558184068)/(0.35881818181818187, 0.9319563858749248)},{(0.5473636363636364, 0.79683304294178003)/(0.5473636363636364, 0.95351807768284802)},{(0.735909090909091, 0.81129316948796526)/(0.735909090909091, 0.96680712794271362)},{(0.9244545454545455, 0.83624103768586655)/(0.9244545454545455, 0.99387658895921394)},{(1.1130000000000002, 0.84234936541741035)/(1.1130000000000002, 1.0013721282763757)},{(1.3015454545454548, 0.85065819379533414)/(1.3015454545454548, 1.0089018837789814)},{(1.4900909090909094, 0.85690082746281226)/(1.4900909090909094, 1.0129917888633959)},{(1.678636363636364, 0.85730649245977131)/(1.678636363636364, 1.0186467901186196)},{(1.8671818181818185, 0.85088292636073426)/(1.8671818181818185, 1.0094585348125122)},{(2.055727272727273, 0.84988056577988658)/(2.055727272727273, 1.008014560014493)},{(2.2442727272727274, 0.85555258883764951)/(2.2442727272727274, 1.0156878244887575)},{(2.4328181818181824, 0.85358236809428767)/(2.4328181818181824, 1.0164736378585817)},{(2.621363636363637, 0.86942729999449531)/(2.621363636363637, 1.0321581475307366)},{(2.809909090909091, 0.88003878051512219)/(2.809909090909091, 1.0457929133822332)},{(2.998454545454546, 0.86799198714745307)/(2.998454545454546, 1.0398548295870753)},{(3.1870000000000007, 0.86809177145218919)/(3.1870000000000007, 1.0382828063021103)},{(3.375545454545455, 0.88317055364310737)/(3.375545454545455, 1.0535113551963768)},{(3.56409090909091, 0.8884452506092233)/(3.56409090909091, 1.0616712819492198)},{(3.752636363636364, 0.87282532025428561)/(3.752636363636364, 1.0571161638556859)},{(3.9411818181818186, 0.82692083880976563)/(3.9411818181818186, 1.0129680900708271)},{(4.129727272727273, 0.81138107032087303)/(4.129727272727273, 1.0100755515893276)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.84811890322942862),(0.35881818181818187, 0.85289184043029576),(0.5473636363636364, 0.87484425626409201),(0.735909090909091, 0.89006330204200168),(0.9244545454545455, 0.91279835542915322),(1.1130000000000002, 0.91948028078285782),(1.3015454545454548, 0.92805225863194041),(1.4900909090909094, 0.93451105915520338),(1.678636363636364, 0.93507644152116276),(1.8671818181818185, 0.92887896316067164),(2.055727272727273, 0.92876458935716577),(2.2442727272727274, 0.93467629867932567),(2.4328181818181824, 0.93104747058174819),(2.621363636363637, 0.94712395623593171),(2.809909090909091, 0.95769590473318644),(2.998454545454546, 0.94726112011198071),(3.1870000000000007, 0.94735775942857592),(3.375545454545455, 0.96352068041217953),(3.56409090909091, 0.97195974707095223),(3.752636363636364, 0.96018846200302965),(3.9411818181818186, 0.91565508973489196),(4.129727272727273, 0.9040548072971214)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.1870000000000007, 0.94735775942857592)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.9474) -- (8.524, 0.9474);
\draw[dashed] (4.376, 0.8681) -- (8.524, 0.8681);
\draw[dashed] (4.376, 1.038) -- (8.524, 1.038);
\foreach \low/\up in {{(5.224454545454545, 2.424)/(5.224454545454545, 2.424)},{(5.412999999999999, 2.1304453155723002)/(5.412999999999999, 2.3258723872116764)},{(5.6015454545454535, 1.8974426368965609)/(5.6015454545454535, 2.0912052690792677)},{(5.7900909090909085, 1.6792854135953379)/(5.7900909090909085, 1.8708311337717869)},{(5.978636363636363, 1.5218539681553485)/(5.978636363636363, 1.712660474513523)},{(6.167181818181818, 1.3656594673981199)/(6.167181818181818, 1.5513193179620541)},{(6.355727272727272, 1.3131573393037659)/(6.355727272727272, 1.4992224820651605)},{(6.544272727272727, 1.2139441108405953)/(6.544272727272727, 1.3998947353680553)},{(6.732818181818182, 1.1201729408484313)/(6.732818181818182, 1.3017046095213149)},{(6.921363636363635, 1.09963559048128)/(6.921363636363635, 1.2820746077146541)},{(7.10990909090909, 1.0758351927404566)/(7.10990909090909, 1.2600695618358571)},{(7.298454545454545, 1.031650143681681)/(7.298454545454545, 1.2142313216490377)},{(7.486999999999999, 1.0040352943790021)/(7.486999999999999, 1.1855207250472701)},{(7.675545454545453, 0.99786004957559815)/(7.675545454545453, 1.1781109471861366)},{(7.864090909090908, 0.98513155838360122)/(7.864090909090908, 1.1650609688988829)},{(8.052636363636363, 0.95328881789109532)/(8.052636363636363, 1.135567829105339)},{(8.241181818181817, 0.88480561164003224)/(8.241181818181817, 1.0667210203049442)},{(8.429727272727272, 0.85737601421069165)/(8.429727272727272, 1.0478415474094942)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.424),(5.412999999999999, 2.2235013795992002),(5.6015454545454535, 1.9914655622173345),(5.7900909090909085, 1.7697005894031692),(5.978636363636363, 1.6140113651801899),(6.167181818181818, 1.4540646997104363),(6.355727272727272, 1.4024382042306403),(6.544272727272727, 1.3017749147908582),(6.732818181818182, 1.208562150556785),(6.921363636363635, 1.1865037050272853),(7.10990909090909, 1.1656087933037886),(7.298454545454545, 1.1183766243589222),(7.486999999999999, 1.0928690273255639),(7.675545454545453, 1.0820917630544185),(7.864090909090908, 1.0697374642833775),(8.052636363636363, 1.038338000753493),(8.241181818181817, 0.97181515178238365),(8.429727272727272, 0.94763382390126583)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.9474) -- (12.82, 0.9474);
\draw[dashed] (8.676, 0.8681) -- (12.82, 0.8681);
\draw[dashed] (8.676, 1.038) -- (12.82, 1.038);
\foreach \low/\up in {{(8.770272727272728, 1.0758824596143732)/(8.770272727272728, 1.2655242567701706)},{(8.958818181818181, 0.98721074263627329)/(8.958818181818181, 1.1749090322289368)},{(9.147363636363636, 0.94098097220591381)/(9.147363636363636, 1.1278105582416211)},{(9.335909090909091, 0.87116076066770931)/(9.335909090909091, 1.0562720276549951)},{(9.524454545454546, 0.85843469911314141)/(9.524454545454546, 1.0394357909494396)},{(9.713, 0.84452363391625995)/(9.713, 1.0283218279134185)},{(9.901545454545454, 0.84796891602294988)/(9.901545454545454, 1.0372711621255319)},{(10.090090909090907, 0.86935327353561254)/(10.090090909090907, 1.0636358298201884)},{(10.278636363636362, 0.88908243055674341)/(10.278636363636362, 1.0831568941457104)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.1672814245536494),(8.958818181818181, 1.0780449786324013),(9.147363636363636, 1.0329423149503936),(9.335909090909091, 0.96307078864902684),(9.524454545454546, 0.9476494282829655),(9.713, 0.93586476627364101),(9.901545454545454, 0.94083967105174815),(10.090090909090907, 0.96452866239777435),(10.278636363636362, 0.98707553350780552)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq1-A11_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.48$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.52$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.56$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.6$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(1)$, $E_1$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (0.076, 1.308) -- (4.224, 1.308);
\draw[dashed] (0.076, 1.044) -- (4.224, 1.044);
\draw[dashed] (0.076, 1.612) -- (4.224, 1.612);
\foreach \low/\up in {{(0.1703, 0.7141)/(0.1703, 1.241)},{(0.3588, 0.7307)/(0.3588, 1.257)},{(0.5474, 0.8067)/(0.5474, 1.329)},{(0.7359, 0.8549)/(0.7359, 1.373)},{(0.9245, 0.9381)/(0.9245, 1.464)},{(1.113, 0.9584)/(1.113, 1.489)},{(1.302, 0.9861)/(1.302, 1.514)},{(1.49, 1.007)/(1.49, 1.527)},{(1.679, 1.008)/(1.679, 1.546)},{(1.867, 0.9869)/(1.867, 1.515)},{(2.056, 0.9835)/(2.056, 1.511)},{(2.244, 1.002)/(2.244, 1.536)},{(2.433, 0.9959)/(2.433, 1.539)},{(2.621, 1.049)/(2.621, 1.591)},{(2.81, 1.084)/(2.81, 1.637)},{(2.998, 1.044)/(2.998, 1.617)},{(3.187, 1.044)/(3.187, 1.612)},{(3.376, 1.095)/(3.376, 1.662)},{(3.564, 1.112)/(3.564, 1.69)},{(3.753, 1.06)/(3.753, 1.674)},{(3.941, 0.907)/(3.941, 1.527)},{(4.13, 0.8552)/(4.13, 1.518)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.9777),(0.3588, 0.9936),(0.5474, 1.067),(0.7359, 1.117),(0.9245, 1.193),(1.113, 1.216),(1.302, 1.244),(1.49, 1.266),(1.679, 1.268),(1.867, 1.247),(2.056, 1.246),(2.244, 1.266),(2.433, 1.254),(2.621, 1.308),(2.81, 1.343),(2.998, 1.308),(3.187, 1.308),(3.376, 1.362),(3.564, 1.39),(3.753, 1.351),(3.941, 1.203),(4.13, 1.164)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.187, 1.308)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 6$};
\draw (4.376, 1.308) -- (8.524, 1.308);
\draw[dashed] (4.376, 1.044) -- (8.524, 1.044);
\draw[dashed] (4.376, 1.612) -- (8.524, 1.612);
\foreach \low/\up in {{(4.47, 0.6299)/(4.47, 1.151)},{(4.659, 0.6564)/(4.659, 1.181)},{(4.847, 0.7509)/(4.847, 1.268)},{(5.036, 0.8199)/(5.036, 1.341)},{(5.224, 0.923)/(5.224, 1.445)},{(5.413, 0.9464)/(5.413, 1.474)},{(5.602, 0.9864)/(5.602, 1.511)},{(5.79, 1.008)/(5.79, 1.531)},{(5.979, 1.019)/(5.979, 1.553)},{(6.167, 0.9964)/(6.167, 1.524)},{(6.356, 0.9922)/(6.356, 1.518)},{(6.544, 1.007)/(6.544, 1.544)},{(6.733, 0.9949)/(6.733, 1.54)},{(6.921, 1.056)/(6.921, 1.601)},{(7.11, 1.084)/(7.11, 1.633)},{(7.298, 1.037)/(7.298, 1.613)},{(7.487, 1.039)/(7.487, 1.611)},{(7.676, 1.097)/(7.676, 1.665)},{(7.864, 1.11)/(7.864, 1.691)},{(8.053, 1.058)/(8.053, 1.671)},{(8.241, 0.8941)/(8.241, 1.522)},{(8.43, 0.8501)/(8.43, 1.508)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.8911),(4.659, 0.9164),(4.847, 1.008),(5.036, 1.081),(5.224, 1.175),(5.413, 1.204),(5.602, 1.24),(5.79, 1.266),(5.979, 1.274),(6.167, 1.255),(6.356, 1.254),(6.544, 1.272),(6.733, 1.258),(6.921, 1.313),(7.11, 1.342),(7.298, 1.305),(7.487, 1.304),(7.676, 1.363),(7.864, 1.389),(8.053, 1.353),(8.241, 1.195),(8.43, 1.157)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (8.676, 1.308) -- (12.82, 1.308);
\draw[dashed] (8.676, 1.044) -- (12.82, 1.044);
\draw[dashed] (8.676, 1.612) -- (12.82, 1.612);
\foreach \low/\up in {{(8.77, 0.7688)/(8.77, 1.289)},{(8.959, 0.7898)/(8.959, 1.312)},{(9.147, 0.8604)/(9.147, 1.382)},{(9.336, 0.8962)/(9.336, 1.42)},{(9.524, 0.9791)/(9.524, 1.501)},{(9.713, 0.9961)/(9.713, 1.523)},{(9.902, 1.019)/(9.902, 1.55)},{(10.09, 1.036)/(10.09, 1.562)},{(10.28, 1.025)/(10.28, 1.561)},{(10.47, 1.012)/(10.47, 1.54)},{(10.66, 1.01)/(10.66, 1.541)},{(10.84, 1.032)/(10.84, 1.568)},{(11.03, 1.028)/(11.03, 1.564)},{(11.22, 1.076)/(11.22, 1.613)},{(11.41, 1.112)/(11.41, 1.662)},{(11.6, 1.071)/(11.6, 1.643)},{(11.79, 1.06)/(11.79, 1.629)},{(11.98, 1.099)/(11.98, 1.675)},{(12.16, 1.125)/(12.16, 1.701)},{(12.35, 1.064)/(12.35, 1.681)},{(12.54, 0.9311)/(12.54, 1.552)},{(12.73, 0.8822)/(12.73, 1.534)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 1.028),(8.959, 1.049),(9.147, 1.12),(9.336, 1.16),(9.524, 1.233),(9.713, 1.255),(9.902, 1.28),(10.09, 1.297),(10.28, 1.288),(10.47, 1.27),(10.66, 1.273),(10.84, 1.297),(11.03, 1.283),(11.22, 1.332),(11.41, 1.369),(11.6, 1.338),(11.79, 1.326),(11.98, 1.368),(12.16, 1.4),(12.35, 1.358),(12.54, 1.223),(12.73, 1.189)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq1-A11_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.48$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.52$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.56$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.6$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(1)$, $E_1$};
\draw (0.01667, 1.311) -- (3.783, 1.311);
\draw[dashed] (0.01667, 1.034) -- (3.783, 1.034);
\draw[dashed] (0.01667, 1.63) -- (3.783, 1.63);
\foreach \low/\up in {{(0.1023, 0.687)/(0.1023, 1.24)},{(0.2735, 0.7045)/(0.2735, 1.257)},{(0.4447, 0.7843)/(0.4447, 1.333)},{(0.6159, 0.8349)/(0.6159, 1.38)},{(0.7871, 0.9223)/(0.7871, 1.474)},{(0.9583, 0.9437)/(0.9583, 1.501)},{(1.13, 0.9728)/(1.13, 1.527)},{(1.301, 0.9947)/(1.301, 1.541)},{(1.472, 0.9961)/(1.472, 1.561)},{(1.643, 0.9736)/(1.643, 1.529)},{(1.814, 0.9701)/(1.814, 1.524)},{(1.986, 0.9899)/(1.986, 1.551)},{(2.157, 0.983)/(2.157, 1.553)},{(2.328, 1.039)/(2.328, 1.608)},{(2.499, 1.076)/(2.499, 1.656)},{(2.67, 1.033)/(2.67, 1.635)},{(2.842, 1.034)/(2.842, 1.63)},{(3.013, 1.087)/(3.013, 1.683)},{(3.184, 1.105)/(3.184, 1.712)},{(3.355, 1.05)/(3.355, 1.696)},{(3.527, 0.8897)/(3.527, 1.541)},{(3.698, 0.8353)/(3.698, 1.531)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.9639),(0.2735, 0.9806),(0.4447, 1.057),(0.6159, 1.111),(0.7871, 1.19),(0.9583, 1.214),(1.13, 1.244),(1.301, 1.266),(1.472, 1.268),(1.643, 1.247),(1.814, 1.246),(1.986, 1.267),(2.157, 1.254),(2.328, 1.311),(2.499, 1.348),(2.67, 1.311),(2.842, 1.311),(3.013, 1.368),(3.184, 1.398),(3.355, 1.356),(3.527, 1.2),(3.698, 1.16)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.842, 1.311)};
\end{tikzpicture}


==> figures/pSq1-A12_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.6$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.8$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.2$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(1)$, $E_2$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.162) -- (4.224, 1.162);
\draw[dashed] (0.076, 1.081) -- (4.224, 1.081);
\draw[dashed] (0.076, 1.245) -- (4.224, 1.245);
\foreach \low/\up in {{(0.1702727272727273, 0.30368229155049575)/(0.1702727272727273, 0.43068892077289628)},{(0.35881818181818187, 0.47620150593028288)/(0.35881818181818187, 0.60604652250689639)},{(0.5473636363636364, 0.59080305343471329)/(0.5473636363636364, 0.72235475241044889)},{(0.735909090909091, 0.71263600842803221)/(0.735909090909091, 0.84499637677545192)},{(0.9244545454545455, 0.81672163826235877)/(0.9244545454545455, 0.94808290874957213)},{(1.1130000000000002, 0.88869709210243131)/(1.1130000000000002, 1.0223296296778248)},{(1.3015454545454548, 0.96622759224394295)/(1.3015454545454548, 1.1007686447684271)},{(1.4900909090909094, 1.0224587709610473)/(1.4900909090909094, 1.1579599043258613)},{(1.678636363636364, 1.0550930581039373)/(1.678636363636364, 1.1885652593656955)},{(1.8671818181818185, 1.0782812904930517)/(1.8671818181818185, 1.2145330189176813)},{(2.055727272727273, 1.077132229627074)/(2.055727272727273, 1.217692691941727)},{(2.2442727272727274, 1.078931334993398)/(2.2442727272727274, 1.2233140516312162)},{(2.4328181818181824, 1.0708247466554079)/(2.4328181818181824, 1.2190292508184912)},{(2.621363636363637, 1.0799136296350449)/(2.621363636363637, 1.2320273475860719)},{(2.809909090909091, 1.0579194402545091)/(2.809909090909091, 1.2111248879060232)},{(2.998454545454546, 1.0731709998068675)/(2.998454545454546, 1.2301249187220633)},{(3.1870000000000007, 1.081294211797178)/(3.1870000000000007, 1.2445146322056935)},{(3.375545454545455, 1.0301127591341173)/(3.375545454545455, 1.201489633731635)},{(3.56409090909091, 1.0318342486588974)/(3.56409090909091, 1.2039736997957784)},{(3.752636363636364, 0.98218592791552783)/(3.752636363636364, 1.1627185096099246)},{(3.9411818181818186, 0.93791177153593763)/(3.9411818181818186, 1.1312017456537804)},{(4.129727272727273, 0.95230799090434093)/(4.129727272727273, 1.1606079153858786)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.36625169473322555),(0.35881818181818187, 0.53848358786687722),(0.5473636363636364, 0.6543278983105747),(0.735909090909091, 0.77639384820676283),(0.9244545454545455, 0.88048687772873258),(1.1130000000000002, 0.95546187226427226),(1.3015454545454548, 1.0345007758901916),(1.4900909090909094, 1.0895171048218444),(1.678636363636364, 1.1209162004652782),(1.8671818181818185, 1.144282564797239),(2.055727272727273, 1.1477772224452185),(2.2442727272727274, 1.1490472107616416),(2.4328181818181824, 1.1455933214636607),(2.621363636363637, 1.1539444286266181),(2.809909090909091, 1.1349095840488654),(2.998454545454546, 1.1522501214508509),(3.1870000000000007, 1.1615684202595247),(3.375545454545455, 1.1113176773644908),(3.56409090909091, 1.1140709258265875),(3.752636363636364, 1.0699636237491601),(3.9411818181818186, 1.0321720272586992),(4.129727272727273, 1.0513290361701464)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.1870000000000007, 1.1615684202595247)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.162) -- (8.524, 1.162);
\draw[dashed] (4.376, 1.081) -- (8.524, 1.081);
\draw[dashed] (4.376, 1.245) -- (8.524, 1.245);
\foreach \low/\up in {{(5.224454545454545, 2.424)/(5.224454545454545, 2.424)},{(5.412999999999999, 2.24929610062541)/(5.412999999999999, 2.3989732578092142)},{(5.6015454545454535, 2.0537111404957948)/(5.6015454545454535, 2.1980352908478564)},{(5.7900909090909085, 1.9355664216788058)/(5.7900909090909085, 2.0755825821351106)},{(5.978636363636363, 1.7834213546769357)/(5.978636363636363, 1.9222111847861949)},{(6.167181818181818, 1.662683280704885)/(6.167181818181818, 1.8005383319666579)},{(6.355727272727272, 1.5680381290750813)/(6.355727272727272, 1.7025681674427042)},{(6.544272727272727, 1.4640804940141872)/(6.544272727272727, 1.6036725576043263)},{(6.732818181818182, 1.3771790791043754)/(6.732818181818182, 1.5173696426784324)},{(6.921363636363635, 1.3114959452422041)/(6.921363636363635, 1.4530888339534573)},{(7.10990909090909, 1.25537126082835)/(7.10990909090909, 1.3912903079304395)},{(7.298454545454545, 1.2341273124729737)/(7.298454545454545, 1.3814218517584853)},{(7.486999999999999, 1.2224668571352535)/(7.486999999999999, 1.3749509363434431)},{(7.675545454545453, 1.1399999709382973)/(7.675545454545453, 1.2997433270520129)},{(7.864090909090908, 1.1211115355670644)/(7.864090909090908, 1.2811420880095081)},{(8.052636363636363, 1.0367269525803953)/(8.052636363636363, 1.2070909614124261)},{(8.241181818181817, 0.97777037593516369)/(8.241181818181817, 1.1481604791085582)},{(8.429727272727272, 0.97951876286460926)/(8.429727272727272, 1.1628672010842658)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.424),(5.412999999999999, 2.3223512682257588),(5.6015454545454535, 2.1233738901353605),(5.7900909090909085, 2.0048138480850999),(5.978636363636363, 1.8505397814097866),(6.167181818181818, 1.7313211256717351),(6.355727272727272, 1.6341524886192209),(6.544272727272727, 1.5359205540136494),(6.732818181818182, 1.4489567715641527),(6.921363636363635, 1.3854532131367596),(7.10990909090909, 1.3253653797671052),(7.298454545454545, 1.3124579121675575),(7.486999999999999, 1.3021833803806104),(7.675545454545453, 1.2190998494581617),(7.864090909090908, 1.2025990509331583),(8.052636363636363, 1.1226297720464731),(8.241181818181817, 1.0653929970011469),(8.429727272727272, 1.0664579577792874)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.162) -- (12.82, 1.162);
\draw[dashed] (8.676, 1.081) -- (12.82, 1.081);
\draw[dashed] (8.676, 1.245) -- (12.82, 1.245);
\foreach \low/\up in {{(8.770272727272728, 1.40368176158377)/(8.770272727272728, 1.5427482143970881)},{(8.958818181818181, 1.2681107699330325)/(8.958818181818181, 1.4113959054430634)},{(9.147363636363636, 1.1396796955190993)/(9.147363636363636, 1.2932642119759143)},{(9.335909090909091, 0.97524923710306843)/(9.335909090909091, 1.1386006850971269)},{(9.524454545454546, 0.91574786382133955)/(9.524454545454546, 1.1057712711811405)},{(9.713, 0.84210817926295012)/(9.713, 1.0559797140561973)},{(9.901545454545454, 0.7653936762735245)/(9.901545454545454, 1.0108998349741622)},{(10.090090909090907, 0.78104973236325548)/(10.090090909090907, 1.0532058990799038)},{(10.278636363636362, 0.72889554796078204)/(10.278636363636362, 1.0406643488889276)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.474465790670578),(8.958818181818181, 1.3425084435376826),(9.147363636363636, 1.2182587743867936),(9.335909090909091, 1.060288846531569),(9.524454545454546, 1.0184456660867824),(9.713, 0.95838973133704586),(9.901545454545454, 0.89562730746296737),(10.090090909090907, 0.92536847032007374),(10.278636363636362, 0.9007398657603678)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq1-A12_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.6$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $3.8$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.0$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(1)$, $E_2$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (0.076, 1.651) -- (4.224, 1.651);
\draw[dashed] (0.076, 1.531) -- (4.224, 1.531);
\draw[dashed] (0.076, 1.775) -- (4.224, 1.775);
\foreach \low/\up in {{(0.1703, 0.3642)/(0.1703, 0.5547)},{(0.3588, 0.6229)/(0.3588, 0.8177)},{(0.5474, 0.7948)/(0.5474, 0.9922)},{(0.7359, 0.9776)/(0.7359, 1.176)},{(0.9245, 1.134)/(0.9245, 1.331)},{(1.113, 1.242)/(1.113, 1.442)},{(1.302, 1.358)/(1.302, 1.56)},{(1.49, 1.442)/(1.49, 1.646)},{(1.679, 1.491)/(1.679, 1.691)},{(1.867, 1.526)/(1.867, 1.73)},{(2.056, 1.524)/(2.056, 1.735)},{(2.244, 1.527)/(2.244, 1.744)},{(2.433, 1.515)/(2.433, 1.737)},{(2.621, 1.529)/(2.621, 1.757)},{(2.81, 1.496)/(2.81, 1.725)},{(2.998, 1.518)/(2.998, 1.754)},{(3.187, 1.531)/(3.187, 1.775)},{(3.376, 1.454)/(3.376, 1.711)},{(3.564, 1.456)/(3.564, 1.715)},{(3.753, 1.382)/(3.753, 1.653)},{(3.941, 1.316)/(3.941, 1.605)},{(4.13, 1.337)/(4.13, 1.65)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.458),(0.3588, 0.7164),(0.5474, 0.8901),(0.7359, 1.073),(0.9245, 1.229),(1.113, 1.342),(1.302, 1.46),(1.49, 1.543),(1.679, 1.59),(1.867, 1.625),(2.056, 1.63),(2.244, 1.632),(2.433, 1.627),(2.621, 1.64),(2.81, 1.611),(2.998, 1.637),(3.187, 1.651),(3.376, 1.576),(3.564, 1.58),(3.753, 1.514),(3.941, 1.457),(4.13, 1.486)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.187, 1.651)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 6$};
\draw (4.376, 1.651) -- (8.524, 1.651);
\draw[dashed] (4.376, 1.531) -- (8.524, 1.531);
\draw[dashed] (4.376, 1.775) -- (8.524, 1.775);
\foreach \low/\up in {{(4.47, 0.3668)/(4.47, 0.5575)},{(4.659, 0.6297)/(4.659, 0.8242)},{(4.847, 0.8028)/(4.847, 0.9997)},{(5.036, 0.9821)/(5.036, 1.18)},{(5.224, 1.135)/(5.224, 1.333)},{(5.413, 1.244)/(5.413, 1.445)},{(5.602, 1.361)/(5.602, 1.562)},{(5.79, 1.444)/(5.79, 1.648)},{(5.979, 1.492)/(5.979, 1.695)},{(6.167, 1.528)/(6.167, 1.732)},{(6.356, 1.528)/(6.356, 1.737)},{(6.544, 1.53)/(6.544, 1.748)},{(6.733, 1.518)/(6.733, 1.741)},{(6.921, 1.532)/(6.921, 1.759)},{(7.11, 1.507)/(7.11, 1.735)},{(7.298, 1.528)/(7.298, 1.765)},{(7.487, 1.542)/(7.487, 1.788)},{(7.676, 1.471)/(7.676, 1.721)},{(7.864, 1.474)/(7.864, 1.729)},{(8.053, 1.405)/(8.053, 1.678)},{(8.241, 1.344)/(8.241, 1.627)},{(8.43, 1.363)/(8.43, 1.669)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.4612),(4.659, 0.7224),(4.847, 0.897),(5.036, 1.078),(5.224, 1.232),(5.413, 1.344),(5.602, 1.461),(5.79, 1.545),(5.979, 1.592),(6.167, 1.628),(6.356, 1.633),(6.544, 1.637),(6.733, 1.63),(6.921, 1.644),(7.11, 1.62),(7.298, 1.647),(7.487, 1.662),(7.676, 1.589),(7.864, 1.595),(8.053, 1.537),(8.241, 1.48),(8.43, 1.51)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (8.676, 1.651) -- (12.82, 1.651);
\draw[dashed] (8.676, 1.531) -- (12.82, 1.531);
\draw[dashed] (8.676, 1.775) -- (12.82, 1.775);
\foreach \low/\up in {{(8.77, 0.3526)/(8.77, 0.5406)},{(8.959, 0.6782)/(8.959, 0.8712)},{(9.147, 0.8481)/(9.147, 1.046)},{(9.336, 1.046)/(9.336, 1.245)},{(9.524, 1.206)/(9.524, 1.398)},{(9.713, 1.309)/(9.713, 1.508)},{(9.902, 1.426)/(9.902, 1.625)},{(10.09, 1.512)/(10.09, 1.71)},{(10.28, 1.551)/(10.28, 1.751)},{(10.47, 1.583)/(10.47, 1.786)},{(10.66, 1.579)/(10.66, 1.787)},{(10.84, 1.584)/(10.84, 1.797)},{(11.03, 1.57)/(11.03, 1.794)},{(11.22, 1.58)/(11.22, 1.813)},{(11.41, 1.551)/(11.41, 1.779)},{(11.6, 1.568)/(11.6, 1.806)},{(11.79, 1.587)/(11.79, 1.838)},{(11.98, 1.498)/(11.98, 1.76)},{(12.16, 1.516)/(12.16, 1.774)},{(12.35, 1.44)/(12.35, 1.716)},{(12.54, 1.364)/(12.54, 1.663)},{(12.73, 1.372)/(12.73, 1.687)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.4455),(8.959, 0.7711),(9.147, 0.9441),(9.336, 1.143),(9.524, 1.298),(9.713, 1.406),(9.902, 1.525),(10.09, 1.61),(10.28, 1.649),(10.47, 1.681),(10.66, 1.685),(10.84, 1.689),(11.03, 1.684),(11.22, 1.696),(11.41, 1.663),(11.6, 1.685),(11.79, 1.707),(11.98, 1.626),(12.16, 1.639),(12.35, 1.575),(12.54, 1.509),(12.73, 1.521)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq1-A12_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.6$};
\draw[black] (0.01667, 0.6894) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.6894) {\scriptsize $3.7$};
\draw[black] (0.01667, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.25) {\scriptsize $3.8$};
\draw[black] (0.01667, 1.811) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.811) {\scriptsize $3.9$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.0$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.4091) -- +(0.05,0.);
\draw[black] (0.01667, 0.6894) -- +(0.05,0.);
\draw[black] (0.01667, 0.9697) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.53) -- +(0.05,0.);
\draw[black] (0.01667, 1.811) -- +(0.05,0.);
\draw[black] (0.01667, 2.091) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(1)$, $E_2$};
\draw (0.01667, 1.671) -- (3.783, 1.671);
\draw[dashed] (0.01667, 1.545) -- (3.783, 1.545);
\draw[dashed] (0.01667, 1.802) -- (3.783, 1.802);
\foreach \low/\up in {{(0.1023, 0.3194)/(0.1023, 0.5195)},{(0.2735, 0.5912)/(0.2735, 0.7959)},{(0.4447, 0.7718)/(0.4447, 0.9791)},{(0.6159, 0.9638)/(0.6159, 1.172)},{(0.7871, 1.128)/(0.7871, 1.335)},{(0.9583, 1.241)/(0.9583, 1.452)},{(1.13, 1.363)/(1.13, 1.575)},{(1.301, 1.452)/(1.301, 1.666)},{(1.472, 1.503)/(1.472, 1.714)},{(1.643, 1.54)/(1.643, 1.755)},{(1.814, 1.538)/(1.814, 1.76)},{(1.986, 1.541)/(1.986, 1.769)},{(2.157, 1.528)/(2.157, 1.762)},{(2.328, 1.543)/(2.328, 1.782)},{(2.499, 1.508)/(2.499, 1.749)},{(2.67, 1.532)/(2.67, 1.779)},{(2.842, 1.545)/(2.842, 1.802)},{(3.013, 1.464)/(3.013, 1.734)},{(3.184, 1.467)/(3.184, 1.738)},{(3.355, 1.389)/(3.355, 1.673)},{(3.527, 1.319)/(3.527, 1.623)},{(3.698, 1.342)/(3.698, 1.67)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.418),(0.2735, 0.6894),(0.4447, 0.8719),(0.6159, 1.064),(0.7871, 1.228),(0.9583, 1.346),(1.13, 1.471),(1.301, 1.558),(1.472, 1.607),(1.643, 1.644),(1.814, 1.65),(1.986, 1.652),(2.157, 1.646),(2.328, 1.659),(2.499, 1.629),(2.67, 1.657),(2.842, 1.671),(3.013, 1.592),(3.184, 1.596),(3.355, 1.527),(3.527, 1.467),(3.698, 1.498)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.842, 1.671)};
\end{tikzpicture}


==> figures/pSq1-E0_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.6$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.8$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.2$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $E(1)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.064) -- (4.224, 1.064);
\draw[dashed] (0.076, 0.9799) -- (4.224, 0.9799);
\draw[dashed] (0.076, 1.153) -- (4.224, 1.153);
\foreach \low/\up in {{(0.1702727272727273, 0.076)/(0.1702727272727273, 0.18380189720422729)},{(0.35881818181818187, 0.24756778102574928)/(0.35881818181818187, 0.3787999478866923)},{(0.5473636363636364, 0.42587238722908494)/(0.5473636363636364, 0.56131529285152004)},{(0.735909090909091, 0.5319126231106247)/(0.735909090909091, 0.66845095038147384)},{(0.9244545454545455, 0.62583853898667829)/(0.9244545454545455, 0.76283794870774257)},{(1.1130000000000002, 0.70695539170904365)/(1.1130000000000002, 0.84361582902468479)},{(1.3015454545454548, 0.78252601376594255)/(1.3015454545454548, 0.92022904857115473)},{(1.4900909090909094, 0.84716277416528118)/(1.4900909090909094, 0.98510295090970457)},{(1.678636363636364, 0.91341658026668859)/(1.678636363636364, 1.0530791483745472)},{(1.8671818181818185, 0.92644471917916849)/(1.8671818181818185, 1.0668125944087068)},{(2.055727272727273, 0.9446899922704306)/(2.055727272727273, 1.100397326535971)},{(2.2442727272727274, 0.94747571243305162)/(2.2442727272727274, 1.1041547699622398)},{(2.4328181818181824, 0.96339627752153412)/(2.4328181818181824, 1.1251169924468123)},{(2.621363636363637, 0.97972515267549998)/(2.621363636363637, 1.1526666086096768)},{(2.809909090909091, 0.97396274685419049)/(2.809909090909091, 1.1484855316430116)},{(2.998454545454546, 0.9983088647406565)/(2.998454545454546, 1.1721310434900931)},{(3.1870000000000007, 0.97987292269267889)/(3.1870000000000007, 1.1533923157966892)},{(3.375545454545455, 0.93895419903377697)/(3.375545454545455, 1.1226695588274895)},{(3.56409090909091, 0.97513091885268155)/(3.56409090909091, 1.1637287423530904)},{(3.752636363636364, 1.0004848632313754)/(3.752636363636364, 1.202517156258351)},{(3.9411818181818186, 1.0107613356343945)/(3.9411818181818186, 1.225836292908522)},{(4.129727272727273, 1.0395755330580623)/(4.129727272727273, 1.2725581591446082)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.11968671677644249),(0.35881818181818187, 0.31298893942024564),(0.5473636363636364, 0.49400127073852412),(0.735909090909091, 0.59914327199791217),(0.9244545454545455, 0.69352930038474081),(1.1130000000000002, 0.77766627113647935),(1.3015454545454548, 0.85398179261199114),(1.4900909090909094, 0.91735514197277102),(1.678636363636364, 0.98477960295356326),(1.8671818181818185, 0.99802321492179014),(2.055727272727273, 1.0253417476638986),(2.2442727272727274, 1.0281232537214533),(2.4328181818181824, 1.0449925543987812),(2.621363636363637, 1.0675294662747945),(2.809909090909091, 1.0625958465120451),(2.998454545454546, 1.0855615173193638),(3.1870000000000007, 1.0643505014331376),(3.375545454545455, 1.0302636361559536),(3.56409090909091, 1.0670360971529866),(3.752636363636364, 1.0989967792719706),(3.9411818181818186, 1.1137549950712298),(4.129727272727273, 1.1518737295924906)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.1870000000000007, 1.0643505014331376)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.064) -- (8.524, 1.064);
\draw[dashed] (4.376, 0.9799) -- (8.524, 0.9799);
\draw[dashed] (4.376, 1.153) -- (8.524, 1.153);
\foreach \low/\up in {{(5.224454545454545, 2.2907622302622528)/(5.224454545454545, 2.424)},{(5.412999999999999, 2.0971412854830378)/(5.412999999999999, 2.2415722994821241)},{(5.6015454545454535, 1.9719332121729243)/(5.6015454545454535, 2.1140822027641422)},{(5.7900909090909085, 1.8168810810960454)/(5.7900909090909085, 1.9586297975824072)},{(5.978636363636363, 1.655305209809266)/(5.978636363636363, 1.7928424513256787)},{(6.167181818181818, 1.5411187751008761)/(6.167181818181818, 1.6828599225128515)},{(6.355727272727272, 1.4682537598704763)/(6.355727272727272, 1.6155569784556927)},{(6.544272727272727, 1.395432720013694)/(6.544272727272727, 1.5432819362824282)},{(6.732818181818182, 1.2983959153773836)/(6.732818181818182, 1.4516891704071992)},{(6.921363636363635, 1.2325830089849581)/(6.921363636363635, 1.3935293238502582)},{(7.10990909090909, 1.1719024480558153)/(7.10990909090909, 1.3368452609997612)},{(7.298454545454545, 1.1531509910892883)/(7.298454545454545, 1.315244339881815)},{(7.486999999999999, 1.1013825728319488)/(7.486999999999999, 1.2722540332747483)},{(7.675545454545453, 1.036854163561739)/(7.675545454545453, 1.2112548872474467)},{(7.864090909090908, 1.0541962046531532)/(7.864090909090908, 1.238864658909848)},{(8.052636363636363, 1.0478138142899041)/(8.052636363636363, 1.2377499137911216)},{(8.241181818181817, 1.0470481003045891)/(8.241181818181817, 1.2464279980782955)},{(8.429727272727272, 1.0535514505583594)/(8.429727272727272, 1.2633041393764355)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.3607722544781229),(5.412999999999999, 2.1693978472405417),(5.6015454545454535, 2.0438031299491186),(5.7900909090909085, 1.8888667014349798),(5.978636363636363, 1.7258415071772408),(6.167181818181818, 1.6134142413695742),(6.355727272727272, 1.5446033143599474),(6.544272727272727, 1.4712586582092442),(6.732818181818182, 1.3779985360670628),(6.921363636363635, 1.3164203826514143),(7.10990909090909, 1.2563301662567523),(7.298454545454545, 1.2371533269308088),(7.486999999999999, 1.1869203515519908),(7.675545454545453, 1.12301335739258),(7.864090909090908, 1.1430232420562754),(8.052636363636363, 1.1399459463517412),(8.241181818181817, 1.1447350832103316),(8.429727272727272, 1.1570027242295888)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.064) -- (12.82, 1.064);
\draw[dashed] (8.676, 0.9799) -- (12.82, 0.9799);
\draw[dashed] (8.676, 1.153) -- (12.82, 1.153);
\foreach \low/\up in {{(8.770272727272728, 1.3367832392449541)/(8.770272727272728, 1.4860628747946183)},{(8.958818181818181, 1.1567298013088263)/(8.958818181818181, 1.3194518296482138)},{(9.147363636363636, 1.0747723896731678)/(9.147363636363636, 1.2529255019970889)},{(9.335909090909091, 0.97455295688858246)/(9.335909090909091, 1.1617882008914906)},{(9.524454545454546, 0.93802753289187624)/(9.524454545454546, 1.145161289848706)},{(9.713, 0.88486962407239411)/(9.713, 1.1116389109923466)},{(9.901545454545454, 0.89139841663614749)/(9.901545454545454, 1.1307594696494259)},{(10.090090909090907, 0.8060032820949703)/(10.090090909090907, 1.0830268457654539)},{(10.278636363636362, 0.85990208809056967)/(10.278636363636362, 1.1261754879774633)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.4158438544184095),(8.958818181818181, 1.2426614953038679),(9.147363636363636, 1.1687885837707266),(9.335909090909091, 1.0743785231095793),(9.524454545454546, 1.0428405675192516),(9.713, 1.003160644711715),(9.901545454545454, 1.0164271390034836),(10.090090909090907, 0.95337934677755565),(10.278636363636362, 1.0005064563455508)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq1-E0_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.2$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $E(1)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 3$};
\draw (0.076, 1.335) -- (4.224, 1.335);
\draw[dashed] (0.076, 1.293) -- (4.224, 1.293);
\draw[dashed] (0.076, 1.38) -- (4.224, 1.38);
\foreach \low/\up in {{(0.1703, 0.83)/(0.1703, 0.8948)},{(0.3588, 0.9267)/(0.3588, 0.9923)},{(0.5474, 1.016)/(0.5474, 1.084)},{(0.7359, 1.069)/(0.7359, 1.137)},{(0.9245, 1.116)/(0.9245, 1.184)},{(1.113, 1.156)/(1.113, 1.225)},{(1.302, 1.194)/(1.302, 1.263)},{(1.49, 1.226)/(1.49, 1.295)},{(1.679, 1.26)/(1.679, 1.329)},{(1.867, 1.266)/(1.867, 1.336)},{(2.056, 1.275)/(2.056, 1.353)},{(2.244, 1.277)/(2.244, 1.355)},{(2.433, 1.285)/(2.433, 1.365)},{(2.621, 1.293)/(2.621, 1.379)},{(2.81, 1.29)/(2.81, 1.377)},{(2.998, 1.302)/(2.998, 1.389)},{(3.187, 1.293)/(3.187, 1.38)},{(3.376, 1.272)/(3.376, 1.364)},{(3.564, 1.29)/(3.564, 1.385)},{(3.753, 1.303)/(3.753, 1.404)},{(3.941, 1.308)/(3.941, 1.416)},{(4.13, 1.323)/(4.13, 1.439)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.8627),(0.3588, 0.9594),(0.5474, 1.05),(0.7359, 1.102),(0.9245, 1.15),(1.113, 1.192),(1.302, 1.23),(1.49, 1.262),(1.679, 1.295),(1.867, 1.302),(2.056, 1.316),(2.244, 1.317),(2.433, 1.325),(2.621, 1.337),(2.81, 1.334),(2.998, 1.346),(3.187, 1.335),(3.376, 1.318),(3.564, 1.336),(3.753, 1.352),(3.941, 1.36),(4.13, 1.379)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.187, 1.335)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 3$};
\draw (4.376, 1.335) -- (8.524, 1.335);
\draw[dashed] (4.376, 1.293) -- (8.524, 1.293);
\draw[dashed] (4.376, 1.38) -- (8.524, 1.38);
\foreach \low/\up in {{(4.47, 0.8194)/(4.47, 0.884)},{(4.659, 0.9149)/(4.659, 0.9806)},{(4.847, 1.008)/(4.847, 1.076)},{(5.036, 1.063)/(5.036, 1.132)},{(5.224, 1.118)/(5.224, 1.187)},{(5.413, 1.159)/(5.413, 1.229)},{(5.602, 1.198)/(5.602, 1.268)},{(5.79, 1.233)/(5.79, 1.303)},{(5.979, 1.268)/(5.979, 1.339)},{(6.167, 1.275)/(6.167, 1.348)},{(6.356, 1.286)/(6.356, 1.365)},{(6.544, 1.285)/(6.544, 1.366)},{(6.733, 1.293)/(6.733, 1.377)},{(6.921, 1.302)/(6.921, 1.39)},{(7.11, 1.297)/(7.11, 1.388)},{(7.298, 1.313)/(7.298, 1.404)},{(7.487, 1.305)/(7.487, 1.394)},{(7.676, 1.28)/(7.676, 1.375)},{(7.864, 1.301)/(7.864, 1.399)},{(8.053, 1.31)/(8.053, 1.414)},{(8.241, 1.315)/(8.241, 1.428)},{(8.43, 1.331)/(8.43, 1.449)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.8526),(4.659, 0.9476),(4.847, 1.043),(5.036, 1.098),(5.224, 1.152),(5.413, 1.195),(5.602, 1.235),(5.79, 1.269),(5.979, 1.305),(6.167, 1.312),(6.356, 1.327),(6.544, 1.327),(6.733, 1.335),(6.921, 1.347),(7.11, 1.344),(7.298, 1.358),(7.487, 1.349),(7.676, 1.328),(7.864, 1.35),(8.053, 1.36),(8.241, 1.37),(8.43, 1.388)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 2$};
\draw (8.676, 1.335) -- (12.82, 1.335);
\draw[dashed] (8.676, 1.293) -- (12.82, 1.293);
\draw[dashed] (8.676, 1.38) -- (12.82, 1.38);
\foreach \low/\up in {{(8.77, 0.8495)/(8.77, 0.9151)},{(8.959, 0.9493)/(8.959, 1.015)},{(9.147, 1.039)/(9.147, 1.107)},{(9.336, 1.092)/(9.336, 1.162)},{(9.524, 1.149)/(9.524, 1.219)},{(9.713, 1.19)/(9.713, 1.259)},{(9.902, 1.224)/(9.902, 1.293)},{(10.09, 1.257)/(10.09, 1.327)},{(10.28, 1.291)/(10.28, 1.363)},{(10.47, 1.297)/(10.47, 1.37)},{(10.66, 1.307)/(10.66, 1.386)},{(10.84, 1.304)/(10.84, 1.385)},{(11.03, 1.311)/(11.03, 1.395)},{(11.22, 1.32)/(11.22, 1.408)},{(11.41, 1.316)/(11.41, 1.406)},{(11.6, 1.33)/(11.6, 1.42)},{(11.79, 1.325)/(11.79, 1.413)},{(11.98, 1.299)/(11.98, 1.392)},{(12.16, 1.317)/(12.16, 1.414)},{(12.35, 1.323)/(12.35, 1.427)},{(12.54, 1.331)/(12.54, 1.441)},{(12.73, 1.347)/(12.73, 1.467)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.8832),(8.959, 0.9823),(9.147, 1.074),(9.336, 1.127),(9.524, 1.184),(9.713, 1.225),(9.902, 1.261),(10.09, 1.293),(10.28, 1.327),(10.47, 1.334),(10.66, 1.348),(10.84, 1.347),(11.03, 1.353),(11.22, 1.365),(11.41, 1.362),(11.6, 1.375),(11.79, 1.368),(11.98, 1.345),(12.16, 1.365),(12.35, 1.374),(12.54, 1.385),(12.73, 1.404)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq1-E0_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.2$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.6$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $4.0$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.4$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$E(1)$, $E_0$};
\draw (0.01667, 1.339) -- (3.783, 1.339);
\draw[dashed] (0.01667, 1.295) -- (3.783, 1.295);
\draw[dashed] (0.01667, 1.386) -- (3.783, 1.386);
\foreach \low/\up in {{(0.1023, 0.8088)/(0.1023, 0.8768)},{(0.2735, 0.9103)/(0.2735, 0.9793)},{(0.4447, 1.004)/(0.4447, 1.075)},{(0.6159, 1.06)/(0.6159, 1.131)},{(0.7871, 1.109)/(0.7871, 1.181)},{(0.9583, 1.152)/(0.9583, 1.223)},{(1.13, 1.191)/(1.13, 1.264)},{(1.301, 1.225)/(1.301, 1.298)},{(1.472, 1.26)/(1.472, 1.333)},{(1.643, 1.267)/(1.643, 1.341)},{(1.814, 1.276)/(1.814, 1.358)},{(1.986, 1.278)/(1.986, 1.36)},{(2.157, 1.286)/(2.157, 1.371)},{(2.328, 1.295)/(2.328, 1.386)},{(2.499, 1.292)/(2.499, 1.384)},{(2.67, 1.305)/(2.67, 1.396)},{(2.842, 1.295)/(2.842, 1.386)},{(3.013, 1.273)/(3.013, 1.37)},{(3.184, 1.292)/(3.184, 1.392)},{(3.355, 1.306)/(3.355, 1.412)},{(3.527, 1.311)/(3.527, 1.424)},{(3.698, 1.326)/(3.698, 1.449)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.8431),(0.2735, 0.9447),(0.4447, 1.04),(0.6159, 1.095),(0.7871, 1.145),(0.9583, 1.189),(1.13, 1.229),(1.301, 1.262),(1.472, 1.298),(1.643, 1.305),(1.814, 1.319),(1.986, 1.32),(2.157, 1.329),(2.328, 1.341),(2.499, 1.338),(2.67, 1.35),(2.842, 1.339),(3.013, 1.321),(3.184, 1.341),(3.355, 1.358),(3.527, 1.365),(3.698, 1.385)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.842, 1.339)};
\end{tikzpicture}


==> figures/pSq2-A10_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.2$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.4$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.6$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.8$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(2)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.7021) -- (4.224, 0.7021);
\draw[dashed] (0.076, 0.6571) -- (4.224, 0.6571);
\draw[dashed] (0.076, 0.7493) -- (4.224, 0.7493);
\foreach \low/\up in {{(0.1702727272727273, 0.68943576783362026)/(0.1702727272727273, 0.77073521360908792)},{(0.35881818181818187, 0.68852525501835726)/(0.35881818181818187, 0.76850216922534997)},{(0.5473636363636364, 0.69021281128779222)/(0.5473636363636364, 0.77186436697150629)},{(0.735909090909091, 0.69319875743361814)/(0.735909090909091, 0.77326522317956303)},{(0.9244545454545455, 0.69121961326998294)/(0.9244545454545455, 0.77135127653612234)},{(1.1130000000000002, 0.68955842136188017)/(1.1130000000000002, 0.77113949516191393)},{(1.3015454545454548, 0.68339632474497292)/(1.3015454545454548, 0.76337156734466138)},{(1.4900909090909094, 0.67137805140240236)/(1.4900909090909094, 0.75195811286440306)},{(1.678636363636364, 0.6652671842162885)/(1.678636363636364, 0.74669377206335275)},{(1.8671818181818185, 0.66570484890245007)/(1.8671818181818185, 0.74859615077203689)},{(2.055727272727273, 0.66632150153069514)/(2.055727272727273, 0.74943799264279587)},{(2.2442727272727274, 0.65832847624047031)/(2.2442727272727274, 0.73834687592899118)},{(2.4328181818181824, 0.65124882844648957)/(2.4328181818181824, 0.73387785817599172)},{(2.621363636363637, 0.65532696934640988)/(2.621363636363637, 0.74349459365567427)},{(2.809909090909091, 0.65452543661942031)/(2.809909090909091, 0.74160017089312791)},{(2.998454545454546, 0.64987371689185724)/(2.998454545454546, 0.74335366318217611)},{(3.1870000000000007, 0.65710008206704673)/(3.1870000000000007, 0.74925098512462673)},{(3.375545454545455, 0.65631349645477355)/(3.375545454545455, 0.75171935132082102)},{(3.56409090909091, 0.64881286481067524)/(3.56409090909091, 0.74655756553139607)},{(3.752636363636364, 0.66294346426821382)/(3.752636363636364, 0.75998619158985792)},{(3.9411818181818186, 0.66115104439927597)/(3.9411818181818186, 0.7621406400633185)},{(4.129727272727273, 0.64954685154589953)/(4.129727272727273, 0.75532643773211139)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.7300845251704261),(0.35881818181818187, 0.72819429252482759),(0.5473636363636364, 0.73080848264883669),(0.735909090909091, 0.73308002097204983),(0.9244545454545455, 0.73106547886383122),(1.1130000000000002, 0.73014822458514861),(1.3015454545454548, 0.72269006492343557),(1.4900909090909094, 0.71219445062760367),(1.678636363636364, 0.70686919632574152),(1.8671818181818185, 0.70667895415753146),(2.055727272727273, 0.70771733873671849),(2.2442727272727274, 0.69789574465688931),(2.4328181818181824, 0.69243882072364649),(2.621363636363637, 0.70111726589869916),(2.809909090909091, 0.69871200044465931),(2.998454545454546, 0.6954231199604004),(3.1870000000000007, 0.7021185454740958),(3.375545454545455, 0.70336588443812642),(3.56409090909091, 0.69680670133433364),(3.752636363636364, 0.71143030220121484),(3.9411818181818186, 0.7118674744530914),(4.129727272727273, 0.70207073216325955)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.1870000000000007, 0.7021185454740958)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.7021) -- (8.524, 0.7021);
\draw[dashed] (4.376, 0.6571) -- (8.524, 0.6571);
\draw[dashed] (4.376, 0.7493) -- (8.524, 0.7493);
\foreach \low/\up in {{(5.224454545454545, 1.8650711275272307)/(5.224454545454545, 1.984583399224622)},{(5.412999999999999, 1.5605549658428211)/(5.412999999999999, 1.6727878105550076)},{(5.6015454545454535, 1.3933975446801561)/(5.6015454545454535, 1.5051328619727855)},{(5.7900909090909085, 1.1741249863042609)/(5.7900909090909085, 1.2833116232987918)},{(5.978636363636363, 1.067943284970605)/(5.978636363636363, 1.173442344427589)},{(6.167181818181818, 1.0025080706134668)/(6.167181818181818, 1.1054195115314382)},{(6.355727272727272, 0.94264241703817686)/(6.355727272727272, 1.0446401317579592)},{(6.544272727272727, 0.90552301858406181)/(6.544272727272727, 1.007037959742064)},{(6.732818181818182, 0.85108354050670909)/(6.732818181818182, 0.95357140529992623)},{(6.921363636363635, 0.81856973216652384)/(6.921363636363635, 0.91948751386199001)},{(7.10990909090909, 0.76234673374871498)/(7.10990909090909, 0.86166793594914304)},{(7.298454545454545, 0.73509470836107482)/(7.298454545454545, 0.83609010819859231)},{(7.486999999999999, 0.72106740988286566)/(7.486999999999999, 0.81997210123411424)},{(7.675545454545453, 0.71360013053509908)/(7.675545454545453, 0.81162391126197464)},{(7.864090909090908, 0.6913837183527205)/(7.864090909090908, 0.79170213770924303)},{(8.052636363636363, 0.68904154551457197)/(8.052636363636363, 0.79025177412314451)},{(8.241181818181817, 0.68315435877220509)/(8.241181818181817, 0.78201473830214163)},{(8.429727272727272, 0.63877724082061693)/(8.429727272727272, 0.74119675582388223)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 1.9240782649707553),(5.412999999999999, 1.6162210897025218),(5.6015454545454535, 1.4486260150493497),(5.7900909090909085, 1.2282159259076804),(5.978636363636363, 1.121356893875413),(6.167181818181818, 1.0541472727457923),(6.355727272727272, 0.99365165226116903),(6.544272727272727, 0.95586895034347297),(6.732818181818182, 0.90252980547030415),(6.921363636363635, 0.86922868712039791),(7.10990909090909, 0.81160449221666919),(7.298454545454545, 0.78488047566871488),(7.486999999999999, 0.77058762780133749),(7.675545454545453, 0.76287676692189788),(7.864090909090908, 0.7412122494203901),(8.052636363636363, 0.73864811409670983),(8.241181818181817, 0.73289499555659265),(8.429727272727272, 0.68908180178565182)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.7021) -- (12.82, 0.7021);
\draw[dashed] (8.676, 0.6571) -- (12.82, 0.6571);
\draw[dashed] (8.676, 0.7493) -- (12.82, 0.7493);
\foreach \low/\up in {{(8.770272727272728, 0.7765633130713967)/(8.770272727272728, 0.87676357423685236)},{(8.958818181818181, 0.73082418578017061)/(8.958818181818181, 0.8318328066194185)},{(9.147363636363636, 0.68839017060041863)/(9.147363636363636, 0.79133346731587983)},{(9.335909090909091, 0.61751770614680235)/(9.335909090909091, 0.71920231454495587)},{(9.524454545454546, 0.61102419727116397)/(9.524454545454546, 0.71313031668463756)},{(9.713, 0.61593350303527339)/(9.713, 0.71924126439655778)},{(9.901545454545454, 0.62315581285972066)/(9.901545454545454, 0.73104720154503167)},{(10.090090909090907, 0.61243949789622365)/(10.090090909090907, 0.72683337218401245)},{(10.278636363636362, 0.5952989914984208)/(10.278636363636362, 0.70901092825549783)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 0.82622538949014213),(8.958818181818181, 0.78194691178135034),(9.147363636363636, 0.74145575253064389),(9.335909090909091, 0.67200713016216673),(9.524454545454546, 0.66542431269699653),(9.713, 0.66974626154703576),(9.901545454545454, 0.67912666240251995),(10.090090909090907, 0.67185741971091395),(10.278636363636362, 0.6553501930156973)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-A10_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.32$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.34$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.36$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.38$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(2)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 7$};
\draw (0.076, 1.108) -- (4.224, 1.108);
\draw[dashed] (0.076, 0.6574) -- (4.224, 0.6574);
\draw[dashed] (0.076, 1.579) -- (4.224, 1.579);
\foreach \low/\up in {{(0.1703, 0.9807)/(0.1703, 1.794)},{(0.3588, 0.9716)/(0.3588, 1.771)},{(0.5474, 0.9885)/(0.5474, 1.805)},{(0.7359, 1.018)/(0.7359, 1.819)},{(0.9245, 0.9986)/(0.9245, 1.8)},{(1.113, 0.9819)/(1.113, 1.798)},{(1.302, 0.9203)/(1.302, 1.72)},{(1.49, 0.8001)/(1.49, 1.606)},{(1.679, 0.739)/(1.679, 1.553)},{(1.867, 0.7434)/(1.867, 1.572)},{(2.056, 0.7496)/(2.056, 1.581)},{(2.244, 0.6696)/(2.244, 1.47)},{(2.433, 0.5989)/(2.433, 1.425)},{(2.621, 0.6396)/(2.621, 1.521)},{(2.81, 0.6316)/(2.81, 1.502)},{(2.998, 0.5851)/(2.998, 1.52)},{(3.187, 0.6574)/(3.187, 1.579)},{(3.376, 0.6495)/(3.376, 1.604)},{(3.564, 0.5745)/(3.564, 1.552)},{(3.753, 0.7158)/(3.753, 1.686)},{(3.941, 0.6979)/(3.941, 1.708)},{(4.13, 0.5818)/(4.13, 1.64)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 1.387),(0.3588, 1.368),(0.5474, 1.394),(0.7359, 1.417),(0.9245, 1.397),(1.113, 1.388),(1.302, 1.313),(1.49, 1.208),(1.679, 1.155),(1.867, 1.153),(2.056, 1.164),(2.244, 1.065),(2.433, 1.011),(2.621, 1.098),(2.81, 1.073),(2.998, 1.041),(3.187, 1.108),(3.376, 1.12),(3.564, 1.054),(3.753, 1.201),(3.941, 1.205),(4.13, 1.107)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.187, 1.108)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 7$};
\draw (4.376, 1.108) -- (8.524, 1.108);
\draw[dashed] (4.376, 0.6574) -- (8.524, 0.6574);
\draw[dashed] (4.376, 1.579) -- (8.524, 1.579);
\foreach \low/\up in {{(4.47, 0.8616)/(4.47, 1.677)},{(4.659, 0.8916)/(4.659, 1.699)},{(4.847, 0.9465)/(4.847, 1.765)},{(5.036, 0.9897)/(5.036, 1.797)},{(5.224, 0.9838)/(5.224, 1.79)},{(5.413, 0.9857)/(5.413, 1.802)},{(5.602, 0.9397)/(5.602, 1.748)},{(5.79, 0.8376)/(5.79, 1.651)},{(5.979, 0.7862)/(5.979, 1.595)},{(6.167, 0.7961)/(6.167, 1.622)},{(6.356, 0.8008)/(6.356, 1.637)},{(6.544, 0.7391)/(6.544, 1.54)},{(6.733, 0.6712)/(6.733, 1.49)},{(6.921, 0.7249)/(6.921, 1.608)},{(7.11, 0.7423)/(7.11, 1.61)},{(7.298, 0.6718)/(7.298, 1.613)},{(7.487, 0.7606)/(7.487, 1.675)},{(7.676, 0.7571)/(7.676, 1.696)},{(7.864, 0.6717)/(7.864, 1.626)},{(8.053, 0.8084)/(8.053, 1.77)},{(8.241, 0.8012)/(8.241, 1.822)},{(8.43, 0.7117)/(8.43, 1.772)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 1.27),(4.659, 1.294),(4.847, 1.356),(5.036, 1.393),(5.224, 1.388),(5.413, 1.393),(5.602, 1.342),(5.79, 1.249),(5.979, 1.199),(6.167, 1.211),(6.356, 1.214),(6.544, 1.135),(6.733, 1.08),(6.921, 1.178),(7.11, 1.178),(7.298, 1.131),(7.487, 1.206),(7.676, 1.217),(7.864, 1.146),(8.053, 1.293),(8.241, 1.317),(8.43, 1.247)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (8.676, 1.108) -- (12.82, 1.108);
\draw[dashed] (8.676, 0.6574) -- (12.82, 0.6574);
\draw[dashed] (8.676, 1.579) -- (12.82, 1.579);
\foreach \low/\up in {{(8.77, 0.9743)/(8.77, 1.787)},{(8.959, 0.9645)/(8.959, 1.766)},{(9.147, 0.9853)/(9.147, 1.8)},{(9.336, 1.016)/(9.336, 1.816)},{(9.524, 0.9961)/(9.524, 1.798)},{(9.713, 0.9816)/(9.713, 1.798)},{(9.902, 0.9206)/(9.902, 1.72)},{(10.09, 0.7987)/(10.09, 1.606)},{(10.28, 0.7401)/(10.28, 1.555)},{(10.47, 0.7414)/(10.47, 1.573)},{(10.66, 0.7458)/(10.66, 1.581)},{(10.84, 0.6661)/(10.84, 1.468)},{(11.03, 0.6007)/(11.03, 1.425)},{(11.22, 0.6418)/(11.22, 1.524)},{(11.41, 0.6318)/(11.41, 1.506)},{(11.6, 0.5873)/(11.6, 1.521)},{(11.79, 0.6571)/(11.79, 1.579)},{(11.98, 0.6523)/(11.98, 1.605)},{(12.16, 0.5731)/(12.16, 1.549)},{(12.35, 0.7138)/(12.35, 1.685)},{(12.54, 0.6922)/(12.54, 1.707)},{(12.73, 0.5767)/(12.73, 1.643)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 1.381),(8.959, 1.363),(9.147, 1.391),(9.336, 1.415),(9.524, 1.394),(9.713, 1.388),(9.902, 1.313),(10.09, 1.208),(10.28, 1.155),(10.47, 1.153),(10.66, 1.162),(10.84, 1.063),(11.03, 1.009),(11.22, 1.098),(11.41, 1.075),(11.6, 1.042),(11.79, 1.107),(11.98, 1.122),(12.16, 1.055),(12.35, 1.196),(12.54, 1.203),(12.73, 1.104)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-A10_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.32$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.34$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.36$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.38$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(2)$, $E_0$};
\draw (0.01667, 1.1) -- (3.783, 1.1);
\draw[dashed] (0.01667, 0.6274) -- (3.783, 0.6274);
\draw[dashed] (0.01667, 1.595) -- (3.783, 1.595);
\foreach \low/\up in {{(0.1023, 0.9671)/(0.1023, 1.821)},{(0.2735, 0.9575)/(0.2735, 1.798)},{(0.4447, 0.9753)/(0.4447, 1.833)},{(0.6159, 1.007)/(0.6159, 1.848)},{(0.7871, 0.9859)/(0.7871, 1.828)},{(0.9583, 0.9684)/(0.9583, 1.825)},{(1.13, 0.9037)/(1.13, 1.744)},{(1.301, 0.7774)/(1.301, 1.624)},{(1.472, 0.7132)/(1.472, 1.569)},{(1.643, 0.7178)/(1.643, 1.589)},{(1.814, 0.7243)/(1.814, 1.597)},{(1.986, 0.6403)/(1.986, 1.481)},{(2.157, 0.5659)/(2.157, 1.434)},{(2.328, 0.6088)/(2.328, 1.535)},{(2.499, 0.6004)/(2.499, 1.515)},{(2.67, 0.5515)/(2.67, 1.534)},{(2.842, 0.6274)/(2.842, 1.595)},{(3.013, 0.6191)/(3.013, 1.621)},{(3.184, 0.5404)/(3.184, 1.567)},{(3.355, 0.6888)/(3.355, 1.708)},{(3.527, 0.67)/(3.527, 1.731)},{(3.698, 0.5481)/(3.698, 1.659)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 1.394),(0.2735, 1.374),(0.4447, 1.402),(0.6159, 1.426),(0.7871, 1.404),(0.9583, 1.395),(1.13, 1.316),(1.301, 1.206),(1.472, 1.15),(1.643, 1.148),(1.814, 1.159),(1.986, 1.056),(2.157, 0.9987),(2.328, 1.09),(2.499, 1.065),(2.67, 1.03),(2.842, 1.1),(3.013, 1.113),(3.184, 1.045),(3.355, 1.198),(3.527, 1.203),(3.698, 1.1)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.842, 1.1)};
\end{tikzpicture}


==> figures/pSq2-A11_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.6$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.8$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.2$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(2)$, $E_1$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.6387) -- (4.224, 0.6387);
\draw[dashed] (0.076, 0.5641) -- (4.224, 0.5641);
\draw[dashed] (0.076, 0.7208) -- (4.224, 0.7208);
\foreach \low/\up in {{(0.1702727272727273, 0.2320889213236545)/(0.1702727272727273, 0.34696911054896856)},{(0.35881818181818187, 0.35245971181840335)/(0.35881818181818187, 0.46533830752661798)},{(0.5473636363636364, 0.44228335602906771)/(0.5473636363636364, 0.56036310218711882)},{(0.735909090909091, 0.5293155128547683)/(0.735909090909091, 0.64188932079830663)},{(0.9244545454545455, 0.57844830652882095)/(0.9244545454545455, 0.6935145391030918)},{(1.1130000000000002, 0.60666930740093461)/(1.1130000000000002, 0.72279824038620633)},{(1.3015454545454548, 0.64017692235057011)/(1.3015454545454548, 0.75539387487335785)},{(1.4900909090909094, 0.65257536687172335)/(1.4900909090909094, 0.7692944989712952)},{(1.678636363636364, 0.67040068911990669)/(1.678636363636364, 0.79163835542471517)},{(1.8671818181818185, 0.69023258038753277)/(1.8671818181818185, 0.81245924548884929)},{(2.055727272727273, 0.70050761654919125)/(2.055727272727273, 0.82325368641372987)},{(2.2442727272727274, 0.69643647876360593)/(2.2442727272727274, 0.82025376023718544)},{(2.4328181818181824, 0.68862682793394858)/(2.4328181818181824, 0.81291398001712811)},{(2.621363636363637, 0.6931630546947235)/(2.621363636363637, 0.81865430974274522)},{(2.809909090909091, 0.67265102725322523)/(2.809909090909091, 0.79647337726404321)},{(2.998454545454546, 0.65707011348439892)/(2.998454545454546, 0.78724788281181535)},{(3.1870000000000007, 0.65037051350514241)/(3.1870000000000007, 0.78902573436550028)},{(3.375545454545455, 0.596574299780815)/(3.375545454545455, 0.73437405624111651)},{(3.56409090909091, 0.55930736079139576)/(3.56409090909091, 0.70898330074624871)},{(3.752636363636364, 0.56406622797577932)/(3.752636363636364, 0.72077063030706734)},{(3.9411818181818186, 0.53325038200921637)/(3.9411818181818186, 0.70173788653840874)},{(4.129727272727273, 0.47433501958306912)/(4.129727272727273, 0.65193618321019131)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.29088975724841093),(0.35881818181818187, 0.40925492753680048),(0.5473636363636364, 0.50071814693799854),(0.735909090909091, 0.58660934021627431),(0.9244545454545455, 0.63589339636457998),(1.1130000000000002, 0.66424564242417528),(1.3015454545454548, 0.69734537121850926),(1.4900909090909094, 0.71056468916628079),(1.678636363636364, 0.72999232490248889),(1.8671818181818185, 0.75074760712835487),(2.055727272727273, 0.76189270773564022),(2.2442727272727274, 0.75596373056943444),(2.4328181818181824, 0.75150067966054712),(2.621363636363637, 0.75457196071541932),(2.809909090909091, 0.73475485671924001),(2.998454545454546, 0.72300912041682797),(3.1870000000000007, 0.72143958745194814),(3.375545454545455, 0.66773784920580082),(3.56409090909091, 0.63417746406561504),(3.752636363636364, 0.63870232856490838),(3.9411818181818186, 0.61909073189753261),(4.129727272727273, 0.56933701038869255)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.752636363636364, 0.63870232856490838)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.6387) -- (8.524, 0.6387);
\draw[dashed] (4.376, 0.5641) -- (8.524, 0.5641);
\draw[dashed] (4.376, 0.7208) -- (8.524, 0.7208);
\foreach \low/\up in {{(5.224454545454545, 2.0463472273498176)/(5.224454545454545, 2.1896196206456295)},{(5.412999999999999, 1.87086283667884)/(5.412999999999999, 2.0113633463284106)},{(5.6015454545454535, 1.6619699834180137)/(5.6015454545454535, 1.8015145978001756)},{(5.7900909090909085, 1.4867065787704183)/(5.7900909090909085, 1.6245277269114331)},{(5.978636363636363, 1.3370491577569599)/(5.978636363636363, 1.47096784610079)},{(6.167181818181818, 1.2455479940620933)/(6.167181818181818, 1.3807880578515694)},{(6.355727272727272, 1.1556153444411701)/(6.355727272727272, 1.2901899831662604)},{(6.544272727272727, 1.0347209490508595)/(6.544272727272727, 1.1700937965313809)},{(6.732818181818182, 0.94635533732606658)/(6.732818181818182, 1.0868325572016895)},{(6.921363636363635, 0.89503344756856784)/(6.921363636363635, 1.0319179769399964)},{(7.10990909090909, 0.83521066839076952)/(7.10990909090909, 0.97086607407946346)},{(7.298454545454545, 0.79929089515063512)/(7.298454545454545, 0.93492319802944746)},{(7.486999999999999, 0.76828213451462302)/(7.486999999999999, 0.91145185614874247)},{(7.675545454545453, 0.70745593823934672)/(7.675545454545453, 0.84862257644649275)},{(7.864090909090908, 0.66494374135571988)/(7.864090909090908, 0.80635840358972544)},{(8.052636363636363, 0.6393490753717892)/(8.052636363636363, 0.79363161580304209)},{(8.241181818181817, 0.58659930916397174)/(8.241181818181817, 0.7462260122080675)},{(8.429727272727272, 0.51202508511782252)/(8.429727272727272, 0.68379693385748219)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.1193380087285107),(5.412999999999999, 1.9435966357339221),(5.6015454545454535, 1.7333976694138908),(5.7900909090909085, 1.5578035694101182),(5.978636363636363, 1.4042477394830803),(6.167181818181818, 1.3166615491308205),(6.355727272727272, 1.2258561742545049),(6.544272727272727, 1.1078687429905856),(6.732818181818182, 1.0202365106873448),(6.921363636363635, 0.96624030567061781),(7.10990909090909, 0.9065119870007865),(7.298454545454545, 0.86883706238736569),(7.486999999999999, 0.84079678406037428),(7.675545454545453, 0.77814758083801017),(7.864090909090908, 0.73669506546371522),(8.052636363636363, 0.71787192725909643),(8.241181818181817, 0.67010783999246382),(8.429727272727272, 0.6031911966247665)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.6387) -- (12.82, 0.6387);
\draw[dashed] (8.676, 0.5641) -- (12.82, 0.5641);
\draw[dashed] (8.676, 0.7208) -- (12.82, 0.7208);
\foreach \low/\up in {{(8.770272727272728, 0.99432097218133875)/(8.770272727272728, 1.1304635067616007)},{(8.958818181818181, 0.83355166535460912)/(8.958818181818181, 0.97643266129846928)},{(9.147363636363636, 0.68224397300086104)/(9.147363636363636, 0.82549475312730025)},{(9.335909090909091, 0.6023310104535885)/(9.335909090909091, 0.75166247959819066)},{(9.524454545454546, 0.56179402368970321)/(9.524454545454546, 0.72262189813368338)},{(9.713, 0.49590071516708473)/(9.713, 0.67118581803198296)},{(9.901545454545454, 0.45311003030076835)/(9.901545454545454, 0.64152976426256936)},{(10.090090909090907, 0.36028236716361511)/(10.090090909090907, 0.5876396429512869)},{(10.278636363636362, 0.28131846822984646)/(10.278636363636362, 0.55704634458056757)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.0674608413232003),(8.958818181818181, 0.90743255422940006),(9.147363636363636, 0.75712268602053023),(9.335909090909091, 0.67972736077772056),(9.524454545454546, 0.64694949441410166),(9.713, 0.58913198955247759),(9.901545454545454, 0.55191943128625842),(10.090090909090907, 0.48403119618396023),(10.278636363636362, 0.42925196068235294)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-A11_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.5$};
\draw[black] (0.076, 0.7164) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.7164) {\scriptsize $3.6$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $3.7$};
\draw[black] (0.076, 1.784) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.784) {\scriptsize $3.8$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.9$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.4495) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 0.9832) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.517) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.05) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(2)$, $E_1$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 7$};
\draw (0.076, 1.4) -- (4.224, 1.4);
\draw[dashed] (0.076, 1.288) -- (4.224, 1.288);
\draw[dashed] (0.076, 1.523) -- (4.224, 1.523);
\foreach \low/\up in {{(0.1703, 0.7904)/(0.1703, 0.9627)},{(0.3588, 0.971)/(0.3588, 1.14)},{(0.5474, 1.106)/(0.5474, 1.283)},{(0.7359, 1.236)/(0.7359, 1.405)},{(0.9245, 1.31)/(0.9245, 1.483)},{(1.113, 1.352)/(1.113, 1.526)},{(1.302, 1.403)/(1.302, 1.575)},{(1.49, 1.421)/(1.49, 1.596)},{(1.679, 1.448)/(1.679, 1.63)},{(1.867, 1.478)/(1.867, 1.661)},{(2.056, 1.493)/(2.056, 1.677)},{(2.244, 1.487)/(2.244, 1.673)},{(2.433, 1.475)/(2.433, 1.662)},{(2.621, 1.482)/(2.621, 1.67)},{(2.81, 1.451)/(2.81, 1.637)},{(2.998, 1.428)/(2.998, 1.623)},{(3.187, 1.418)/(3.187, 1.626)},{(3.376, 1.337)/(3.376, 1.544)},{(3.564, 1.281)/(3.564, 1.506)},{(3.753, 1.288)/(3.753, 1.523)},{(3.941, 1.242)/(3.941, 1.495)},{(4.13, 1.154)/(4.13, 1.42)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.8786),(0.3588, 1.056),(0.5474, 1.193),(0.7359, 1.322),(0.9245, 1.396),(1.113, 1.439),(1.302, 1.488),(1.49, 1.508),(1.679, 1.537),(1.867, 1.568),(2.056, 1.585),(2.244, 1.576),(2.433, 1.57),(2.621, 1.574),(2.81, 1.544),(2.998, 1.527),(3.187, 1.524),(3.376, 1.444),(3.564, 1.394),(3.753, 1.4),(3.941, 1.371),(4.13, 1.296)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.753, 1.4)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.7164) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 1.784) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.4495) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 0.9832) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.517) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.05) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 7$};
\draw (4.376, 1.4) -- (8.524, 1.4);
\draw[dashed] (4.376, 1.288) -- (8.524, 1.288);
\draw[dashed] (4.376, 1.523) -- (8.524, 1.523);
\foreach \low/\up in {{(4.47, 0.5415)/(4.47, 0.7089)},{(4.659, 0.7804)/(4.659, 0.9499)},{(4.847, 0.9773)/(4.847, 1.149)},{(5.036, 1.145)/(5.036, 1.317)},{(5.224, 1.261)/(5.224, 1.436)},{(5.413, 1.33)/(5.413, 1.507)},{(5.602, 1.404)/(5.602, 1.577)},{(5.79, 1.449)/(5.79, 1.626)},{(5.979, 1.483)/(5.979, 1.665)},{(6.167, 1.514)/(6.167, 1.693)},{(6.356, 1.53)/(6.356, 1.712)},{(6.544, 1.534)/(6.544, 1.723)},{(6.733, 1.531)/(6.733, 1.716)},{(6.921, 1.536)/(6.921, 1.733)},{(7.11, 1.533)/(7.11, 1.726)},{(7.298, 1.502)/(7.298, 1.705)},{(7.487, 1.484)/(7.487, 1.701)},{(7.676, 1.418)/(7.676, 1.638)},{(7.864, 1.383)/(7.864, 1.615)},{(8.053, 1.366)/(8.053, 1.615)},{(8.241, 1.316)/(8.241, 1.585)},{(8.43, 1.243)/(8.43, 1.527)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.6276),(4.659, 0.8648),(4.847, 1.063),(5.036, 1.232),(5.224, 1.348),(5.413, 1.418),(5.602, 1.491),(5.79, 1.539),(5.979, 1.574),(6.167, 1.603),(6.356, 1.622),(6.544, 1.629),(6.733, 1.622),(6.921, 1.634),(7.11, 1.627),(7.298, 1.602),(7.487, 1.595),(7.676, 1.53),(7.864, 1.498),(8.053, 1.493),(8.241, 1.453),(8.43, 1.388)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.7164) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 1.784) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.4495) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 0.9832) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.517) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.05) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (8.676, 1.4) -- (12.82, 1.4);
\draw[dashed] (8.676, 1.288) -- (12.82, 1.288);
\draw[dashed] (8.676, 1.523) -- (12.82, 1.523);
\foreach \low/\up in {{(8.77, 0.7888)/(8.77, 0.9603)},{(8.959, 0.9686)/(8.959, 1.138)},{(9.147, 1.104)/(9.147, 1.28)},{(9.336, 1.234)/(9.336, 1.403)},{(9.524, 1.308)/(9.524, 1.481)},{(9.713, 1.352)/(9.713, 1.526)},{(9.902, 1.402)/(9.902, 1.574)},{(10.09, 1.422)/(10.09, 1.597)},{(10.28, 1.449)/(10.28, 1.632)},{(10.47, 1.479)/(10.47, 1.662)},{(10.66, 1.495)/(10.66, 1.679)},{(10.84, 1.489)/(10.84, 1.675)},{(11.03, 1.478)/(11.03, 1.665)},{(11.22, 1.486)/(11.22, 1.673)},{(11.41, 1.455)/(11.41, 1.641)},{(11.6, 1.431)/(11.6, 1.627)},{(11.79, 1.421)/(11.79, 1.629)},{(11.98, 1.342)/(11.98, 1.548)},{(12.16, 1.286)/(12.16, 1.51)},{(12.35, 1.293)/(12.35, 1.528)},{(12.54, 1.247)/(12.54, 1.501)},{(12.73, 1.162)/(12.73, 1.427)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.8764),(8.959, 1.054),(9.147, 1.192),(9.336, 1.32),(9.524, 1.395),(9.713, 1.438),(9.902, 1.487),(10.09, 1.509),(10.28, 1.539),(10.47, 1.57),(10.66, 1.587),(10.84, 1.579),(11.03, 1.572),(11.22, 1.577),(11.41, 1.548),(11.6, 1.531),(11.79, 1.528),(11.98, 1.448),(12.16, 1.398),(12.35, 1.405),(12.54, 1.377),(12.73, 1.303)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-A11_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.6$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.7$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.8$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.9$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(2)$, $E_1$};
\draw (0.01667, 1.087) -- (3.783, 1.087);
\draw[dashed] (0.01667, 0.93) -- (3.783, 0.93);
\draw[dashed] (0.01667, 1.259) -- (3.783, 1.259);
\foreach \low/\up in {{(0.1023, 0.2325)/(0.1023, 0.4739)},{(0.2735, 0.4854)/(0.2735, 0.7226)},{(0.4447, 0.6741)/(0.4447, 0.9222)},{(0.6159, 0.857)/(0.6159, 1.094)},{(0.7871, 0.9602)/(0.7871, 1.202)},{(0.9583, 1.02)/(0.9583, 1.264)},{(1.13, 1.09)/(1.13, 1.332)},{(1.301, 1.116)/(1.301, 1.361)},{(1.472, 1.153)/(1.472, 1.408)},{(1.643, 1.195)/(1.643, 1.452)},{(1.814, 1.217)/(1.814, 1.475)},{(1.986, 1.208)/(1.986, 1.468)},{(2.157, 1.192)/(2.157, 1.453)},{(2.328, 1.201)/(2.328, 1.465)},{(2.499, 1.158)/(2.499, 1.418)},{(2.67, 1.125)/(2.67, 1.399)},{(2.842, 1.111)/(2.842, 1.403)},{(3.013, 0.9983)/(3.013, 1.288)},{(3.184, 0.92)/(3.184, 1.234)},{(3.355, 0.93)/(3.355, 1.259)},{(3.527, 0.8653)/(3.527, 1.219)},{(3.698, 0.7415)/(3.698, 1.115)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.356),(0.2735, 0.6047),(0.4447, 0.7969),(0.6159, 0.9774),(0.7871, 1.081),(0.9583, 1.14),(1.13, 1.21),(1.301, 1.238),(1.472, 1.279),(1.643, 1.322),(1.814, 1.346),(1.986, 1.333),(2.157, 1.324),(2.328, 1.33),(2.499, 1.289),(2.67, 1.264),(2.842, 1.261),(3.013, 1.148),(3.184, 1.077),(3.355, 1.087),(3.527, 1.046),(3.698, 0.9411)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.355, 1.087)};
\end{tikzpicture}


==> figures/pSq2-A12_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.6$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(2)$, $E_2$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.7228) -- (4.224, 0.7228);
\draw[dashed] (0.076, 0.6757) -- (4.224, 0.6757);
\draw[dashed] (0.076, 0.7711) -- (4.224, 0.7711);
\foreach \low/\up in {{(0.1702727272727273, 0.71726691087443017)/(0.1702727272727273, 0.80004194467905732)},{(0.35881818181818187, 0.71648234568080493)/(0.35881818181818187, 0.80079574018557342)},{(0.5473636363636364, 0.71908899115695246)/(0.5473636363636364, 0.80231772797111878)},{(0.735909090909091, 0.71364919404174232)/(0.735909090909091, 0.79814928628998272)},{(0.9244545454545455, 0.71076092954797465)/(0.9244545454545455, 0.79548820674802145)},{(1.1130000000000002, 0.70494768208812242)/(1.1130000000000002, 0.78903911092730517)},{(1.3015454545454548, 0.70100175187939273)/(1.3015454545454548, 0.78472805424077041)},{(1.4900909090909094, 0.69473099932473548)/(1.4900909090909094, 0.77884831091341467)},{(1.678636363636364, 0.69576019345278772)/(1.678636363636364, 0.77976507864508171)},{(1.8671818181818185, 0.6829455576998722)/(1.8671818181818185, 0.76971625674369137)},{(2.055727272727273, 0.6811778908189956)/(2.055727272727273, 0.76906488799271144)},{(2.2442727272727274, 0.68074444770273634)/(2.2442727272727274, 0.7692583649569702)},{(2.4328181818181824, 0.67264644106455773)/(2.4328181818181824, 0.76215375483342573)},{(2.621363636363637, 0.68025683313203578)/(2.621363636363637, 0.77262874320003028)},{(2.809909090909091, 0.67790513292314447)/(2.809909090909091, 0.77003248226912113)},{(2.998454545454546, 0.66303371463009719)/(2.998454545454546, 0.75557683988940194)},{(3.1870000000000007, 0.65178853156119687)/(3.1870000000000007, 0.74500735401744544)},{(3.375545454545455, 0.67519389652275363)/(3.375545454545455, 0.77198419977613419)},{(3.56409090909091, 0.6756623838014032)/(3.56409090909091, 0.77107520394946372)},{(3.752636363636364, 0.66109646843243763)/(3.752636363636364, 0.76125527720459107)},{(3.9411818181818186, 0.6516179496457396)/(3.9411818181818186, 0.75237489658654655)},{(4.129727272727273, 0.63557730219107678)/(4.129727272727273, 0.74148384679856616)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.75845051636198701),(0.35881818181818187, 0.75796447047424553),(0.5473636363636364, 0.75994854570066706),(0.735909090909091, 0.75600944935479486),(0.9244545454545455, 0.7525648589466013),(1.1130000000000002, 0.74637686012652515),(1.3015454545454548, 0.74231065322627399),(1.4900909090909094, 0.73531795931803656),(1.678636363636364, 0.73667914017765901),(1.8671818181818185, 0.72499668370187664),(2.055727272727273, 0.72355976537912015),(2.2442727272727274, 0.72381910954052509),(2.4328181818181824, 0.71606053239138923),(2.621363636363637, 0.72511873581489927),(2.809909090909091, 0.72286513217445625),(2.998454545454546, 0.70772464812118085),(3.1870000000000007, 0.69696646282482433),(3.375545454545455, 0.7231823178318767),(3.56409090909091, 0.72276552236655278),(3.752636363636364, 0.71069887993342917),(3.9411818181818186, 0.70029109774992526),(4.129727272727273, 0.68521555796742495)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.56409090909091, 0.72276552236655278)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.7228) -- (8.524, 0.7228);
\draw[dashed] (4.376, 0.6757) -- (8.524, 0.6757);
\draw[dashed] (4.376, 0.7711) -- (8.524, 0.7711);
\foreach \low/\up in {{(5.224454545454545, 1.6654549309093842)/(5.224454545454545, 1.7720287439830062)},{(5.412999999999999, 1.4826899166187664)/(5.412999999999999, 1.5872177626805342)},{(5.6015454545454535, 1.2533449543268427)/(5.6015454545454535, 1.3573346852585033)},{(5.7900909090909085, 1.1543455311109867)/(5.7900909090909085, 1.255044375321215)},{(5.978636363636363, 1.0833060507090131)/(5.978636363636363, 1.1823106361831905)},{(6.167181818181818, 1.0229948107874089)/(6.167181818181818, 1.1194291897199484)},{(6.355727272727272, 0.94998195972450583)/(6.355727272727272, 1.048894061033242)},{(6.544272727272727, 0.87806700507738089)/(6.544272727272727, 0.97553355216848725)},{(6.732818181818182, 0.83166440325549429)/(6.732818181818182, 0.93048746930380033)},{(6.921363636363635, 0.80601074807357087)/(6.921363636363635, 0.90862172162251853)},{(7.10990909090909, 0.78862329777264684)/(7.10990909090909, 0.88933636856291542)},{(7.298454545454545, 0.74791447138606626)/(7.298454545454545, 0.84569443045162396)},{(7.486999999999999, 0.7285596023626707)/(7.486999999999999, 0.82494646931894422)},{(7.675545454545453, 0.73735942855493719)/(7.675545454545453, 0.839253073985741)},{(7.864090909090908, 0.73147775342012611)/(7.864090909090908, 0.83251695132125492)},{(8.052636363636363, 0.69740986796993487)/(8.052636363636363, 0.79818035529471398)},{(8.241181818181817, 0.67535416647429325)/(8.241181818181817, 0.77914552807914639)},{(8.429727272727272, 0.66125267363695073)/(8.429727272727272, 0.76688707957913471)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 1.7174795621824823),(5.412999999999999, 1.5322739767822826),(5.6015454545454535, 1.3041478381073195),(5.7900909090909085, 1.2038820917412612),(5.978636363636363, 1.1328845572919142),(6.167181818181818, 1.0707785967531354),(6.355727272727272, 0.9986882673992119),(6.544272727272727, 0.92757900486661926),(6.732818181818182, 0.880915204287124),(6.921363636363635, 0.85679350924592967),(7.10990909090909, 0.83749937174519185),(7.298454545454545, 0.796874165217621),(7.486999999999999, 0.77624869711914457),(7.675545454545453, 0.78776872268183451),(7.864090909090908, 0.78018143730640965),(8.052636363636363, 0.74835758519740292),(8.241181818181817, 0.7269681261853389),(8.429727272727272, 0.71291835226552525)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.7228) -- (12.82, 0.7228);
\draw[dashed] (8.676, 0.6757) -- (12.82, 0.6757);
\draw[dashed] (8.676, 0.7711) -- (12.82, 0.7711);
\foreach \low/\up in {{(8.770272727272728, 0.8203208313145034)/(8.770272727272728, 0.91766096224001492)},{(8.958818181818181, 0.7420676037717735)/(8.958818181818181, 0.83713190810384364)},{(9.147363636363636, 0.7087659660482819)/(9.147363636363636, 0.80473778578917943)},{(9.335909090909091, 0.65896018911433341)/(9.335909090909091, 0.7570148909486164)},{(9.524454545454546, 0.64589502233493112)/(9.524454545454546, 0.74776958402926275)},{(9.713, 0.63787878070418547)/(9.713, 0.743291261642681)},{(9.901545454545454, 0.63910198258961726)/(9.901545454545454, 0.74654159054805258)},{(10.090090909090907, 0.62621159812767579)/(10.090090909090907, 0.73718053105011661)},{(10.278636363636362, 0.63894404615942546)/(10.278636363636362, 0.74939380491138852)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 0.86762471313477951),(8.958818181818181, 0.78924423168230828),(9.147363636363636, 0.75667628494173156),(9.335909090909091, 0.70766544461042757),(9.524454545454546, 0.69916631212533897),(9.713, 0.69174449687393469),(9.901545454545454, 0.69561786214037502),(10.090090909090907, 0.6818336579843256),(10.278636363636362, 0.69505748911304988)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-A12_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.76$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.8$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.84$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.88$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(2)$, $E_2$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 7$};
\draw (0.076, 0.9369) -- (4.224, 0.9369);
\draw[dashed] (0.076, 0.6229) -- (4.224, 0.6229);
\draw[dashed] (0.076, 1.259) -- (4.224, 1.259);
\foreach \low/\up in {{(0.1703, 0.9003)/(0.1703, 1.452)},{(0.3588, 0.895)/(0.3588, 1.457)},{(0.5474, 0.9124)/(0.5474, 1.467)},{(0.7359, 0.8761)/(0.7359, 1.439)},{(0.9245, 0.8569)/(0.9245, 1.422)},{(1.113, 0.8181)/(1.113, 1.379)},{(1.302, 0.7918)/(1.302, 1.35)},{(1.49, 0.75)/(1.49, 1.311)},{(1.679, 0.7569)/(1.679, 1.317)},{(1.867, 0.6715)/(1.867, 1.25)},{(2.056, 0.6597)/(2.056, 1.246)},{(2.244, 0.6568)/(2.244, 1.247)},{(2.433, 0.6028)/(2.433, 1.2)},{(2.621, 0.6535)/(2.621, 1.269)},{(2.81, 0.6379)/(2.81, 1.252)},{(2.998, 0.5387)/(2.998, 1.156)},{(3.187, 0.4637)/(3.187, 1.085)},{(3.376, 0.6198)/(3.376, 1.265)},{(3.564, 0.6229)/(3.564, 1.259)},{(3.753, 0.5258)/(3.753, 1.194)},{(3.941, 0.4626)/(3.941, 1.134)},{(4.13, 0.3557)/(4.13, 1.062)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 1.175),(0.3588, 1.172),(0.5474, 1.185),(0.7359, 1.159),(0.9245, 1.136),(1.113, 1.094),(1.302, 1.067),(1.49, 1.021),(1.679, 1.03),(1.867, 0.9518),(2.056, 0.9422),(2.244, 0.9439),(2.433, 0.8922),(2.621, 0.9526),(2.81, 0.9376),(2.998, 0.8366),(3.187, 0.7649),(3.376, 0.9397),(3.564, 0.9369),(3.753, 0.8565),(3.941, 0.7871),(4.13, 0.6866)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.564, 0.9369)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 7$};
\draw (4.376, 0.9369) -- (8.524, 0.9369);
\draw[dashed] (4.376, 0.6229) -- (8.524, 0.6229);
\draw[dashed] (4.376, 1.259) -- (8.524, 1.259);
\foreach \low/\up in {{(4.47, 1.097)/(4.47, 1.658)},{(4.659, 1.035)/(4.659, 1.6)},{(4.847, 0.9827)/(4.847, 1.55)},{(5.036, 0.9238)/(5.036, 1.493)},{(5.224, 0.8661)/(5.224, 1.435)},{(5.413, 0.8042)/(5.413, 1.368)},{(5.602, 0.7455)/(5.602, 1.316)},{(5.79, 0.6915)/(5.79, 1.267)},{(5.979, 0.6739)/(5.979, 1.259)},{(6.167, 0.5974)/(6.167, 1.171)},{(6.356, 0.5922)/(6.356, 1.172)},{(6.544, 0.5786)/(6.544, 1.153)},{(6.733, 0.5131)/(6.733, 1.1)},{(6.921, 0.5428)/(6.921, 1.159)},{(7.11, 0.5091)/(7.11, 1.108)},{(7.298, 0.4286)/(7.298, 1.037)},{(7.487, 0.3699)/(7.487, 0.9853)},{(7.676, 0.4945)/(7.676, 1.141)},{(7.864, 0.4716)/(7.864, 1.123)},{(8.053, 0.4052)/(8.053, 1.088)},{(8.241, 0.3408)/(8.241, 1.009)},{(8.43, 0.2093)/(8.43, 0.923)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 1.373),(4.659, 1.313),(4.847, 1.261),(5.036, 1.205),(5.224, 1.148),(5.413, 1.08),(5.602, 1.03),(5.79, 0.974),(5.979, 0.9563),(6.167, 0.8785),(6.356, 0.8765),(6.544, 0.8628),(6.733, 0.8049),(6.921, 0.8416),(7.11, 0.8039),(7.298, 0.7242),(7.487, 0.6699),(7.676, 0.8151),(7.864, 0.7881),(8.053, 0.7325),(8.241, 0.666),(8.43, 0.5572)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (8.676, 0.9369) -- (12.82, 0.9369);
\draw[dashed] (8.676, 0.6229) -- (12.82, 0.6229);
\draw[dashed] (8.676, 1.259) -- (12.82, 1.259);
\foreach \low/\up in {{(8.77, 0.899)/(8.77, 1.45)},{(8.959, 0.8938)/(8.959, 1.456)},{(9.147, 0.9115)/(9.147, 1.466)},{(9.336, 0.8753)/(9.336, 1.439)},{(9.524, 0.8547)/(9.524, 1.42)},{(9.713, 0.8181)/(9.713, 1.379)},{(9.902, 0.7928)/(9.902, 1.35)},{(10.09, 0.7491)/(10.09, 1.31)},{(10.28, 0.7559)/(10.28, 1.315)},{(10.47, 0.6707)/(10.47, 1.25)},{(10.66, 0.6598)/(10.66, 1.247)},{(10.84, 0.6554)/(10.84, 1.248)},{(11.03, 0.6043)/(11.03, 1.202)},{(11.22, 0.6573)/(11.22, 1.271)},{(11.41, 0.6413)/(11.41, 1.255)},{(11.6, 0.5426)/(11.6, 1.161)},{(11.79, 0.4692)/(11.79, 1.089)},{(11.98, 0.6206)/(11.98, 1.264)},{(12.16, 0.6244)/(12.16, 1.258)},{(12.35, 0.5296)/(12.35, 1.197)},{(12.54, 0.4656)/(12.54, 1.137)},{(12.73, 0.363)/(12.73, 1.069)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 1.173),(8.959, 1.17),(9.147, 1.184),(9.336, 1.158),(9.524, 1.134),(9.713, 1.094),(9.902, 1.068),(10.09, 1.02),(10.28, 1.028),(10.47, 0.9512),(10.66, 0.9428),(10.84, 0.9443),(11.03, 0.8922),(11.22, 0.9537),(11.41, 0.9404),(11.6, 0.8404),(11.79, 0.7698),(11.98, 0.9398),(12.16, 0.9375),(12.35, 0.858),(12.54, 0.7893),(12.73, 0.6933)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-A12_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.75$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.8$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.85$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.9$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(2)$, $E_2$};
\draw (0.01667, 0.9121) -- (3.783, 0.9121);
\draw[dashed] (0.01667, 0.6482) -- (3.783, 0.6482);
\draw[dashed] (0.01667, 1.183) -- (3.783, 1.183);
\foreach \low/\up in {{(0.1023, 0.8813)/(0.1023, 1.345)},{(0.2735, 0.8769)/(0.2735, 1.349)},{(0.4447, 0.8915)/(0.4447, 1.358)},{(0.6159, 0.8611)/(0.6159, 1.334)},{(0.7871, 0.8449)/(0.7871, 1.32)},{(0.9583, 0.8123)/(0.9583, 1.283)},{(1.13, 0.7902)/(1.13, 1.259)},{(1.301, 0.7551)/(1.301, 1.226)},{(1.472, 0.7608)/(1.472, 1.231)},{(1.643, 0.689)/(1.643, 1.175)},{(1.814, 0.6791)/(1.814, 1.172)},{(1.986, 0.6767)/(1.986, 1.173)},{(2.157, 0.6313)/(2.157, 1.133)},{(2.328, 0.674)/(2.328, 1.192)},{(2.499, 0.6608)/(2.499, 1.177)},{(2.67, 0.5775)/(2.67, 1.096)},{(2.842, 0.5145)/(2.842, 1.037)},{(3.013, 0.6456)/(3.013, 1.188)},{(3.184, 0.6482)/(3.184, 1.183)},{(3.355, 0.5666)/(3.355, 1.128)},{(3.527, 0.5135)/(3.527, 1.078)},{(3.698, 0.4236)/(3.698, 1.017)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 1.112),(0.2735, 1.109),(0.4447, 1.12),(0.6159, 1.098),(0.7871, 1.079),(0.9583, 1.044),(1.13, 1.022),(1.301, 0.9825),(1.472, 0.9901),(1.643, 0.9246),(1.814, 0.9166),(1.986, 0.918),(2.157, 0.8746),(2.328, 0.9253),(2.499, 0.9127),(2.67, 0.8279),(2.842, 0.7676),(3.013, 0.9145),(3.184, 0.9121),(3.355, 0.8445),(3.527, 0.7862),(3.698, 0.7017)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.184, 0.9121)};
\end{tikzpicture}


==> figures/pSq2-A13_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.6$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(2)$, $E_3$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.075) -- (4.224, 1.075);
\draw[dashed] (0.076, 1.014) -- (4.224, 1.014);
\draw[dashed] (0.076, 1.138) -- (4.224, 1.138);
\foreach \low/\up in {{(0.1702727272727273, 0.81788240557714864)/(0.1702727272727273, 0.90981256691317858)},{(0.35881818181818187, 0.90153406581183715)/(0.35881818181818187, 0.99435626243492681)},{(0.5473636363636364, 0.93550390501899472)/(0.5473636363636364, 1.0277725048356863)},{(0.735909090909091, 0.99930637454679649)/(0.735909090909091, 1.093841891199695)},{(0.9244545454545455, 1.02368562347919)/(0.9244545454545455, 1.1170568812455051)},{(1.1130000000000002, 1.0571359847961646)/(1.1130000000000002, 1.1512750142961825)},{(1.3015454545454548, 1.0734652457030274)/(1.3015454545454548, 1.1669013259929568)},{(1.4900909090909094, 1.083115090473515)/(1.4900909090909094, 1.1778990294800502)},{(1.678636363636364, 1.089383865664229)/(1.678636363636364, 1.1868533978873723)},{(1.8671818181818185, 1.1006898409454513)/(1.8671818181818185, 1.1961015266160455)},{(2.055727272727273, 1.1037400346639403)/(2.055727272727273, 1.2016384918824692)},{(2.2442727272727274, 1.1073730850005983)/(2.2442727272727274, 1.2038248294315437)},{(2.4328181818181824, 1.1064727313957332)/(2.4328181818181824, 1.2011861508717128)},{(2.621363636363637, 1.1041758500344578)/(2.621363636363637, 1.202706836994567)},{(2.809909090909091, 1.0936050625999481)/(2.809909090909091, 1.1895792016281201)},{(2.998454545454546, 1.0904799592113101)/(2.998454545454546, 1.1886745445082001)},{(3.1870000000000007, 1.0831755883627323)/(3.1870000000000007, 1.1856088984025108)},{(3.375545454545455, 1.0475836545903654)/(3.375545454545455, 1.1526714948503232)},{(3.56409090909091, 1.0255690051954971)/(3.56409090909091, 1.1422695600490589)},{(3.752636363636364, 1.0141495377635643)/(3.752636363636364, 1.1383296300729804)},{(3.9411818181818186, 0.97496701785993911)/(3.9411818181818186, 1.1098400046052528)},{(4.129727272727273, 0.96311713749241679)/(4.129727272727273, 1.1067351129627812)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.86535389447220967),(0.35881818181818187, 0.9486360142752428),(0.5473636363636364, 0.98210759817576698),(0.735909090909091, 1.047401315091917),(0.9244545454545455, 1.0705946713670844),(1.1130000000000002, 1.1045889561296161),(1.3015454545454548, 1.1202909657594844),(1.4900909090909094, 1.1307450870761087),(1.678636363636364, 1.1382248661325025),(1.8671818181818185, 1.1487880641149331),(2.055727272727273, 1.1536329998906858),(2.2442727272727274, 1.1556966900223509),(2.4328181818181824, 1.1541506751709669),(2.621363636363637, 1.1522754806670619),(2.809909090909091, 1.1408853125714729),(2.998454545454546, 1.1387643607579092),(3.1870000000000007, 1.1335201308729326),(3.375545454545455, 1.1003378325403594),(3.56409090909091, 1.0845331522476342),(3.752636363636364, 1.0754761322079396),(3.9411818181818186, 1.0437385536474069),(4.129727272727273, 1.0357328718680263)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.752636363636364, 1.0754761322079396)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.075) -- (8.524, 1.075);
\draw[dashed] (4.376, 1.014) -- (8.524, 1.014);
\draw[dashed] (4.376, 1.138) -- (8.524, 1.138);
\foreach \low/\up in {{(5.224454545454545, 2.2178292808669555)/(5.224454545454545, 2.332288599966601)},{(5.412999999999999, 2.0441800994989689)/(5.412999999999999, 2.1549714787863521)},{(5.6015454545454535, 1.8561248846938103)/(5.6015454545454535, 1.9697060025067448)},{(5.7900909090909085, 1.6853954501968624)/(5.7900909090909085, 1.7970400832985938)},{(5.978636363636363, 1.5937031564086097)/(5.978636363636363, 1.7042334804463124)},{(6.167181818181818, 1.5182122487869052)/(6.167181818181818, 1.622785151276033)},{(6.355727272727272, 1.4543157896201229)/(6.355727272727272, 1.5633559313655268)},{(6.544272727272727, 1.3799057936501593)/(6.544272727272727, 1.4889665655172846)},{(6.732818181818182, 1.3307433251800447)/(6.732818181818182, 1.4434468100202931)},{(6.921363636363635, 1.2741369409683128)/(6.921363636363635, 1.3813441121346097)},{(7.10990909090909, 1.223099340302868)/(7.10990909090909, 1.3332584953832782)},{(7.298454545454545, 1.1846871258884593)/(7.298454545454545, 1.2931782484970893)},{(7.486999999999999, 1.14828214633102)/(7.486999999999999, 1.2612027172685614)},{(7.675545454545453, 1.090420809016472)/(7.675545454545453, 1.2044700177459942)},{(7.864090909090908, 1.057215307634749)/(7.864090909090908, 1.1767161047382784)},{(8.052636363636363, 1.0311173654344241)/(8.052636363636363, 1.1571829301489325)},{(8.241181818181817, 0.98253245703085701)/(8.241181818181817, 1.1157692730681052)},{(8.429727272727272, 0.95193851021198439)/(8.429727272727272, 1.0923856556454508)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.2731928758013846),(5.412999999999999, 2.0985976439014333),(5.6015454545454535, 1.9126508916812377),(5.7900909090909085, 1.7405784208327699),(5.978636363636363, 1.6473993226282404),(6.167181818181818, 1.570608196624887),(6.355727272727272, 1.5078680390125092),(6.544272727272727, 1.4333415052531941),(6.732818181818182, 1.3875254577975722),(6.921363636363635, 1.327751611069774),(7.10990909090909, 1.2789653165038495),(7.298454545454545, 1.2405974382430847),(7.486999999999999, 1.2079178274917308),(7.675545454545453, 1.1496046536314357),(7.864090909090908, 1.1183633763487977),(8.052636363636363, 1.0939258082229222),(8.241181818181817, 1.0489632443199755),(8.429727272727272, 1.0225707930704682)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.075) -- (12.82, 1.075);
\draw[dashed] (8.676, 1.014) -- (12.82, 1.014);
\draw[dashed] (8.676, 1.138) -- (12.82, 1.138);
\foreach \low/\up in {{(8.770272727272728, 1.3357163471266578)/(8.770272727272728, 1.4458057834265832)},{(8.958818181818181, 1.2128064869168795)/(8.958818181818181, 1.3295662939373616)},{(9.147363636363636, 1.157779173169371)/(9.147363636363636, 1.2732929342756469)},{(9.335909090909091, 1.0704802100275936)/(9.335909090909091, 1.1894531062054738)},{(9.524454545454546, 0.98359452515302315)/(9.524454545454546, 1.1142742007260245)},{(9.713, 0.95914781241520053)/(9.713, 1.1002485921075569)},{(9.901545454545454, 0.91534373391127255)/(9.901545454545454, 1.0778210054213135)},{(10.090090909090907, 0.79756373082706311)/(10.090090909090907, 1.0139156935071805)},{(10.278636363636362, 0.70808288333390412)/(10.278636363636362, 0.97250566301715868)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.3888901463110075),(8.958818181818181, 1.2716884476359098),(9.147363636363636, 1.2182714213692225),(9.335909090909091, 1.1345465023240346),(9.524454545454546, 1.0526964476380591),(9.713, 1.0361366830566099),(9.901545454545454, 1.0013998445914296),(10.090090909090907, 0.92178464276017458),(10.278636363636362, 0.85492287521812937)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-A13_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.8$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.9$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.1$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(2)$, $E_3$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 7$};
\draw (0.076, 1.14) -- (4.224, 1.14);
\draw[dashed] (0.076, 0.9768) -- (4.224, 0.9768);
\draw[dashed] (0.076, 1.308) -- (4.224, 1.308);
\foreach \low/\up in {{(0.1703, 0.4534)/(0.1703, 0.6986)},{(0.3588, 0.6765)/(0.3588, 0.924)},{(0.5474, 0.7671)/(0.5474, 1.013)},{(0.7359, 0.9372)/(0.7359, 1.189)},{(0.9245, 1.002)/(0.9245, 1.251)},{(1.113, 1.091)/(1.113, 1.342)},{(1.302, 1.135)/(1.302, 1.384)},{(1.49, 1.161)/(1.49, 1.413)},{(1.679, 1.177)/(1.679, 1.437)},{(1.867, 1.208)/(1.867, 1.462)},{(2.056, 1.216)/(2.056, 1.477)},{(2.244, 1.225)/(2.244, 1.483)},{(2.433, 1.223)/(2.433, 1.476)},{(2.621, 1.217)/(2.621, 1.48)},{(2.81, 1.189)/(2.81, 1.445)},{(2.998, 1.18)/(2.998, 1.442)},{(3.187, 1.161)/(3.187, 1.434)},{(3.376, 1.066)/(3.376, 1.346)},{(3.564, 1.007)/(3.564, 1.318)},{(3.753, 0.9768)/(3.753, 1.308)},{(3.941, 0.8723)/(3.941, 1.232)},{(4.13, 0.8407)/(4.13, 1.224)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.58),(0.3588, 0.8021),(0.5474, 0.8914),(0.7359, 1.065),(0.9245, 1.127),(1.113, 1.218),(1.302, 1.26),(1.49, 1.288),(1.679, 1.308),(1.867, 1.336),(2.056, 1.349),(2.244, 1.354),(2.433, 1.35),(2.621, 1.345),(2.81, 1.315),(2.998, 1.309),(3.187, 1.295),(3.376, 1.207),(3.564, 1.165),(3.753, 1.14),(3.941, 1.056),(4.13, 1.034)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.753, 1.14)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 7$};
\draw (4.376, 1.14) -- (8.524, 1.14);
\draw[dashed] (4.376, 0.9768) -- (8.524, 0.9768);
\draw[dashed] (4.376, 1.308) -- (8.524, 1.308);
\foreach \low/\up in {{(4.47, 0.7337)/(4.47, 0.9809)},{(4.659, 0.8625)/(4.659, 1.111)},{(4.847, 0.9231)/(4.847, 1.171)},{(5.036, 1.034)/(5.036, 1.282)},{(5.224, 1.07)/(5.224, 1.318)},{(5.413, 1.12)/(5.413, 1.366)},{(5.602, 1.137)/(5.602, 1.384)},{(5.79, 1.147)/(5.79, 1.397)},{(5.979, 1.156)/(5.979, 1.415)},{(6.167, 1.176)/(6.167, 1.432)},{(6.356, 1.179)/(6.356, 1.436)},{(6.544, 1.17)/(6.544, 1.432)},{(6.733, 1.169)/(6.733, 1.423)},{(6.921, 1.164)/(6.921, 1.417)},{(7.11, 1.124)/(7.11, 1.376)},{(7.298, 1.106)/(7.298, 1.366)},{(7.487, 1.081)/(7.487, 1.354)},{(7.676, 0.977)/(7.676, 1.259)},{(7.864, 0.9136)/(7.864, 1.217)},{(8.053, 0.8853)/(8.053, 1.215)},{(8.241, 0.8032)/(8.241, 1.169)},{(8.43, 0.7753)/(8.43, 1.169)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.859),(4.659, 0.9855),(4.847, 1.046),(5.036, 1.159),(5.224, 1.195),(5.413, 1.244),(5.602, 1.263),(5.79, 1.273),(5.979, 1.285),(6.167, 1.307),(6.356, 1.311),(6.544, 1.299),(6.733, 1.294),(6.921, 1.284),(7.11, 1.247),(7.298, 1.237),(7.487, 1.22),(7.676, 1.119),(7.864, 1.064),(8.053, 1.049),(8.241, 0.9821),(8.43, 0.9788)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (8.676, 1.14) -- (12.82, 1.14);
\draw[dashed] (8.676, 0.9768) -- (12.82, 0.9768);
\draw[dashed] (8.676, 1.308) -- (12.82, 1.308);
\foreach \low/\up in {{(8.77, 0.4504)/(8.77, 0.6956)},{(8.959, 0.6764)/(8.959, 0.9244)},{(9.147, 0.7629)/(9.147, 1.011)},{(9.336, 0.9344)/(9.336, 1.187)},{(9.524, 1.003)/(9.524, 1.253)},{(9.713, 1.089)/(9.713, 1.34)},{(9.902, 1.136)/(9.902, 1.385)},{(10.09, 1.161)/(10.09, 1.414)},{(10.28, 1.178)/(10.28, 1.439)},{(10.47, 1.207)/(10.47, 1.461)},{(10.66, 1.214)/(10.66, 1.474)},{(10.84, 1.222)/(10.84, 1.481)},{(11.03, 1.22)/(11.03, 1.473)},{(11.22, 1.218)/(11.22, 1.48)},{(11.41, 1.192)/(11.41, 1.45)},{(11.6, 1.181)/(11.6, 1.443)},{(11.79, 1.16)/(11.79, 1.432)},{(11.98, 1.065)/(11.98, 1.346)},{(12.16, 1.0)/(12.16, 1.31)},{(12.35, 0.9613)/(12.35, 1.295)},{(12.54, 0.8584)/(12.54, 1.217)},{(12.73, 0.8284)/(12.73, 1.213)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.5765),(8.959, 0.8023),(9.147, 0.8879),(9.336, 1.064),(9.524, 1.128),(9.713, 1.216),(9.902, 1.26),(10.09, 1.287),(10.28, 1.306),(10.47, 1.334),(10.66, 1.347),(10.84, 1.352),(11.03, 1.347),(11.22, 1.346),(11.41, 1.318),(11.6, 1.31),(11.79, 1.297),(11.98, 1.207),(12.16, 1.158),(12.35, 1.128),(12.54, 1.04),(12.73, 1.024)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-A13_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.8$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.9$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $4.0$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.1$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(2)$, $E_3$};
\draw (0.01667, 1.135) -- (3.783, 1.135);
\draw[dashed] (0.01667, 0.963) -- (3.783, 0.963);
\draw[dashed] (0.01667, 1.311) -- (3.783, 1.311);
\foreach \low/\up in {{(0.1023, 0.4132)/(0.1023, 0.6707)},{(0.2735, 0.6475)/(0.2735, 0.9076)},{(0.4447, 0.7427)/(0.4447, 1.001)},{(0.6159, 0.9214)/(0.6159, 1.186)},{(0.7871, 0.9897)/(0.7871, 1.251)},{(0.9583, 1.083)/(0.9583, 1.347)},{(1.13, 1.129)/(1.13, 1.391)},{(1.301, 1.156)/(1.301, 1.422)},{(1.472, 1.174)/(1.472, 1.447)},{(1.643, 1.205)/(1.643, 1.473)},{(1.814, 1.214)/(1.814, 1.488)},{(1.986, 1.224)/(1.986, 1.494)},{(2.157, 1.222)/(2.157, 1.487)},{(2.328, 1.215)/(2.328, 1.491)},{(2.499, 1.186)/(2.499, 1.454)},{(2.67, 1.177)/(2.67, 1.452)},{(2.842, 1.156)/(2.842, 1.443)},{(3.013, 1.057)/(3.013, 1.351)},{(3.184, 0.995)/(3.184, 1.322)},{(3.355, 0.963)/(3.355, 1.311)},{(3.527, 0.8532)/(3.527, 1.231)},{(3.698, 0.8201)/(3.698, 1.222)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.5462),(0.2735, 0.7795),(0.4447, 0.8733),(0.6159, 1.056),(0.7871, 1.121),(0.9583, 1.216),(1.13, 1.26),(1.301, 1.29),(1.472, 1.311),(1.643, 1.34),(1.814, 1.354),(1.986, 1.36),(2.157, 1.355),(2.328, 1.35),(2.499, 1.318),(2.67, 1.312),(2.842, 1.297),(3.013, 1.204),(3.184, 1.16),(3.355, 1.135),(3.527, 1.046),(3.698, 1.023)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.355, 1.135)};
\end{tikzpicture}


==> figures/pSq2-B10_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.2$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $B_{1}(2)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.275) -- (4.224, 1.275);
\draw[dashed] (0.076, 1.23) -- (4.224, 1.23);
\draw[dashed] (0.076, 1.325) -- (4.224, 1.325);
\foreach \low/\up in {{(0.1702727272727273, 0.6917894685780468)/(0.1702727272727273, 0.7564768309551344)},{(0.35881818181818187, 0.81420765420300578)/(0.35881818181818187, 0.87916082466256695)},{(0.5473636363636364, 0.8943630849663502)/(0.5473636363636364, 0.96027530746444534)},{(0.735909090909091, 0.95476886593105248)/(0.735909090909091, 1.0214678966938324)},{(0.9244545454545455, 1.0267252923781531)/(0.9244545454545455, 1.0949643498972175)},{(1.1130000000000002, 1.0650187066480885)/(1.1130000000000002, 1.1321941387124188)},{(1.3015454545454548, 1.1203641045720873)/(1.3015454545454548, 1.1898974157809057)},{(1.4900909090909094, 1.1459082337526858)/(1.4900909090909094, 1.2128940075204617)},{(1.678636363636364, 1.1743627894591193)/(1.678636363636364, 1.2447203006111178)},{(1.8671818181818185, 1.1934432438722185)/(1.8671818181818185, 1.2670583209278021)},{(2.055727272727273, 1.2109846932410326)/(2.055727272727273, 1.284946367398909)},{(2.2442727272727274, 1.2215021947564706)/(2.2442727272727274, 1.2999881970520326)},{(2.4328181818181824, 1.2370230655313077)/(2.4328181818181824, 1.3150681897335044)},{(2.621363636363637, 1.2598063238651982)/(2.621363636363637, 1.3426580181233625)},{(2.809909090909091, 1.2599535998937301)/(2.809909090909091, 1.3429165549841013)},{(2.998454545454546, 1.2399651036514214)/(2.998454545454546, 1.3216665870841822)},{(3.1870000000000007, 1.2260804207234126)/(3.1870000000000007, 1.3115571349024249)},{(3.375545454545455, 1.2336285590847438)/(3.375545454545455, 1.3231686870066373)},{(3.56409090909091, 1.2298425042037462)/(3.56409090909091, 1.3246859684062491)},{(3.752636363636364, 1.1922931472413816)/(3.752636363636364, 1.2982816963596637)},{(3.9411818181818186, 1.2072090378260079)/(3.9411818181818186, 1.3210384753029105)},{(4.129727272727273, 1.2388355352591087)/(4.129727272727273, 1.3597495814782836)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.72374383269871134),(0.35881818181818187, 0.84644640142402616),(0.5473636363636364, 0.92744103682252577),(0.735909090909091, 0.98813480071068083),(0.9244545454545455, 1.0602242166054692),(1.1130000000000002, 1.0980808377037388),(1.3015454545454548, 1.1549776897851507),(1.4900909090909094, 1.1794627366260722),(1.678636363636364, 1.2094312762941823),(1.8671818181818185, 1.2299457295007126),(2.055727272727273, 1.2476403074880864),(2.2442727272727274, 1.2601943610650848),(2.4328181818181824, 1.2762162635479184),(2.621363636363637, 1.3011930407618963),(2.809909090909091, 1.3012392680514802),(2.998454545454546, 1.2823624758931622),(3.1870000000000007, 1.2685892469193807),(3.375545454545455, 1.2773734836191757),(3.56409090909091, 1.2754083120646966),(3.752636363636364, 1.2449889788007045),(3.9411818181818186, 1.2644285258232917),(4.129727272727273, 1.2960093502988481)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.56409090909091, 1.2754083120646966)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.275) -- (8.524, 1.275);
\draw[dashed] (4.376, 1.23) -- (8.524, 1.23);
\draw[dashed] (4.376, 1.325) -- (8.524, 1.325);
\foreach \low/\up in {{(5.224454545454545, 1.8870243266319333)/(5.224454545454545, 1.9594265715591426)},{(5.412999999999999, 1.7737790138433793)/(5.412999999999999, 1.8462510520266746)},{(5.6015454545454535, 1.708581288607492)/(5.6015454545454535, 1.7805496628281141)},{(5.7900909090909085, 1.6446953328837104)/(5.7900909090909085, 1.7158878658445502)},{(5.978636363636363, 1.5734676555062128)/(5.978636363636363, 1.6444263022706873)},{(6.167181818181818, 1.5080922851762382)/(6.167181818181818, 1.5780930586718975)},{(6.355727272727272, 1.4628874000751988)/(6.355727272727272, 1.534332710993632)},{(6.544272727272727, 1.4197310361596633)/(6.544272727272727, 1.4906398787645019)},{(6.732818181818182, 1.386723269031251)/(6.732818181818182, 1.459561193621882)},{(6.921363636363635, 1.3669042753621226)/(6.921363636363635, 1.4401118119371199)},{(7.10990909090909, 1.3412871325014997)/(7.10990909090909, 1.412378455226309)},{(7.298454545454545, 1.3114062336421071)/(7.298454545454545, 1.3831173825065779)},{(7.486999999999999, 1.2866376828335102)/(7.486999999999999, 1.3628573200039065)},{(7.675545454545453, 1.2728617289287951)/(7.675545454545453, 1.3531888740466333)},{(7.864090909090908, 1.2577594380779116)/(7.864090909090908, 1.343457698140087)},{(8.052636363636363, 1.2196032111410764)/(8.052636363636363, 1.308418662316559)},{(8.241181818181817, 1.1956590221286638)/(8.241181818181817, 1.294103760861562)},{(8.429727272727272, 1.2142167702642319)/(8.429727272727272, 1.31102307490869)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 1.9236163971931886),(5.412999999999999, 1.810318313094154),(5.6015454545454535, 1.7446521960862067),(5.7900909090909085, 1.6809182307752888),(5.978636363636363, 1.6105313672554364),(6.167181818181818, 1.5445467114174727),(6.355727272727272, 1.4998165895342617),(6.544272727272727, 1.4556887235328466),(6.732818181818182, 1.4248479762583421),(6.921363636363635, 1.4051670371862925),(7.10990909090909, 1.3792388485417943),(7.298454545454545, 1.3495988593872044),(7.486999999999999, 1.3258296263935367),(7.675545454545453, 1.3155935055655774),(7.864090909090908, 1.3014561795424231),(8.052636363636363, 1.2648558866412012),(8.241181818181817, 1.2456489965604089),(8.429727272727272, 1.2651460573719302)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.275) -- (12.82, 1.275);
\draw[dashed] (8.676, 1.23) -- (12.82, 1.23);
\draw[dashed] (8.676, 1.325) -- (12.82, 1.325);
\foreach \low/\up in {{(8.770272727272728, 1.4069758090565561)/(8.770272727272728, 1.4799242039850324)},{(8.958818181818181, 1.3292731379786988)/(8.958818181818181, 1.404541145143104)},{(9.147363636363636, 1.2748945639348128)/(9.147363636363636, 1.3532813690387375)},{(9.335909090909091, 1.2179290984458344)/(9.335909090909091, 1.3027974241869742)},{(9.524454545454546, 1.1919279741915834)/(9.524454545454546, 1.2847926385052857)},{(9.713, 1.1623535879948734)/(9.713, 1.2679618691949848)},{(9.901545454545454, 1.1634534622131776)/(9.901545454545454, 1.2767756072998893)},{(10.090090909090907, 1.1275062285266988)/(10.090090909090907, 1.2663937912797378)},{(10.278636363636362, 1.0827423030477874)/(10.278636363636362, 1.2584858192929251)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.4443493618132164),(8.958818181818181, 1.3669633404412131),(9.147363636363636, 1.3158694583416628),(9.335909090909091, 1.263094064083421),(9.524454545454546, 1.2428950474275562),(9.713, 1.2212149078582935),(9.901545454545454, 1.2286786585084775),(10.090090909090907, 1.2091431819469241),(10.278636363636362, 1.1888847582144166)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-B10_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.4$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.8$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.0$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $B_{1}(2)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 4$};
\draw (0.076, 1.657) -- (4.224, 1.657);
\draw[dashed] (0.076, 1.565) -- (4.224, 1.565);
\draw[dashed] (0.076, 1.755) -- (4.224, 1.755);
\foreach \low/\up in {{(0.1703, 0.4893)/(0.1703, 0.6187)},{(0.3588, 0.7342)/(0.3588, 0.8641)},{(0.5474, 0.8945)/(0.5474, 1.026)},{(0.7359, 1.015)/(0.7359, 1.149)},{(0.9245, 1.159)/(0.9245, 1.296)},{(1.113, 1.236)/(1.113, 1.37)},{(1.302, 1.346)/(1.302, 1.486)},{(1.49, 1.398)/(1.49, 1.532)},{(1.679, 1.454)/(1.679, 1.595)},{(1.867, 1.493)/(1.867, 1.64)},{(2.056, 1.528)/(2.056, 1.676)},{(2.244, 1.549)/(2.244, 1.706)},{(2.433, 1.58)/(2.433, 1.736)},{(2.621, 1.625)/(2.621, 1.791)},{(2.81, 1.626)/(2.81, 1.792)},{(2.998, 1.586)/(2.998, 1.749)},{(3.187, 1.558)/(3.187, 1.729)},{(3.376, 1.573)/(3.376, 1.752)},{(3.564, 1.565)/(3.564, 1.755)},{(3.753, 1.49)/(3.753, 1.702)},{(3.941, 1.52)/(3.941, 1.748)},{(4.13, 1.583)/(4.13, 1.825)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.5532),(0.3588, 0.7987),(0.5474, 0.9606),(0.7359, 1.082),(0.9245, 1.226),(1.113, 1.302),(1.302, 1.416),(1.49, 1.465),(1.679, 1.525),(1.867, 1.566),(2.056, 1.601),(2.244, 1.626),(2.433, 1.658),(2.621, 1.708),(2.81, 1.708),(2.998, 1.67),(3.187, 1.643),(3.376, 1.661),(3.564, 1.657),(3.753, 1.596),(3.941, 1.635),(4.13, 1.698)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.564, 1.657)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 4$};
\draw (4.376, 1.657) -- (8.524, 1.657);
\draw[dashed] (4.376, 1.565) -- (8.524, 1.565);
\draw[dashed] (4.376, 1.755) -- (8.524, 1.755);
\foreach \low/\up in {{(4.47, 0.4495)/(4.47, 0.5767)},{(4.659, 0.7013)/(4.659, 0.8315)},{(4.847, 0.8844)/(4.847, 1.017)},{(5.036, 1.005)/(5.036, 1.139)},{(5.224, 1.163)/(5.224, 1.3)},{(5.413, 1.245)/(5.413, 1.379)},{(5.602, 1.359)/(5.602, 1.494)},{(5.79, 1.414)/(5.79, 1.551)},{(5.979, 1.474)/(5.979, 1.613)},{(6.167, 1.513)/(6.167, 1.66)},{(6.356, 1.55)/(6.356, 1.699)},{(6.544, 1.568)/(6.544, 1.728)},{(6.733, 1.603)/(6.733, 1.762)},{(6.921, 1.651)/(6.921, 1.82)},{(7.11, 1.651)/(7.11, 1.82)},{(7.298, 1.612)/(7.298, 1.779)},{(7.487, 1.58)/(7.487, 1.758)},{(7.676, 1.597)/(7.676, 1.783)},{(7.864, 1.588)/(7.864, 1.777)},{(8.053, 1.501)/(8.053, 1.716)},{(8.241, 1.525)/(8.241, 1.762)},{(8.43, 1.576)/(8.43, 1.819)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.5132),(4.659, 0.7659),(4.847, 0.9508),(5.036, 1.072),(5.224, 1.23),(5.413, 1.311),(5.602, 1.426),(5.79, 1.482),(5.979, 1.543),(6.167, 1.586),(6.356, 1.623),(6.544, 1.65),(6.733, 1.683),(6.921, 1.736),(7.11, 1.736),(7.298, 1.698),(7.487, 1.669),(7.676, 1.689),(7.864, 1.682),(8.053, 1.611),(8.241, 1.641),(8.43, 1.692)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 3$};
\draw (8.676, 1.657) -- (12.82, 1.657);
\draw[dashed] (8.676, 1.565) -- (12.82, 1.565);
\draw[dashed] (8.676, 1.755) -- (12.82, 1.755);
\foreach \low/\up in {{(8.77, 0.5418)/(8.77, 0.6726)},{(8.959, 0.7953)/(8.959, 0.9251)},{(9.147, 0.9679)/(9.147, 1.1)},{(9.336, 1.093)/(9.336, 1.227)},{(9.524, 1.238)/(9.524, 1.376)},{(9.713, 1.318)/(9.713, 1.454)},{(9.902, 1.425)/(9.902, 1.56)},{(10.09, 1.474)/(10.09, 1.609)},{(10.28, 1.528)/(10.28, 1.669)},{(10.47, 1.57)/(10.47, 1.715)},{(10.66, 1.606)/(10.66, 1.755)},{(10.84, 1.619)/(10.84, 1.778)},{(11.03, 1.653)/(11.03, 1.812)},{(11.22, 1.696)/(11.22, 1.866)},{(11.41, 1.697)/(11.41, 1.866)},{(11.6, 1.662)/(11.6, 1.833)},{(11.79, 1.634)/(11.79, 1.809)},{(11.98, 1.642)/(11.98, 1.827)},{(12.16, 1.635)/(12.16, 1.827)},{(12.35, 1.542)/(12.35, 1.757)},{(12.54, 1.578)/(12.54, 1.812)},{(12.73, 1.62)/(12.73, 1.857)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.6074),(8.959, 0.8598),(9.147, 1.034),(9.336, 1.16),(9.524, 1.305),(9.713, 1.386),(9.902, 1.492),(10.09, 1.541),(10.28, 1.599),(10.47, 1.641),(10.66, 1.679),(10.84, 1.699),(11.03, 1.734),(11.22, 1.782),(11.41, 1.782),(11.6, 1.751),(11.79, 1.72),(11.98, 1.734),(12.16, 1.729),(12.35, 1.653),(12.54, 1.696),(12.73, 1.736)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-B10_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.4$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.6$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.8$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.0$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$B_{1}(2)$, $E_0$};
\draw (0.01667, 1.677) -- (3.783, 1.677);
\draw[dashed] (0.01667, 1.581) -- (3.783, 1.581);
\draw[dashed] (0.01667, 1.781) -- (3.783, 1.781);
\foreach \low/\up in {{(0.1023, 0.4509)/(0.1023, 0.5868)},{(0.2735, 0.7081)/(0.2735, 0.8446)},{(0.4447, 0.8765)/(0.4447, 1.015)},{(0.6159, 1.003)/(0.6159, 1.144)},{(0.7871, 1.155)/(0.7871, 1.298)},{(0.9583, 1.235)/(0.9583, 1.376)},{(1.13, 1.351)/(1.13, 1.497)},{(1.301, 1.405)/(1.301, 1.546)},{(1.472, 1.465)/(1.472, 1.613)},{(1.643, 1.505)/(1.643, 1.66)},{(1.814, 1.542)/(1.814, 1.697)},{(1.986, 1.564)/(1.986, 1.729)},{(2.157, 1.596)/(2.157, 1.76)},{(2.328, 1.644)/(2.328, 1.818)},{(2.499, 1.645)/(2.499, 1.819)},{(2.67, 1.603)/(2.67, 1.774)},{(2.842, 1.573)/(2.842, 1.753)},{(3.013, 1.589)/(3.013, 1.777)},{(3.184, 1.581)/(3.184, 1.781)},{(3.355, 1.502)/(3.355, 1.725)},{(3.527, 1.534)/(3.527, 1.773)},{(3.698, 1.6)/(3.698, 1.854)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.518),(0.2735, 0.7758),(0.4447, 0.946),(0.6159, 1.074),(0.7871, 1.225),(0.9583, 1.305),(1.13, 1.424),(1.301, 1.476),(1.472, 1.538),(1.643, 1.582),(1.814, 1.619),(1.986, 1.645),(2.157, 1.679),(2.328, 1.731),(2.499, 1.731),(2.67, 1.692),(2.842, 1.663),(3.013, 1.681),(3.184, 1.677),(3.355, 1.613),(3.527, 1.654),(3.698, 1.72)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.184, 1.677)};
\end{tikzpicture}


==> figures/pSq2-B20_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.4$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.8$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.0$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $B_{2}(2)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.168) -- (4.224, 1.168);
\draw[dashed] (0.076, 1.104) -- (4.224, 1.104);
\draw[dashed] (0.076, 1.244) -- (4.224, 1.244);
\foreach \low/\up in {{(0.1702727272727273, 0.78250598484404155)/(0.1702727272727273, 0.89325665072601934)},{(0.35881818181818187, 0.8507272001324313)/(0.35881818181818187, 0.96278196896268009)},{(0.5473636363636364, 0.93225437409586942)/(0.5473636363636364, 1.044060336990652)},{(0.735909090909091, 0.97105774039863024)/(0.735909090909091, 1.0839360739385866)},{(0.9244545454545455, 1.0150896363522341)/(0.9244545454545455, 1.1271915883855426)},{(1.1130000000000002, 1.0666324263759372)/(1.1130000000000002, 1.1791733344736566)},{(1.3015454545454548, 1.0941012912653858)/(1.3015454545454548, 1.2094694849524561)},{(1.4900909090909094, 1.1051564134199858)/(1.4900909090909094, 1.2212851968383935)},{(1.678636363636364, 1.1201354854784877)/(1.678636363636364, 1.2374346544024908)},{(1.8671818181818185, 1.1307758582877612)/(1.8671818181818185, 1.2458405320195736)},{(2.055727272727273, 1.1453207689894587)/(2.055727272727273, 1.2631085427091289)},{(2.2442727272727274, 1.1406244317831931)/(2.2442727272727274, 1.2603527781536921)},{(2.4328181818181824, 1.1408378512489727)/(2.4328181818181824, 1.2601415384032673)},{(2.621363636363637, 1.1543019275771287)/(2.621363636363637, 1.2775221623710253)},{(2.809909090909091, 1.1592703258122368)/(2.809909090909091, 1.2814110055882311)},{(2.998454545454546, 1.1443553430363287)/(2.998454545454546, 1.2673721758893761)},{(3.1870000000000007, 1.1255063892015893)/(3.1870000000000007, 1.2474015723814755)},{(3.375545454545455, 1.1267559464153929)/(3.375545454545455, 1.2497817384386465)},{(3.56409090909091, 1.1043228328238301)/(3.56409090909091, 1.2435313118358395)},{(3.752636363636364, 1.1152251260224126)/(3.752636363636364, 1.2600204698871127)},{(3.9411818181818186, 1.1024895636498997)/(3.9411818181818186, 1.2469386210789752)},{(4.129727272727273, 1.090697307705665)/(4.129727272727273, 1.2384685624197069)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.8377545533510552),(0.35881818181818187, 0.90708673155879949),(0.5473636363636364, 0.987937853085463),(0.735909090909091, 1.0281412754010126),(0.9244545454545455, 1.0716275750581417),(1.1130000000000002, 1.1244105185251445),(1.3015454545454548, 1.1534091092010963),(1.4900909090909094, 1.1641985127377701),(1.678636363636364, 1.1797533810149672),(1.8671818181818185, 1.1884796329616369),(2.055727272727273, 1.2042437865677853),(2.2442727272727274, 1.1985582096160492),(2.4328181818181824, 1.1977272401701258),(2.621363636363637, 1.2129143416169408),(2.809909090909091, 1.2181663953782633),(2.998454545454546, 1.2024299987651657),(3.1870000000000007, 1.1838137616113511),(3.375545454545455, 1.1852784705425761),(3.56409090909091, 1.1684789870498944),(3.752636363636364, 1.1839222111104075),(3.9411818181818186, 1.1697752854433254),(4.129727272727273, 1.1603893989178149)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.56409090909091, 1.1684789870498944)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.168) -- (8.524, 1.168);
\draw[dashed] (4.376, 1.104) -- (8.524, 1.104);
\draw[dashed] (4.376, 1.244) -- (8.524, 1.244);
\foreach \low/\up in {{(5.224454545454545, 2.3405179172881132)/(5.224454545454545, 2.424)},{(5.412999999999999, 2.2024602479697477)/(5.412999999999999, 2.338785846476767)},{(5.6015454545454535, 1.947877415471625)/(5.6015454545454535, 2.082738684229386)},{(5.7900909090909085, 1.8515502786569809)/(5.7900909090909085, 1.987746715946062)},{(5.978636363636363, 1.7345831478189684)/(5.978636363636363, 1.8658156232263179)},{(6.167181818181818, 1.6412724709479791)/(6.167181818181818, 1.768263571327787)},{(6.355727272727272, 1.5587171276543814)/(6.355727272727272, 1.6877293964388229)},{(6.544272727272727, 1.4815637657166281)/(6.544272727272727, 1.6098504205223745)},{(6.732818181818182, 1.425501845968661)/(6.732818181818182, 1.5531283101951707)},{(6.921363636363635, 1.3701572334536618)/(6.921363636363635, 1.4986789628079757)},{(7.10990909090909, 1.3293109140002388)/(7.10990909090909, 1.4613387754381328)},{(7.298454545454545, 1.2829623269460053)/(7.298454545454545, 1.4139038499021512)},{(7.486999999999999, 1.2330807034022691)/(7.486999999999999, 1.3596202274826199)},{(7.675545454545453, 1.2188710982203173)/(7.675545454545453, 1.3449165841036428)},{(7.864090909090908, 1.1811691227062691)/(7.864090909090908, 1.3116625232415331)},{(8.052636363636363, 1.1748915696192992)/(8.052636363636363, 1.3123119678892492)},{(8.241181818181817, 1.1423740521077603)/(8.241181818181817, 1.2783589475708679)},{(8.429727272727272, 1.1278714450415162)/(8.429727272727272, 1.265241079210663)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.4098113478721568),(5.412999999999999, 2.2714092279195426),(5.6015454545454535, 2.0164547419139565),(5.7900909090909085, 1.920242931403296),(5.978636363636363, 1.8015226226450505),(6.167181818181818, 1.705767260312629),(6.355727272727272, 1.6245719408632826),(6.544272727272727, 1.5461171064390982),(6.732818181818182, 1.4887198336974909),(6.921363636363635, 1.4318329546469268),(7.10990909090909, 1.3935872017051518),(7.298454545454545, 1.3463300783980452),(7.486999999999999, 1.2953207128929085),(7.675545454545453, 1.2800963732370547),(7.864090909090908, 1.2427916534882271),(8.052636363636363, 1.2399975923348012),(8.241181818181817, 1.2075186189450668),(8.429727272727272, 1.1934136992241144)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.168) -- (12.82, 1.168);
\draw[dashed] (8.676, 1.104) -- (12.82, 1.104);
\draw[dashed] (8.676, 1.244) -- (12.82, 1.244);
\foreach \low/\up in {{(8.770272727272728, 1.4230090440629872)/(8.770272727272728, 1.5513633186731175)},{(8.958818181818181, 1.2891415589395252)/(8.958818181818181, 1.4202912753601409)},{(9.147363636363636, 1.2240488509435463)/(9.147363636363636, 1.3532955371718733)},{(9.335909090909091, 1.1394574670164761)/(9.335909090909091, 1.2691747770585105)},{(9.524454545454546, 1.0992173579806621)/(9.524454545454546, 1.2299600723178441)},{(9.713, 1.0955841508954172)/(9.713, 1.2343859104241306)},{(9.901545454545454, 1.0870124845676967)/(9.901545454545454, 1.2350383494987514)},{(10.090090909090907, 1.0808255245365441)/(10.090090909090907, 1.2299644677015396)},{(10.278636363636362, 1.0497134010575777)/(10.278636363636362, 1.2140818036991337)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.4875775883181848),(8.958818181818181, 1.3562674684723108),(9.147363636363636, 1.2873903839206131),(9.335909090909091, 1.2033397376709398),(9.524454545454546, 1.1631732414641307),(9.713, 1.1623125350787147),(9.901545454545454, 1.1606310711604788),(10.090090909090907, 1.1565985322547212),(10.278636363636362, 1.1334259962724114)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-B20_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.5$};
\draw[black] (0.076, 0.7164) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.7164) {\scriptsize $3.6$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $3.7$};
\draw[black] (0.076, 1.784) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.784) {\scriptsize $3.8$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.9$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.4495) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 0.9832) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.517) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.05) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $B_{2}(2)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 3$};
\draw (0.076, 1.128) -- (4.224, 1.128);
\draw[dashed] (0.076, 1.031) -- (4.224, 1.031);
\draw[dashed] (0.076, 1.24) -- (4.224, 1.24);
\foreach \low/\up in {{(0.1703, 0.5488)/(0.1703, 0.7149)},{(0.3588, 0.6511)/(0.3588, 0.8192)},{(0.5474, 0.7734)/(0.5474, 0.9411)},{(0.7359, 0.8316)/(0.7359, 1.001)},{(0.9245, 0.8976)/(0.9245, 1.066)},{(1.113, 0.9749)/(1.113, 1.144)},{(1.302, 1.016)/(1.302, 1.189)},{(1.49, 1.033)/(1.49, 1.207)},{(1.679, 1.055)/(1.679, 1.231)},{(1.867, 1.071)/(1.867, 1.244)},{(2.056, 1.093)/(2.056, 1.27)},{(2.244, 1.086)/(2.244, 1.266)},{(2.433, 1.086)/(2.433, 1.265)},{(2.621, 1.106)/(2.621, 1.291)},{(2.81, 1.114)/(2.81, 1.297)},{(2.998, 1.092)/(2.998, 1.276)},{(3.187, 1.063)/(3.187, 1.246)},{(3.376, 1.065)/(3.376, 1.25)},{(3.564, 1.031)/(3.564, 1.24)},{(3.753, 1.048)/(3.753, 1.265)},{(3.941, 1.029)/(3.941, 1.245)},{(4.13, 1.011)/(4.13, 1.233)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.6316),(0.3588, 0.7356),(0.5474, 0.8569),(0.7359, 0.9172),(0.9245, 0.9824),(1.113, 1.062),(1.302, 1.105),(1.49, 1.121),(1.679, 1.145),(1.867, 1.158),(2.056, 1.181),(2.244, 1.173),(2.433, 1.172),(2.621, 1.194),(2.81, 1.202),(2.998, 1.179),(3.187, 1.151),(3.376, 1.153),(3.564, 1.128),(3.753, 1.151),(3.941, 1.13),(4.13, 1.116)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.564, 1.128)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.7164) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 1.784) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.4495) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 0.9832) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.517) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.05) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 3$};
\draw (4.376, 1.128) -- (8.524, 1.128);
\draw[dashed] (4.376, 1.031) -- (8.524, 1.031);
\draw[dashed] (4.376, 1.24) -- (8.524, 1.24);
\foreach \low/\up in {{(4.47, 0.3888)/(4.47, 0.5552)},{(4.659, 0.5187)/(4.659, 0.6853)},{(4.847, 0.6749)/(4.847, 0.8425)},{(5.036, 0.7632)/(5.036, 0.9326)},{(5.224, 0.8463)/(5.224, 1.016)},{(5.413, 0.9453)/(5.413, 1.115)},{(5.602, 1.009)/(5.602, 1.184)},{(5.79, 1.03)/(5.79, 1.204)},{(5.979, 1.067)/(5.979, 1.244)},{(6.167, 1.087)/(6.167, 1.265)},{(6.356, 1.121)/(6.356, 1.301)},{(6.544, 1.115)/(6.544, 1.297)},{(6.733, 1.116)/(6.733, 1.297)},{(6.921, 1.133)/(6.921, 1.323)},{(7.11, 1.141)/(7.11, 1.332)},{(7.298, 1.114)/(7.298, 1.301)},{(7.487, 1.085)/(7.487, 1.275)},{(7.676, 1.084)/(7.676, 1.276)},{(7.864, 1.046)/(7.864, 1.265)},{(8.053, 1.063)/(8.053, 1.29)},{(8.241, 1.045)/(8.241, 1.273)},{(8.43, 1.024)/(8.43, 1.26)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.4718),(4.659, 0.6017),(4.847, 0.7589),(5.036, 0.848),(5.224, 0.9313),(5.413, 1.033),(5.602, 1.097),(5.79, 1.119),(5.979, 1.156),(6.167, 1.177),(6.356, 1.21),(6.544, 1.203),(6.733, 1.2),(6.921, 1.222),(7.11, 1.234),(7.298, 1.203),(7.487, 1.175),(7.676, 1.174),(7.864, 1.145),(8.053, 1.168),(8.241, 1.152),(8.43, 1.137)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.7164) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 1.784) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.4495) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 0.9832) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.517) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.05) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 2$};
\draw (8.676, 1.128) -- (12.82, 1.128);
\draw[dashed] (8.676, 1.031) -- (12.82, 1.031);
\draw[dashed] (8.676, 1.24) -- (12.82, 1.24);
\foreach \low/\up in {{(8.77, 0.5936)/(8.77, 0.7611)},{(8.959, 0.6903)/(8.959, 0.8586)},{(9.147, 0.8136)/(9.147, 0.9804)},{(9.336, 0.867)/(9.336, 1.036)},{(9.524, 0.9366)/(9.524, 1.105)},{(9.713, 1.011)/(9.713, 1.179)},{(9.902, 1.048)/(9.902, 1.219)},{(10.09, 1.065)/(10.09, 1.237)},{(10.28, 1.081)/(10.28, 1.258)},{(10.47, 1.096)/(10.47, 1.269)},{(10.66, 1.113)/(10.66, 1.291)},{(10.84, 1.107)/(10.84, 1.285)},{(11.03, 1.107)/(11.03, 1.284)},{(11.22, 1.124)/(11.22, 1.309)},{(11.41, 1.133)/(11.41, 1.317)},{(11.6, 1.11)/(11.6, 1.294)},{(11.79, 1.087)/(11.79, 1.271)},{(11.98, 1.091)/(11.98, 1.28)},{(12.16, 1.055)/(12.16, 1.264)},{(12.35, 1.079)/(12.35, 1.291)},{(12.54, 1.056)/(12.54, 1.269)},{(12.73, 1.036)/(12.73, 1.254)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.6781),(8.959, 0.7762),(9.147, 0.8968),(9.336, 0.9534),(9.524, 1.021),(9.713, 1.096),(9.902, 1.135),(10.09, 1.152),(10.28, 1.171),(10.47, 1.183),(10.66, 1.203),(10.84, 1.194),(11.03, 1.192),(11.22, 1.214),(11.41, 1.222),(11.6, 1.198),(11.79, 1.176),(11.98, 1.182),(12.16, 1.153),(12.35, 1.18),(12.54, 1.155),(12.73, 1.14)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-B20_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.5$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.6$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.7$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.8$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$B_{2}(2)$, $E_0$};
\draw (0.01667, 1.444) -- (3.783, 1.444);
\draw[dashed] (0.01667, 1.305) -- (3.783, 1.305);
\draw[dashed] (0.01667, 1.598) -- (3.783, 1.598);
\foreach \low/\up in {{(0.1023, 0.6414)/(0.1023, 0.8733)},{(0.2735, 0.7844)/(0.2735, 1.02)},{(0.4447, 0.9593)/(0.4447, 1.193)},{(0.6159, 1.04)/(0.6159, 1.278)},{(0.7871, 1.132)/(0.7871, 1.367)},{(0.9583, 1.24)/(0.9583, 1.477)},{(1.13, 1.297)/(1.13, 1.538)},{(1.301, 1.32)/(1.301, 1.564)},{(1.472, 1.352)/(1.472, 1.597)},{(1.643, 1.375)/(1.643, 1.614)},{(1.814, 1.406)/(1.814, 1.651)},{(1.986, 1.399)/(1.986, 1.644)},{(2.157, 1.396)/(2.157, 1.64)},{(2.328, 1.422)/(2.328, 1.677)},{(2.499, 1.435)/(2.499, 1.686)},{(2.67, 1.399)/(2.67, 1.658)},{(2.842, 1.353)/(2.842, 1.613)},{(3.013, 1.359)/(3.013, 1.618)},{(3.184, 1.305)/(3.184, 1.598)},{(3.355, 1.333)/(3.355, 1.639)},{(3.527, 1.301)/(3.527, 1.601)},{(3.698, 1.274)/(3.698, 1.584)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.7573),(0.2735, 0.9033),(0.4447, 1.077),(0.6159, 1.16),(0.7871, 1.25),(0.9583, 1.361),(1.13, 1.421),(1.301, 1.444),(1.472, 1.476),(1.643, 1.495),(1.814, 1.528),(1.986, 1.516),(2.157, 1.514),(2.328, 1.546),(2.499, 1.558),(2.67, 1.522),(2.842, 1.479),(3.013, 1.482),(3.184, 1.444),(3.355, 1.477),(3.527, 1.443),(3.698, 1.423)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.184, 1.444)};
\end{tikzpicture}


==> figures/pSq2-B21_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.6$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $B_{2}(2)$, $E_1$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.24) -- (4.224, 1.24);
\draw[dashed] (0.076, 1.186) -- (4.224, 1.186);
\draw[dashed] (0.076, 1.3) -- (4.224, 1.3);
\foreach \low/\up in {{(0.1702727272727273, 0.68797818357764218)/(0.1702727272727273, 0.77635901300133559)},{(0.35881818181818187, 0.76144961243736053)/(0.35881818181818187, 0.85114545677641429)},{(0.5473636363636364, 0.84388466092810455)/(0.5473636363636364, 0.93442720776204269)},{(0.735909090909091, 0.91619845763658136)/(0.735909090909091, 1.007592215273565)},{(0.9244545454545455, 0.98590715417492203)/(0.9244545454545455, 1.07828029481959)},{(1.1130000000000002, 1.0491715985032242)/(1.1130000000000002, 1.1430324355170485)},{(1.3015454545454548, 1.0841134234259524)/(1.3015454545454548, 1.1778295387271525)},{(1.4900909090909094, 1.105930368564688)/(1.4900909090909094, 1.2018009389729161)},{(1.678636363636364, 1.1289931630656926)/(1.678636363636364, 1.2253662880606078)},{(1.8671818181818185, 1.1540704573214386)/(1.8671818181818185, 1.2547490148588731)},{(2.055727272727273, 1.181498626751498)/(2.055727272727273, 1.2805175314189847)},{(2.2442727272727274, 1.1787623524761508)/(2.2442727272727274, 1.2823549631805189)},{(2.4328181818181824, 1.1781878757830286)/(2.4328181818181824, 1.2848015154390067)},{(2.621363636363637, 1.1759959286414403)/(2.621363636363637, 1.2849234792594959)},{(2.809909090909091, 1.1913159710567358)/(2.809909090909091, 1.2991143404425392)},{(2.998454545454546, 1.1925777908909414)/(2.998454545454546, 1.3064910853633309)},{(3.1870000000000007, 1.1858707016249159)/(3.1870000000000007, 1.2995024522317047)},{(3.375545454545455, 1.1949748314545743)/(3.375545454545455, 1.312594220937173)},{(3.56409090909091, 1.1722610905332371)/(3.56409090909091, 1.2930566054651902)},{(3.752636363636364, 1.1722840060803228)/(3.752636363636364, 1.3035238075009414)},{(3.9411818181818186, 1.1708099867356982)/(3.9411818181818186, 1.3149755615160397)},{(4.129727272727273, 1.1634502290549333)/(4.129727272727273, 1.31509299373168)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.73199454691821486),(0.35881818181818187, 0.80616398295863989),(0.5473636363636364, 0.88814071782689419),(0.735909090909091, 0.96174662967188829),(0.9244545454545455, 1.0322248702004739),(1.1130000000000002, 1.0961302805778115),(1.3015454545454548, 1.1306494250989323),(1.4900909090909094, 1.1553140651523413),(1.678636363636364, 1.1766544115574247),(1.8671818181818185, 1.2029379828111826),(2.055727272727273, 1.2289665643810619),(2.2442727272727274, 1.2279279111926054),(2.4328181818181824, 1.2295055294127393),(2.621363636363637, 1.2281511254024648),(2.809909090909091, 1.2433374505453245),(2.998454545454546, 1.246816820903617),(3.1870000000000007, 1.2397045507576174),(3.375545454545455, 1.2506063606551028),(3.56409090909091, 1.2302860064124839),(3.752636363636364, 1.2359773831083749),(3.9411818181818186, 1.2399379450897055),(4.129727272727273, 1.2376696780526684)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.1870000000000007, 1.2397045507576174)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.24) -- (8.524, 1.24);
\draw[dashed] (4.376, 1.186) -- (8.524, 1.186);
\draw[dashed] (4.376, 1.3) -- (8.524, 1.3);
\foreach \low/\up in {{(5.224454545454545, 2.1914734065607839)/(5.224454545454545, 2.3060742981850342)},{(5.412999999999999, 2.0251932011421294)/(5.412999999999999, 2.1379678973945668)},{(5.6015454545454535, 1.8776311986261067)/(5.6015454545454535, 1.9892091958998515)},{(5.7900909090909085, 1.7470028881447099)/(5.7900909090909085, 1.8609417329677931)},{(5.978636363636363, 1.6502173311101682)/(5.978636363636363, 1.7619213008941268)},{(6.167181818181818, 1.5748455143487603)/(6.167181818181818, 1.6822327446200052)},{(6.355727272727272, 1.5402624466164816)/(6.355727272727272, 1.6482338287064791)},{(6.544272727272727, 1.4828024401137225)/(6.544272727272727, 1.5928927221248832)},{(6.732818181818182, 1.4281710025043164)/(6.732818181818182, 1.5420553063918723)},{(6.921363636363635, 1.3736763940109848)/(6.921363636363635, 1.4841884127048837)},{(7.10990909090909, 1.3486510272799912)/(7.10990909090909, 1.4668392036076039)},{(7.298454545454545, 1.3212007502942202)/(7.298454545454545, 1.4377416669552732)},{(7.486999999999999, 1.2955524095950566)/(7.486999999999999, 1.4118924225966982)},{(7.675545454545453, 1.2922255098361022)/(7.675545454545453, 1.4142652118729262)},{(7.864090909090908, 1.2506466406608021)/(7.864090909090908, 1.3765477800288866)},{(8.052636363636363, 1.2292077734329059)/(8.052636363636363, 1.3611426366848309)},{(8.241181818181817, 1.2033749168833976)/(8.241181818181817, 1.3413194691688777)},{(8.429727272727272, 1.195716847254132)/(8.429727272727272, 1.3396712935585289)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.2490635950376912),(5.412999999999999, 2.0807367184075116),(5.6015454545454535, 1.9340604546116378),(5.7900909090909085, 1.8048128035225377),(5.978636363636363, 1.7075176505337297),(6.167181818181818, 1.6304267013735876),(6.355727272727272, 1.5954512843653323),(6.544272727272727, 1.5372769460768143),(6.732818181818182, 1.485338002997985),(6.921363636363635, 1.4282536200492972),(7.10990909090909, 1.4064023496322506),(7.298454545454545, 1.3796486092707547),(7.486999999999999, 1.3551156697583955),(7.675545454545453, 1.3545294690976089),(7.864090909090908, 1.3136595712623687),(8.052636363636363, 1.2963139258327219),(8.241181818181817, 1.2716123866939193),(8.429727272727272, 1.264667503208267)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.24) -- (12.82, 1.24);
\draw[dashed] (8.676, 1.186) -- (12.82, 1.186);
\draw[dashed] (8.676, 1.3) -- (12.82, 1.3);
\foreach \low/\up in {{(8.770272727272728, 1.4413922615223742)/(8.770272727272728, 1.5529350572305869)},{(8.958818181818181, 1.3593339817120045)/(8.958818181818181, 1.4724422468343994)},{(9.147363636363636, 1.3217886290605165)/(9.147363636363636, 1.4342922232306035)},{(9.335909090909091, 1.2504582368195303)/(9.335909090909091, 1.3671378037205899)},{(9.524454545454546, 1.2110380069731908)/(9.524454545454546, 1.3370638351848929)},{(9.713, 1.1937511150496902)/(9.713, 1.33019058191602)},{(9.901545454545454, 1.186352380763539)/(9.901545454545454, 1.3339165315200456)},{(10.090090909090907, 1.155337949164017)/(10.090090909090907, 1.3165987829145847)},{(10.278636363636362, 1.0650313662958051)/(10.278636363636362, 1.2569975019980557)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.4967536190186104),(8.958818181818181, 1.4155685879148743),(9.147363636363636, 1.3779142586135984),(9.335909090909091, 1.3101616119880002),(9.524454545454546, 1.2738016003073103),(9.713, 1.263607247140373),(9.901545454545454, 1.2661905509709939),(10.090090909090907, 1.2404636666284861),(10.278636363636362, 1.17386501327298)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-B21_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.8$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.9$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.1$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $B_{2}(2)$, $E_1$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 3$};
\draw (0.076, 1.578) -- (4.224, 1.578);
\draw[dashed] (0.076, 1.435) -- (4.224, 1.435);
\draw[dashed] (0.076, 1.738) -- (4.224, 1.738);
\foreach \low/\up in {{(0.1703, 0.107)/(0.1703, 0.3427)},{(0.3588, 0.303)/(0.3588, 0.5421)},{(0.5474, 0.5228)/(0.5474, 0.7642)},{(0.7359, 0.7156)/(0.7359, 0.9593)},{(0.9245, 0.9015)/(0.9245, 1.148)},{(1.113, 1.07)/(1.113, 1.321)},{(1.302, 1.163)/(1.302, 1.413)},{(1.49, 1.222)/(1.49, 1.477)},{(1.679, 1.283)/(1.679, 1.54)},{(1.867, 1.35)/(1.867, 1.618)},{(2.056, 1.423)/(2.056, 1.687)},{(2.244, 1.416)/(2.244, 1.692)},{(2.433, 1.414)/(2.433, 1.699)},{(2.621, 1.408)/(2.621, 1.699)},{(2.81, 1.449)/(2.81, 1.737)},{(2.998, 1.453)/(2.998, 1.756)},{(3.187, 1.435)/(3.187, 1.738)},{(3.376, 1.459)/(3.376, 1.773)},{(3.564, 1.398)/(3.564, 1.721)},{(3.753, 1.399)/(3.753, 1.748)},{(3.941, 1.395)/(3.941, 1.779)},{(4.13, 1.375)/(4.13, 1.779)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.2244),(0.3588, 0.4222),(0.5474, 0.6408),(0.7359, 0.8371),(0.9245, 1.025),(1.113, 1.195),(1.302, 1.287),(1.49, 1.353),(1.679, 1.41),(1.867, 1.48),(2.056, 1.55),(2.244, 1.547),(2.433, 1.551),(2.621, 1.547),(2.81, 1.588),(2.998, 1.597),(3.187, 1.578),(3.376, 1.607),(3.564, 1.553),(3.753, 1.568),(3.941, 1.579),(4.13, 1.573)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.187, 1.578)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 3$};
\draw (4.376, 1.578) -- (8.524, 1.578);
\draw[dashed] (4.376, 1.435) -- (8.524, 1.435);
\draw[dashed] (4.376, 1.738) -- (8.524, 1.738);
\foreach \low/\up in {{(4.47, 0.2643)/(4.47, 0.4992)},{(4.659, 0.4343)/(4.659, 0.6723)},{(4.847, 0.6395)/(4.847, 0.8789)},{(5.036, 0.8)/(5.036, 1.044)},{(5.224, 0.956)/(5.224, 1.199)},{(5.413, 1.101)/(5.413, 1.349)},{(5.602, 1.183)/(5.602, 1.426)},{(5.79, 1.231)/(5.79, 1.481)},{(5.979, 1.277)/(5.979, 1.527)},{(6.167, 1.333)/(6.167, 1.593)},{(6.356, 1.391)/(6.356, 1.648)},{(6.544, 1.38)/(6.544, 1.648)},{(6.733, 1.378)/(6.733, 1.65)},{(6.921, 1.366)/(6.921, 1.647)},{(7.11, 1.414)/(7.11, 1.689)},{(7.298, 1.418)/(7.298, 1.705)},{(7.487, 1.4)/(7.487, 1.689)},{(7.676, 1.421)/(7.676, 1.72)},{(7.864, 1.364)/(7.864, 1.675)},{(8.053, 1.388)/(8.053, 1.723)},{(8.241, 1.372)/(8.241, 1.726)},{(8.43, 1.355)/(8.43, 1.728)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.382),(4.659, 0.5532),(4.847, 0.7571),(5.036, 0.9228),(5.224, 1.08),(5.413, 1.228),(5.602, 1.304),(5.79, 1.358),(5.979, 1.402),(6.167, 1.462),(6.356, 1.518),(6.544, 1.509),(6.733, 1.508),(6.921, 1.504),(7.11, 1.545),(7.298, 1.555),(7.487, 1.535),(7.676, 1.564),(7.864, 1.515),(8.053, 1.549),(8.241, 1.546),(8.43, 1.539)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 2$};
\draw (8.676, 1.578) -- (12.82, 1.578);
\draw[dashed] (8.676, 1.435) -- (12.82, 1.435);
\draw[dashed] (8.676, 1.738) -- (12.82, 1.738);
\foreach \low/\up in {{(8.77, 0.06367)/(8.77, 0.3032)},{(8.959, 0.3122)/(8.959, 0.5561)},{(9.147, 0.5558)/(9.147, 0.8018)},{(9.336, 0.7519)/(9.336, 1.0)},{(9.524, 0.9398)/(9.524, 1.191)},{(9.713, 1.11)/(9.713, 1.362)},{(9.902, 1.22)/(9.902, 1.472)},{(10.09, 1.282)/(10.09, 1.539)},{(10.28, 1.346)/(10.28, 1.61)},{(10.47, 1.42)/(10.47, 1.688)},{(10.66, 1.504)/(10.66, 1.77)},{(10.84, 1.49)/(10.84, 1.776)},{(11.03, 1.495)/(11.03, 1.783)},{(11.22, 1.476)/(11.22, 1.772)},{(11.41, 1.531)/(11.41, 1.824)},{(11.6, 1.529)/(11.6, 1.833)},{(11.79, 1.491)/(11.79, 1.799)},{(11.98, 1.508)/(11.98, 1.828)},{(12.16, 1.458)/(12.16, 1.78)},{(12.35, 1.467)/(12.35, 1.828)},{(12.54, 1.455)/(12.54, 1.852)},{(12.73, 1.436)/(12.73, 1.868)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.1827),(8.959, 0.4324),(9.147, 0.6767),(9.336, 0.8769),(9.524, 1.066),(9.713, 1.238),(9.902, 1.346),(10.09, 1.413),(10.28, 1.477),(10.47, 1.551),(10.66, 1.631),(10.84, 1.627),(11.03, 1.633),(11.22, 1.617),(11.41, 1.672),(11.6, 1.677),(11.79, 1.64),(11.98, 1.662),(12.16, 1.612),(12.35, 1.647),(12.54, 1.648),(12.73, 1.647)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq2-B21_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.6$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.8$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $4.0$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.2$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$B_{2}(2)$, $E_1$};
\draw (0.01667, 1.61) -- (3.783, 1.61);
\draw[dashed] (0.01667, 1.535) -- (3.783, 1.535);
\draw[dashed] (0.01667, 1.695) -- (3.783, 1.695);
\foreach \low/\up in {{(0.1023, 0.8383)/(0.1023, 0.9621)},{(0.2735, 0.9416)/(0.2735, 1.067)},{(0.4447, 1.056)/(0.4447, 1.182)},{(0.6159, 1.157)/(0.6159, 1.286)},{(0.7871, 1.254)/(0.7871, 1.384)},{(0.9583, 1.343)/(0.9583, 1.475)},{(1.13, 1.392)/(1.13, 1.523)},{(1.301, 1.422)/(1.301, 1.556)},{(1.472, 1.453)/(1.472, 1.59)},{(1.643, 1.488)/(1.643, 1.63)},{(1.814, 1.527)/(1.814, 1.667)},{(1.986, 1.526)/(1.986, 1.671)},{(2.157, 1.525)/(2.157, 1.674)},{(2.328, 1.521)/(2.328, 1.673)},{(2.499, 1.543)/(2.499, 1.694)},{(2.67, 1.543)/(2.67, 1.703)},{(2.842, 1.535)/(2.842, 1.695)},{(3.013, 1.548)/(3.013, 1.714)},{(3.184, 1.517)/(3.184, 1.685)},{(3.355, 1.514)/(3.355, 1.701)},{(3.527, 1.51)/(3.527, 1.713)},{(3.698, 1.504)/(3.698, 1.718)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.9),(0.2735, 1.004),(0.4447, 1.118),(0.6159, 1.221),(0.7871, 1.32),(0.9583, 1.409),(1.13, 1.457),(1.301, 1.492),(1.472, 1.521),(1.643, 1.558),(1.814, 1.595),(1.986, 1.594),(2.157, 1.596),(2.328, 1.594),(2.499, 1.615),(2.67, 1.62),(2.842, 1.61),(3.013, 1.626),(3.184, 1.597),(3.355, 1.606),(3.527, 1.611),(3.698, 1.609)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.842, 1.61)};
\end{tikzpicture}


==> figures/pSq3-A10_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.4$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $3.6$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.8$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(3)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.3723) -- (4.224, 0.3723);
\draw[dashed] (0.076, 0.2949) -- (4.224, 0.2949);
\draw[dashed] (0.076, 0.459) -- (4.224, 0.459);
\foreach \low/\up in {{(0.1702727272727273, 0.26007312990664488)/(0.1702727272727273, 0.38386991145002636)},{(0.35881818181818187, 0.27992067412200949)/(0.35881818181818187, 0.40705629112773906)},{(0.5473636363636364, 0.3147351142553243)/(0.5473636363636364, 0.44130903829011486)},{(0.735909090909091, 0.32936065114308422)/(0.735909090909091, 0.45480113732887534)},{(0.9244545454545455, 0.31390424562093794)/(0.9244545454545455, 0.44250636284826106)},{(1.1130000000000002, 0.31882248239135558)/(1.1130000000000002, 0.4483458191769924)},{(1.3015454545454548, 0.31260033796363917)/(1.3015454545454548, 0.44020239548556445)},{(1.4900909090909094, 0.31460844976249991)/(1.4900909090909094, 0.44313874492879513)},{(1.678636363636364, 0.29351608305140375)/(1.678636363636364, 0.42980623525254297)},{(1.8671818181818185, 0.30349503230029828)/(1.8671818181818185, 0.4430148255798283)},{(2.055727272727273, 0.30283351727216729)/(2.055727272727273, 0.45292460237825077)},{(2.2442727272727274, 0.34088988297734046)/(2.2442727272727274, 0.49604562011419195)},{(2.4328181818181824, 0.29162228078735458)/(2.4328181818181824, 0.44534038347380001)},{(2.621363636363637, 0.31731511627786579)/(2.621363636363637, 0.47566561327781776)},{(2.809909090909091, 0.29489833195329812)/(2.809909090909091, 0.45895840744635841)},{(2.998454545454546, 0.30632652323362691)/(2.998454545454546, 0.47165784874921057)},{(3.1870000000000007, 0.27101966351224949)/(3.1870000000000007, 0.44623402056897432)},{(3.375545454545455, 0.22879321066512592)/(3.375545454545455, 0.41187930657276539)},{(3.56409090909091, 0.2250047110035438)/(3.56409090909091, 0.41122010095227823)},{(3.752636363636364, 0.22313003186637687)/(3.752636363636364, 0.4328122361135443)},{(3.9411818181818186, 0.27021038370223877)/(3.9411818181818186, 0.48070132527152665)},{(4.129727272727273, 0.11918162310483715)/(4.129727272727273, 0.34637010618342057)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.32184834734951573),(0.35881818181818187, 0.34501902859451028),(0.5473636363636364, 0.37772595906234846),(0.735909090909091, 0.39170296567705071),(0.9244545454545455, 0.37756995604534982),(1.1130000000000002, 0.38397891548167534),(1.3015454545454548, 0.37446514648377427),(1.4900909090909094, 0.37831533691837554),(1.678636363636364, 0.36115466876986979),(1.8671818181818185, 0.37336906607953113),(2.055727272727273, 0.37727913956107639),(2.2442727272727274, 0.41719389507479115),(2.4328181818181824, 0.36755534235436182),(2.621363636363637, 0.39193559317371551),(2.809909090909091, 0.37225306427362931),(2.998454545454546, 0.38224713841755925),(3.1870000000000007, 0.35125302374183959),(3.375545454545455, 0.31327767473874069),(3.56409090909091, 0.31033037970156019),(3.752636363636364, 0.3212192377708315),(3.9411818181818186, 0.36629733711172602),(4.129727272727273, 0.22554008330864711)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.809909090909091, 0.37225306427362931)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.3723) -- (8.524, 0.3723);
\draw[dashed] (4.376, 0.2949) -- (8.524, 0.2949);
\draw[dashed] (4.376, 0.459) -- (8.524, 0.459);
\foreach \low/\up in {{(5.224454545454545, 2.2495113661569364)/(5.224454545454545, 2.424)},{(5.412999999999999, 1.8566876514466848)/(5.412999999999999, 2.0405209831776974)},{(5.6015454545454535, 1.5134859613844271)/(5.6015454545454535, 1.6913855967756044)},{(5.7900909090909085, 1.2301751735995825)/(5.7900909090909085, 1.4053292135280291)},{(5.978636363636363, 1.0100003084443501)/(5.978636363636363, 1.1839954253161689)},{(6.167181818181818, 0.88737418838594717)/(6.167181818181818, 1.0589215547902928)},{(6.355727272727272, 0.79763181201274169)/(6.355727272727272, 0.97142715988220163)},{(6.544272727272727, 0.75016992600419374)/(6.544272727272727, 0.9233307713636123)},{(6.732818181818182, 0.60025421494190767)/(6.732818181818182, 0.77610734928695335)},{(6.921363636363635, 0.54957809293459881)/(6.921363636363635, 0.72350255531622032)},{(7.10990909090909, 0.49013957929874946)/(7.10990909090909, 0.67033053673018927)},{(7.298454545454545, 0.47969599019312814)/(7.298454545454545, 0.66591984498735279)},{(7.486999999999999, 0.42439172869195063)/(7.486999999999999, 0.61489034859442238)},{(7.675545454545453, 0.33761232483647607)/(7.675545454545453, 0.52579853230348772)},{(7.864090909090908, 0.28980385504526907)/(7.864090909090908, 0.48296565609132358)},{(8.052636363636363, 0.25138716973343161)/(8.052636363636363, 0.45034876715817374)},{(8.241181818181817, 0.21885866454799707)/(8.241181818181817, 0.43162299697899204)},{(8.429727272727272, 0.076)/(8.429727272727272, 0.2204644981948829)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.3451946951844214),(5.412999999999999, 1.9464028937931483),(5.6015454545454535, 1.6019713818432635),(5.7900909090909085, 1.3182507584126655),(5.978636363636363, 1.1013297437821652),(6.167181818181818, 0.97801592231812728),(6.355727272727272, 0.88905503353929405),(6.544272727272727, 0.84145063421953914),(6.732818181818182, 0.69358138800394642),(6.921363636363635, 0.63995336500354594),(7.10990909090909, 0.58256830009781213),(7.298454545454545, 0.57610118362852036),(7.486999999999999, 0.52231776075302438),(7.675545454545453, 0.43543748852405401),(7.864090909090908, 0.3885992930213415),(8.052636363636363, 0.35110746722691571),(8.241181818181817, 0.32620803442638718),(8.429727272727272, 0.11734014085171168)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.3723) -- (12.82, 0.3723);
\draw[dashed] (8.676, 0.2949) -- (12.82, 0.2949);
\draw[dashed] (8.676, 0.459) -- (12.82, 0.459);
\foreach \low/\up in {{(8.770272727272728, 0.59218125452529147)/(8.770272727272728, 0.7706060146152135)},{(8.958818181818181, 0.44414664245330188)/(8.958818181818181, 0.62429933477742594)},{(9.147363636363636, 0.38281876229150241)/(9.147363636363636, 0.56705254441078712)},{(9.335909090909091, 0.30235038740598985)/(9.335909090909091, 0.49074017102186568)},{(9.524454545454546, 0.27298511424123695)/(9.524454545454546, 0.46896952462668218)},{(9.713, 0.25435795996567251)/(9.713, 0.46746149937510872)},{(9.901545454545454, 0.19110506483214607)/(9.901545454545454, 0.42932863047160125)},{(10.090090909090907, 0.16307423146809003)/(10.090090909090907, 0.41575739851336246)},{(10.278636363636362, 0.076)/(10.278636363636362, 0.35068341425161181)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 0.68814095376859086),(8.958818181818181, 0.54259323616302457),(9.147363636363636, 0.48060672268666327),(9.335909090909091, 0.39834102751085254),(9.524454545454546, 0.37821590360406898),(9.713, 0.36566758343826755),(9.901545454545454, 0.31826468678715714),(10.090090909090907, 0.30070870572833153),(10.278636363636362, 0.19934861202790372)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-A10_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.35$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.4$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.45$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.5$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(3)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (0.076, 1.4) -- (4.224, 1.4);
\draw[dashed] (0.076, 1.193) -- (4.224, 1.193);
\draw[dashed] (0.076, 1.631) -- (4.224, 1.631);
\foreach \low/\up in {{(0.1703, 1.1)/(0.1703, 1.431)},{(0.3588, 1.153)/(0.3588, 1.492)},{(0.5474, 1.246)/(0.5474, 1.584)},{(0.7359, 1.285)/(0.7359, 1.62)},{(0.9245, 1.244)/(0.9245, 1.587)},{(1.113, 1.257)/(1.113, 1.603)},{(1.302, 1.241)/(1.302, 1.581)},{(1.49, 1.246)/(1.49, 1.589)},{(1.679, 1.19)/(1.679, 1.553)},{(1.867, 1.216)/(1.867, 1.588)},{(2.056, 1.215)/(2.056, 1.615)},{(2.244, 1.316)/(2.244, 1.73)},{(2.433, 1.185)/(2.433, 1.595)},{(2.621, 1.253)/(2.621, 1.675)},{(2.81, 1.193)/(2.81, 1.631)},{(2.998, 1.224)/(2.998, 1.665)},{(3.187, 1.13)/(3.187, 1.597)},{(3.376, 1.017)/(3.376, 1.505)},{(3.564, 1.007)/(3.564, 1.504)},{(3.753, 1.002)/(3.753, 1.561)},{(3.941, 1.128)/(3.941, 1.689)},{(4.13, 0.7248)/(4.13, 1.331)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 1.265),(0.3588, 1.327),(0.5474, 1.414),(0.7359, 1.452),(0.9245, 1.414),(1.113, 1.431),(1.302, 1.406),(1.49, 1.416),(1.679, 1.37),(1.867, 1.403),(2.056, 1.413),(2.244, 1.519),(2.433, 1.387),(2.621, 1.452),(2.81, 1.4),(2.998, 1.426),(3.187, 1.344),(3.376, 1.242),(3.564, 1.235),(3.753, 1.264),(3.941, 1.384),(4.13, 1.008)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.81, 1.4)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 5$};
\draw (4.376, 1.4) -- (8.524, 1.4);
\draw[dashed] (4.376, 1.193) -- (8.524, 1.193);
\draw[dashed] (4.376, 1.631) -- (8.524, 1.631);
\foreach \low/\up in {{(4.47, 0.8961)/(4.47, 1.227)},{(4.659, 0.9998)/(4.659, 1.34)},{(4.847, 1.138)/(4.847, 1.482)},{(5.036, 1.205)/(5.036, 1.541)},{(5.224, 1.204)/(5.224, 1.55)},{(5.413, 1.239)/(5.413, 1.578)},{(5.602, 1.23)/(5.602, 1.572)},{(5.79, 1.245)/(5.79, 1.59)},{(5.979, 1.195)/(5.979, 1.562)},{(6.167, 1.225)/(6.167, 1.601)},{(6.356, 1.236)/(6.356, 1.635)},{(6.544, 1.341)/(6.544, 1.755)},{(6.733, 1.224)/(6.733, 1.64)},{(6.921, 1.289)/(6.921, 1.717)},{(7.11, 1.246)/(7.11, 1.686)},{(7.298, 1.283)/(7.298, 1.726)},{(7.487, 1.18)/(7.487, 1.649)},{(7.676, 1.073)/(7.676, 1.577)},{(7.864, 1.072)/(7.864, 1.574)},{(8.053, 1.063)/(8.053, 1.621)},{(8.241, 1.161)/(8.241, 1.742)},{(8.43, 0.782)/(8.43, 1.374)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 1.061),(4.659, 1.175),(4.847, 1.309),(5.036, 1.371),(5.224, 1.375),(5.413, 1.408),(5.602, 1.397),(5.79, 1.417),(5.979, 1.377),(6.167, 1.415),(6.356, 1.435),(6.544, 1.547),(6.733, 1.43),(6.921, 1.492),(7.11, 1.456),(7.298, 1.486),(7.487, 1.4),(7.676, 1.305),(7.864, 1.297),(8.053, 1.322),(8.241, 1.43),(8.43, 1.062)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 4$};
\draw (8.676, 1.4) -- (12.82, 1.4);
\draw[dashed] (8.676, 1.193) -- (12.82, 1.193);
\draw[dashed] (8.676, 1.631) -- (12.82, 1.631);
\foreach \low/\up in {{(8.77, 1.131)/(8.77, 1.46)},{(8.959, 1.179)/(8.959, 1.514)},{(9.147, 1.262)/(9.147, 1.598)},{(9.336, 1.305)/(9.336, 1.634)},{(9.524, 1.253)/(9.524, 1.596)},{(9.713, 1.267)/(9.713, 1.609)},{(9.902, 1.249)/(9.902, 1.586)},{(10.09, 1.253)/(10.09, 1.592)},{(10.28, 1.2)/(10.28, 1.564)},{(10.47, 1.229)/(10.47, 1.603)},{(10.66, 1.226)/(10.66, 1.627)},{(10.84, 1.33)/(10.84, 1.737)},{(11.03, 1.181)/(11.03, 1.591)},{(11.22, 1.262)/(11.22, 1.686)},{(11.41, 1.191)/(11.41, 1.631)},{(11.6, 1.212)/(11.6, 1.657)},{(11.79, 1.13)/(11.79, 1.6)},{(11.98, 1.022)/(11.98, 1.505)},{(12.16, 1.0)/(12.16, 1.493)},{(12.35, 0.9818)/(12.35, 1.536)},{(12.54, 1.113)/(12.54, 1.694)},{(12.73, 0.7184)/(12.73, 1.331)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 1.296),(8.959, 1.352),(9.147, 1.429),(9.336, 1.466),(9.524, 1.423),(9.713, 1.439),(9.902, 1.414),(10.09, 1.421),(10.28, 1.382),(10.47, 1.418),(10.66, 1.423),(10.84, 1.531),(11.03, 1.385),(11.22, 1.462),(11.41, 1.396),(11.6, 1.416),(11.79, 1.348),(11.98, 1.243),(12.16, 1.226),(12.35, 1.24),(12.54, 1.378),(12.73, 1.004)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-A10_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.35$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.4$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.45$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.5$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(3)$, $E_0$};
\draw (0.01667, 1.407) -- (3.783, 1.407);
\draw[dashed] (0.01667, 1.191) -- (3.783, 1.191);
\draw[dashed] (0.01667, 1.65) -- (3.783, 1.65);
\foreach \low/\up in {{(0.1023, 1.093)/(0.1023, 1.44)},{(0.2735, 1.149)/(0.2735, 1.505)},{(0.4447, 1.246)/(0.4447, 1.601)},{(0.6159, 1.287)/(0.6159, 1.638)},{(0.7871, 1.244)/(0.7871, 1.604)},{(0.9583, 1.258)/(0.9583, 1.62)},{(1.13, 1.24)/(1.13, 1.598)},{(1.301, 1.246)/(1.301, 1.606)},{(1.472, 1.187)/(1.472, 1.568)},{(1.643, 1.215)/(1.643, 1.605)},{(1.814, 1.213)/(1.814, 1.633)},{(1.986, 1.319)/(1.986, 1.754)},{(2.157, 1.181)/(2.157, 1.612)},{(2.328, 1.253)/(2.328, 1.697)},{(2.499, 1.191)/(2.499, 1.65)},{(2.67, 1.223)/(2.67, 1.686)},{(2.842, 1.124)/(2.842, 1.614)},{(3.013, 1.005)/(3.013, 1.518)},{(3.184, 0.9947)/(3.184, 1.516)},{(3.355, 0.9894)/(3.355, 1.577)},{(3.527, 1.121)/(3.527, 1.711)},{(3.698, 0.6982)/(3.698, 1.335)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 1.266),(0.2735, 1.331),(0.4447, 1.423),(0.6159, 1.462),(0.7871, 1.422),(0.9583, 1.44),(1.13, 1.413),(1.301, 1.424),(1.472, 1.376),(1.643, 1.41),(1.814, 1.421),(1.986, 1.533),(2.157, 1.394),(2.328, 1.462),(2.499, 1.407),(2.67, 1.435),(2.842, 1.348),(3.013, 1.242),(3.184, 1.234),(3.355, 1.264),(3.527, 1.391),(3.698, 0.9962)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.499, 1.407)};
\end{tikzpicture}


==> figures/pSq3-A11_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.2$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(3)$, $E_1$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.261) -- (4.224, 1.261);
\draw[dashed] (0.076, 1.199) -- (4.224, 1.199);
\draw[dashed] (0.076, 1.33) -- (4.224, 1.33);
\foreach \low/\up in {{(0.1702727272727273, 0.68111235448938856)/(0.1702727272727273, 0.7397498632308307)},{(0.35881818181818187, 0.80737611135132359)/(0.35881818181818187, 0.86786734896652773)},{(0.5473636363636364, 0.93396175481999943)/(0.5473636363636364, 0.99413196117533542)},{(0.735909090909091, 1.0041090156781627)/(0.735909090909091, 1.0659094039637496)},{(0.9244545454545455, 1.0479146543313695)/(0.9244545454545455, 1.1125844413984491)},{(1.1130000000000002, 1.1021507163601154)/(1.1130000000000002, 1.1675474199087852)},{(1.3015454545454548, 1.1348240457026437)/(1.3015454545454548, 1.2001479931248893)},{(1.4900909090909094, 1.1634114987265924)/(1.4900909090909094, 1.232245108539884)},{(1.678636363636364, 1.1807028277191729)/(1.678636363636364, 1.2506246026064383)},{(1.8671818181818185, 1.1981647340431656)/(1.8671818181818185, 1.269649384785307)},{(2.055727272727273, 1.2122540604267029)/(2.055727272727273, 1.287490220642411)},{(2.2442727272727274, 1.2160144753580131)/(2.2442727272727274, 1.2963354476153528)},{(2.4328181818181824, 1.2306578084651139)/(2.4328181818181824, 1.3137495921808724)},{(2.621363636363637, 1.2357309103114062)/(2.621363636363637, 1.3213417774266767)},{(2.809909090909091, 1.2269546954747927)/(2.809909090909091, 1.314894367367575)},{(2.998454545454546, 1.2417456891167975)/(2.998454545454546, 1.3361310972585334)},{(3.1870000000000007, 1.2452428247327882)/(3.1870000000000007, 1.3420313770126215)},{(3.375545454545455, 1.2203667105245402)/(3.375545454545455, 1.3241974493931916)},{(3.56409090909091, 1.2088926772900019)/(3.56409090909091, 1.3189006212259253)},{(3.752636363636364, 1.2014577437393845)/(3.752636363636364, 1.3220886051196192)},{(3.9411818181818186, 1.2258865573310027)/(3.9411818181818186, 1.3525311405784848)},{(4.129727272727273, 1.1994419879974463)/(4.129727272727273, 1.3302048458248776)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.70999668366615276),(0.35881818181818187, 0.83716283659437862),(0.5473636363636364, 0.96311436821539387),(0.735909090909091, 1.0350274935019608),(0.9244545454545455, 1.0803642869437258),(1.1130000000000002, 1.1345266913347922),(1.3015454545454548, 1.1677981994923077),(1.4900909090909094, 1.1964420465319132),(1.678636363636364, 1.214556633019068),(1.8671818181818185, 1.2329343725553008),(2.055727272727273, 1.2495248291850125),(2.2442727272727274, 1.253747547812718),(2.4328181818181824, 1.270829691784088),(2.621363636363637, 1.2775503900799001),(2.809909090909091, 1.2695775722304974),(2.998454545454546, 1.286396666011379),(3.1870000000000007, 1.2905487102633579),(3.375545454545455, 1.2689051347769025),(3.56409090909091, 1.2615606051831103),(3.752636363636364, 1.2580568012588222),(3.9411818181818186, 1.285701175110233),(4.129727272727273, 1.2612232949279305)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.129727272727273, 1.2612232949279305)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.261) -- (8.524, 1.261);
\draw[dashed] (4.376, 1.199) -- (8.524, 1.199);
\draw[dashed] (4.376, 1.33) -- (8.524, 1.33);
\foreach \low/\up in {{(5.224454545454545, 1.8971609364288957)/(5.224454545454545, 1.9711942332372276)},{(5.412999999999999, 1.7864251127805577)/(5.412999999999999, 1.8593012799413324)},{(5.6015454545454535, 1.6992198675052281)/(5.6015454545454535, 1.7719736560325516)},{(5.7900909090909085, 1.6132089938152043)/(5.7900909090909085, 1.6853210065799908)},{(5.978636363636363, 1.5520175951746509)/(5.978636363636363, 1.625475993815054)},{(6.167181818181818, 1.5158020602035385)/(6.167181818181818, 1.5885622125515726)},{(6.355727272727272, 1.4469468458955259)/(6.355727272727272, 1.5225238005164943)},{(6.544272727272727, 1.4162422953833382)/(6.544272727272727, 1.4919674168438064)},{(6.732818181818182, 1.3891674725305756)/(6.732818181818182, 1.4719914175312505)},{(6.921363636363635, 1.3545219967306421)/(6.921363636363635, 1.442609741324526)},{(7.10990909090909, 1.3252597695753647)/(7.10990909090909, 1.4110297614677165)},{(7.298454545454545, 1.3154797476732938)/(7.298454545454545, 1.4065756983227393)},{(7.486999999999999, 1.3064300768565298)/(7.486999999999999, 1.4011152409737824)},{(7.675545454545453, 1.2759179231736439)/(7.675545454545453, 1.3747142695020085)},{(7.864090909090908, 1.2565063659137745)/(7.864090909090908, 1.3632627878050705)},{(8.052636363636363, 1.232441752137216)/(8.052636363636363, 1.3460497390447312)},{(8.241181818181817, 1.2498619379638336)/(8.241181818181817, 1.3705067456665492)},{(8.429727272727272, 1.2093679984075945)/(8.429727272727272, 1.3339738309163223)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 1.9335659847287614),(5.412999999999999, 1.8225518762315722),(5.6015454545454535, 1.7348840927670901),(5.7900909090909085, 1.6483095552378852),(5.978636363636363, 1.5873353420948628),(6.167181818181818, 1.5513105069525404),(6.355727272727272, 1.4853801270317373),(6.544272727272727, 1.45349992537144),(6.732818181818182, 1.4303952400149351),(6.921363636363635, 1.3986630527017763),(7.10990909090909, 1.3684243262018092),(7.298454545454545, 1.361312414475222),(7.486999999999999, 1.3537090071835833),(7.675545454545453, 1.3231592784517525),(7.864090909090908, 1.3087979097364433),(8.052636363636363, 1.2873624028434947),(8.241181818181817, 1.307576655565599),(8.429727272727272, 1.2683138155797662)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.261) -- (12.82, 1.261);
\draw[dashed] (8.676, 1.199) -- (12.82, 1.199);
\draw[dashed] (8.676, 1.33) -- (12.82, 1.33);
\foreach \low/\up in {{(8.770272727272728, 1.4188866545082495)/(8.770272727272728, 1.4945958084319115)},{(8.958818181818181, 1.341713291855644)/(8.958818181818181, 1.4249146376240838)},{(9.147363636363636, 1.3076003751534588)/(9.147363636363636, 1.3910636729992318)},{(9.335909090909091, 1.2510188332696264)/(9.335909090909091, 1.3504723075356462)},{(9.524454545454546, 1.185514916146619)/(9.524454545454546, 1.2997557389668741)},{(9.713, 1.1829018286442616)/(9.713, 1.3099408815705018)},{(9.901545454545454, 1.1995151592477387)/(9.901545454545454, 1.3285390428313859)},{(10.090090909090907, 1.1620683232611251)/(10.090090909090907, 1.3224607956268706)},{(10.278636363636362, 1.1318332054385831)/(10.278636363636362, 1.3123190323383873)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.4566302758796177),(8.958818181818181, 1.3827591617724906),(9.147363636363636, 1.3482549118731157),(9.335909090909091, 1.3012686338133976),(9.524454545454546, 1.2436525884140763),(9.713, 1.249657767287671),(9.901545454545454, 1.2684766174497444),(10.090090909090907, 1.2489020745536596),(10.278636363636362, 1.2321547298698643)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-A11_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.2$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(3)$, $E_1$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (0.076, 1.261) -- (4.224, 1.261);
\draw[dashed] (0.076, 1.199) -- (4.224, 1.199);
\draw[dashed] (0.076, 1.33) -- (4.224, 1.33);
\foreach \low/\up in {{(0.1703, 0.6811)/(0.1703, 0.7397)},{(0.3588, 0.8074)/(0.3588, 0.8679)},{(0.5474, 0.934)/(0.5474, 0.9941)},{(0.7359, 1.004)/(0.7359, 1.066)},{(0.9245, 1.048)/(0.9245, 1.113)},{(1.113, 1.102)/(1.113, 1.168)},{(1.302, 1.135)/(1.302, 1.2)},{(1.49, 1.163)/(1.49, 1.232)},{(1.679, 1.181)/(1.679, 1.251)},{(1.867, 1.198)/(1.867, 1.27)},{(2.056, 1.212)/(2.056, 1.287)},{(2.244, 1.216)/(2.244, 1.296)},{(2.433, 1.231)/(2.433, 1.314)},{(2.621, 1.236)/(2.621, 1.321)},{(2.81, 1.227)/(2.81, 1.315)},{(2.998, 1.242)/(2.998, 1.336)},{(3.187, 1.245)/(3.187, 1.342)},{(3.376, 1.22)/(3.376, 1.324)},{(3.564, 1.209)/(3.564, 1.319)},{(3.753, 1.201)/(3.753, 1.322)},{(3.941, 1.226)/(3.941, 1.353)},{(4.13, 1.199)/(4.13, 1.33)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.71),(0.3588, 0.8372),(0.5474, 0.9631),(0.7359, 1.035),(0.9245, 1.08),(1.113, 1.135),(1.302, 1.168),(1.49, 1.196),(1.679, 1.215),(1.867, 1.233),(2.056, 1.25),(2.244, 1.254),(2.433, 1.271),(2.621, 1.278),(2.81, 1.27),(2.998, 1.286),(3.187, 1.291),(3.376, 1.269),(3.564, 1.262),(3.753, 1.258),(3.941, 1.286),(4.13, 1.261)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.13, 1.261)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 5$};
\draw (4.376, 1.261) -- (8.524, 1.261);
\draw[dashed] (4.376, 1.199) -- (8.524, 1.199);
\draw[dashed] (4.376, 1.33) -- (8.524, 1.33);
\foreach \low/\up in {{(4.47, 0.6471)/(4.47, 0.705)},{(4.659, 0.7838)/(4.659, 0.8434)},{(4.847, 0.9143)/(4.847, 0.9743)},{(5.036, 0.9873)/(5.036, 1.049)},{(5.224, 1.038)/(5.224, 1.104)},{(5.413, 1.094)/(5.413, 1.16)},{(5.602, 1.127)/(5.602, 1.193)},{(5.79, 1.162)/(5.79, 1.231)},{(5.979, 1.18)/(5.979, 1.249)},{(6.167, 1.201)/(6.167, 1.272)},{(6.356, 1.216)/(6.356, 1.29)},{(6.544, 1.22)/(6.544, 1.301)},{(6.733, 1.238)/(6.733, 1.324)},{(6.921, 1.244)/(6.921, 1.331)},{(7.11, 1.236)/(7.11, 1.326)},{(7.298, 1.253)/(7.298, 1.351)},{(7.487, 1.259)/(7.487, 1.357)},{(7.676, 1.233)/(7.676, 1.338)},{(7.864, 1.218)/(7.864, 1.327)},{(8.053, 1.21)/(8.053, 1.333)},{(8.241, 1.231)/(8.241, 1.361)},{(8.43, 1.204)/(8.43, 1.336)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.6752),(4.659, 0.8126),(4.847, 0.9432),(5.036, 1.018),(5.224, 1.071),(5.413, 1.127),(5.602, 1.16),(5.79, 1.196),(5.979, 1.213),(6.167, 1.235),(6.356, 1.253),(6.544, 1.259),(6.733, 1.28),(6.921, 1.286),(7.11, 1.279),(7.298, 1.299),(7.487, 1.305),(7.676, 1.281),(7.864, 1.271),(8.053, 1.268),(8.241, 1.291),(8.43, 1.266)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 4$};
\draw (8.676, 1.261) -- (12.82, 1.261);
\draw[dashed] (8.676, 1.199) -- (12.82, 1.199);
\draw[dashed] (8.676, 1.33) -- (12.82, 1.33);
\foreach \low/\up in {{(8.77, 0.665)/(8.77, 0.7231)},{(8.959, 0.7919)/(8.959, 0.8518)},{(9.147, 0.9221)/(9.147, 0.9837)},{(9.336, 0.9957)/(9.336, 1.059)},{(9.524, 1.052)/(9.524, 1.117)},{(9.713, 1.107)/(9.713, 1.174)},{(9.902, 1.145)/(9.902, 1.21)},{(10.09, 1.184)/(10.09, 1.253)},{(10.28, 1.201)/(10.28, 1.272)},{(10.47, 1.226)/(10.47, 1.298)},{(10.66, 1.238)/(10.66, 1.311)},{(10.84, 1.242)/(10.84, 1.321)},{(11.03, 1.265)/(11.03, 1.348)},{(11.22, 1.266)/(11.22, 1.356)},{(11.41, 1.262)/(11.41, 1.353)},{(11.6, 1.283)/(11.6, 1.379)},{(11.79, 1.275)/(11.79, 1.375)},{(11.98, 1.253)/(11.98, 1.358)},{(12.16, 1.239)/(12.16, 1.351)},{(12.35, 1.238)/(12.35, 1.362)},{(12.54, 1.25)/(12.54, 1.381)},{(12.73, 1.218)/(12.73, 1.352)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.6931),(8.959, 0.8208),(9.147, 0.9518),(9.336, 1.027),(9.524, 1.085),(9.713, 1.141),(9.902, 1.177),(10.09, 1.217),(10.28, 1.236),(10.47, 1.261),(10.66, 1.274),(10.84, 1.279),(11.03, 1.305),(11.22, 1.31),(11.41, 1.306),(11.6, 1.328),(11.79, 1.323),(11.98, 1.302),(12.16, 1.294),(12.35, 1.298),(12.54, 1.312),(12.73, 1.282)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-A11_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.4$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.6$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.8$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.0$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(3)$, $E_1$};
\draw (0.01667, 1.647) -- (3.783, 1.647);
\draw[dashed] (0.01667, 1.518) -- (3.783, 1.518);
\draw[dashed] (0.01667, 1.792) -- (3.783, 1.792);
\foreach \low/\up in {{(0.1023, 0.4285)/(0.1023, 0.5517)},{(0.2735, 0.6937)/(0.2735, 0.8208)},{(0.4447, 0.9597)/(0.4447, 1.086)},{(0.6159, 1.107)/(0.6159, 1.237)},{(0.7871, 1.199)/(0.7871, 1.335)},{(0.9583, 1.313)/(0.9583, 1.45)},{(1.13, 1.382)/(1.13, 1.519)},{(1.301, 1.442)/(1.301, 1.586)},{(1.472, 1.478)/(1.472, 1.625)},{(1.643, 1.515)/(1.643, 1.665)},{(1.814, 1.544)/(1.814, 1.703)},{(1.986, 1.552)/(1.986, 1.721)},{(2.157, 1.583)/(2.157, 1.758)},{(2.328, 1.594)/(2.328, 1.774)},{(2.499, 1.575)/(2.499, 1.76)},{(2.67, 1.606)/(2.67, 1.805)},{(2.842, 1.614)/(2.842, 1.817)},{(3.013, 1.561)/(3.013, 1.78)},{(3.184, 1.537)/(3.184, 1.769)},{(3.355, 1.522)/(3.355, 1.775)},{(3.527, 1.573)/(3.527, 1.839)},{(3.698, 1.518)/(3.698, 1.792)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.4891),(0.2735, 0.7563),(0.4447, 1.021),(0.6159, 1.172),(0.7871, 1.267),(0.9583, 1.381),(1.13, 1.451),(1.301, 1.511),(1.472, 1.549),(1.643, 1.588),(1.814, 1.623),(1.986, 1.632),(2.157, 1.668),(2.328, 1.682),(2.499, 1.665),(2.67, 1.7),(2.842, 1.709),(3.013, 1.663),(3.184, 1.648),(3.355, 1.641),(3.527, 1.699),(3.698, 1.647)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.698, 1.647)};
\end{tikzpicture}


==> figures/pSq3-A12_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.8$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $4.0$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.2$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(3)$, $E_2$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.6286) -- (4.224, 0.6286);
\draw[dashed] (0.076, 0.5206) -- (4.224, 0.5206);
\draw[dashed] (0.076, 0.7468) -- (4.224, 0.7468);
\foreach \low/\up in {{(0.1702727272727273, 0.96651481087673274)/(0.1702727272727273, 1.0929856061403755)},{(0.35881818181818187, 0.9403702507839089)/(0.35881818181818187, 1.0676686155240331)},{(0.5473636363636364, 0.92818214944238409)/(0.5473636363636364, 1.0565215535181665)},{(0.735909090909091, 0.91412546968351982)/(0.735909090909091, 1.0433920195750683)},{(0.9244545454545455, 0.88402353652290266)/(0.9244545454545455, 1.0181208736726117)},{(1.1130000000000002, 0.86241514312150469)/(1.1130000000000002, 0.99518956271058878)},{(1.3015454545454548, 0.83182297301381869)/(1.3015454545454548, 0.96330267240270306)},{(1.4900909090909094, 0.83134198575315543)/(1.4900909090909094, 0.96447236250784751)},{(1.678636363636364, 0.81562008405762387)/(1.678636363636364, 0.95095897621442349)},{(1.8671818181818185, 0.80025313328749093)/(1.8671818181818185, 0.93512611052584527)},{(2.055727272727273, 0.78895300438639016)/(2.055727272727273, 0.92792651535161064)},{(2.2442727272727274, 0.78853826288868956)/(2.2442727272727274, 0.92776991789836771)},{(2.4328181818181824, 0.78890410591782645)/(2.4328181818181824, 0.9300766527673886)},{(2.621363636363637, 0.7590224207066969)/(2.621363636363637, 0.90654171929207938)},{(2.809909090909091, 0.66629103785297417)/(2.809909090909091, 0.81129405728553583)},{(2.998454545454546, 0.6320479153685602)/(2.998454545454546, 0.78490652829855112)},{(3.1870000000000007, 0.63136714363564572)/(3.1870000000000007, 0.79433973522235612)},{(3.375545454545455, 0.63319392064121771)/(3.375545454545455, 0.80762321729290587)},{(3.56409090909091, 0.58240141734337536)/(3.56409090909091, 0.76231212573344131)},{(3.752636363636364, 0.58869223873132137)/(3.752636363636364, 0.77872212931781237)},{(3.9411818181818186, 0.55445334406470093)/(3.9411818181818186, 0.75661126469541073)},{(4.129727272727273, 0.52062250511539254)/(4.129727272727273, 0.74678261868607354)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 1.0295205303742829),(0.35881818181818187, 1.0030211192960312),(0.5473636363636364, 0.99057706644076504),(0.735909090909091, 0.97651633661507198),(0.9244545454545455, 0.94986451984731413),(1.1130000000000002, 0.92675334445673896),(1.3015454545454548, 0.89477298621348522),(1.4900909090909094, 0.89485679649786576),(1.678636363636364, 0.88130707113374129),(1.8671818181818185, 0.86510148000984999),(2.055727272727273, 0.85754928329858648),(2.2442727272727274, 0.8569317351491138),(2.4328181818181824, 0.8584709242044013),(2.621363636363637, 0.83213107009303289),(2.809909090909091, 0.73588548204154536),(2.998454545454546, 0.70617720184541832),(3.1870000000000007, 0.71134130459381828),(3.375545454545455, 0.71865169318776179),(3.56409090909091, 0.67034772213686),(3.752636363636364, 0.67970908417808751),(3.9411818181818186, 0.65097932123748514),(4.129727272727273, 0.62863792757827774)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.129727272727273, 0.62863792757827774)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.6286) -- (8.524, 0.6286);
\draw[dashed] (4.376, 0.5206) -- (8.524, 0.5206);
\draw[dashed] (4.376, 0.7468) -- (8.524, 0.7468);
\foreach \low/\up in {{(5.224454545454545, 2.326526828332256)/(5.224454545454545, 2.424)},{(5.412999999999999, 2.0402882770697581)/(5.412999999999999, 2.1989654944680321)},{(5.6015454545454535, 1.6736500775701106)/(5.6015454545454535, 1.8324609882119247)},{(5.7900909090909085, 1.4977767271151332)/(5.7900909090909085, 1.6542834543880969)},{(5.978636363636363, 1.3424841578562705)/(5.978636363636363, 1.5016093928536476)},{(6.167181818181818, 1.2550178946266923)/(6.167181818181818, 1.4172551786323015)},{(6.355727272727272, 1.1377262409072078)/(6.355727272727272, 1.2978290887480366)},{(6.544272727272727, 1.0290035034282594)/(6.544272727272727, 1.1888253638691875)},{(6.732818181818182, 1.0175732243830864)/(6.732818181818182, 1.1744890884156765)},{(6.921363636363635, 0.97777522955041241)/(6.921363636363635, 1.1373628923536419)},{(7.10990909090909, 0.83917579486450522)/(7.10990909090909, 1.0015364781302494)},{(7.298454545454545, 0.76619055126181634)/(7.298454545454545, 0.9271555761037662)},{(7.486999999999999, 0.74677545675179569)/(7.486999999999999, 0.90986182921632419)},{(7.675545454545453, 0.73060229851539726)/(7.675545454545453, 0.91517526994456588)},{(7.864090909090908, 0.64087157843431519)/(7.864090909090908, 0.83054801847787396)},{(8.052636363636363, 0.62946214344381157)/(8.052636363636363, 0.8206556195509338)},{(8.241181818181817, 0.58308843216270201)/(8.241181818181817, 0.78534533420385555)},{(8.429727272727272, 0.53268557193839261)/(8.429727272727272, 0.75178958784384275)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.4051079548059699),(5.412999999999999, 2.1183317058792865),(5.6015454545454535, 1.7549042831809407),(5.7900909090909085, 1.5789088226491947),(5.978636363636363, 1.4202593226371181),(6.167181818181818, 1.3340440915300689),(6.355727272727272, 1.2180337003867581),(6.544272727272727, 1.1120980141350587),(6.732818181818182, 1.0987291926991001),(6.921363636363635, 1.058649203760881),(7.10990909090909, 0.92117309062890096),(7.298454545454545, 0.84785852874313916),(7.486999999999999, 0.8296889352617528),(7.675545454545453, 0.82288559246086646),(7.864090909090908, 0.73348356220430588),(8.052636363636363, 0.71979380513136082),(8.241181818181817, 0.67709351985025168),(8.429727272727272, 0.63595854896957749)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.6286) -- (12.82, 0.6286);
\draw[dashed] (8.676, 0.5206) -- (12.82, 0.5206);
\draw[dashed] (8.676, 0.7468) -- (12.82, 0.7468);
\foreach \low/\up in {{(8.770272727272728, 0.99352976455349351)/(8.770272727272728, 1.154308858472203)},{(8.958818181818181, 0.84566559325461965)/(8.958818181818181, 1.0096065147989097)},{(9.147363636363636, 0.76796099262043305)/(9.147363636363636, 0.93546014225365592)},{(9.335909090909091, 0.65359067338458776)/(9.335909090909091, 0.82802232613734161)},{(9.524454545454546, 0.61435633630664777)/(9.524454545454546, 0.80393964867249024)},{(9.713, 0.54285540960095235)/(9.713, 0.75507848633442409)},{(9.901545454545454, 0.47499315584823154)/(9.901545454545454, 0.70634685221612004)},{(10.090090909090907, 0.44911557235785954)/(10.090090909090907, 0.7099527532807991)},{(10.278636363636362, 0.39401313453914588)/(10.278636363636362, 0.71717637140716661)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.0764003411120051),(8.958818181818181, 0.93125347322193253),(9.147363636363636, 0.85633144539233963),(9.335909090909091, 0.74685060091102473),(9.524454545454546, 0.71438212158957237),(9.713, 0.65837159694666347),(9.901545454545454, 0.60144873520109632),(10.090090909090907, 0.58926266540603578),(10.278636363636362, 0.56219960727164886)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-A12_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.8$};
\draw[black] (0.076, 0.7164) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.7164) {\scriptsize $3.9$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $4.0$};
\draw[black] (0.076, 1.784) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.784) {\scriptsize $4.1$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.2$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.4495) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 0.9832) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.517) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.05) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(3)$, $E_2$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (0.076, 0.8516) -- (4.224, 0.8516);
\draw[dashed] (0.076, 0.6896) -- (4.224, 0.6896);
\draw[dashed] (0.076, 1.029) -- (4.224, 1.029);
\foreach \low/\up in {{(0.1703, 1.358)/(0.1703, 1.548)},{(0.3588, 1.319)/(0.3588, 1.51)},{(0.5474, 1.301)/(0.5474, 1.493)},{(0.7359, 1.28)/(0.7359, 1.474)},{(0.9245, 1.235)/(0.9245, 1.436)},{(1.113, 1.202)/(1.113, 1.401)},{(1.302, 1.156)/(1.302, 1.354)},{(1.49, 1.156)/(1.49, 1.355)},{(1.679, 1.132)/(1.679, 1.335)},{(1.867, 1.109)/(1.867, 1.311)},{(2.056, 1.092)/(2.056, 1.301)},{(2.244, 1.091)/(2.244, 1.3)},{(2.433, 1.092)/(2.433, 1.304)},{(2.621, 1.047)/(2.621, 1.268)},{(2.81, 0.9081)/(2.81, 1.126)},{(2.998, 0.8567)/(2.998, 1.086)},{(3.187, 0.8557)/(3.187, 1.1)},{(3.376, 0.8584)/(3.376, 1.12)},{(3.564, 0.7822)/(3.564, 1.052)},{(3.753, 0.7917)/(3.753, 1.077)},{(3.941, 0.7403)/(3.941, 1.044)},{(4.13, 0.6896)/(4.13, 1.029)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 1.453),(0.3588, 1.413),(0.5474, 1.395),(0.7359, 1.373),(0.9245, 1.333),(1.113, 1.299),(1.302, 1.251),(1.49, 1.251),(1.679, 1.231),(1.867, 1.206),(2.056, 1.195),(2.244, 1.194),(2.433, 1.196),(2.621, 1.157),(2.81, 1.012),(2.998, 0.9679),(3.187, 0.9756),(3.376, 0.9866),(3.564, 0.9142),(3.753, 0.9282),(3.941, 0.8851),(4.13, 0.8516)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.13, 0.8516)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.7164) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 1.784) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.4495) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 0.9832) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.517) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.05) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 5$};
\draw (4.376, 0.8516) -- (8.524, 0.8516);
\draw[dashed] (4.376, 0.6896) -- (8.524, 0.6896);
\draw[dashed] (4.376, 1.029) -- (8.524, 1.029);
\foreach \low/\up in {{(4.47, 1.279)/(4.47, 1.465)},{(4.659, 1.247)/(4.659, 1.435)},{(4.847, 1.247)/(4.847, 1.436)},{(5.036, 1.239)/(5.036, 1.429)},{(5.224, 1.21)/(5.224, 1.406)},{(5.413, 1.183)/(5.413, 1.373)},{(5.602, 1.145)/(5.602, 1.335)},{(5.79, 1.142)/(5.79, 1.336)},{(5.979, 1.139)/(5.979, 1.339)},{(6.167, 1.107)/(6.167, 1.304)},{(6.356, 1.111)/(6.356, 1.308)},{(6.544, 1.109)/(6.544, 1.307)},{(6.733, 1.118)/(6.733, 1.321)},{(6.921, 1.095)/(6.921, 1.302)},{(7.11, 0.9826)/(7.11, 1.199)},{(7.298, 0.9376)/(7.298, 1.151)},{(7.487, 0.9381)/(7.487, 1.165)},{(7.676, 0.933)/(7.676, 1.169)},{(7.864, 0.8582)/(7.864, 1.122)},{(8.053, 0.8848)/(8.053, 1.156)},{(8.241, 0.853)/(8.241, 1.138)},{(8.43, 0.8283)/(8.43, 1.142)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 1.371),(4.659, 1.34),(4.847, 1.339),(5.036, 1.332),(5.224, 1.305),(5.413, 1.277),(5.602, 1.239),(5.79, 1.237),(5.979, 1.238),(6.167, 1.206),(6.356, 1.208),(6.544, 1.208),(6.733, 1.22),(6.921, 1.2),(7.11, 1.088),(7.298, 1.04),(7.487, 1.05),(7.676, 1.047),(7.864, 0.9819),(8.053, 1.015),(8.241, 0.9874),(8.43, 0.978)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.7164) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 1.784) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.4495) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 0.9832) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.517) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.05) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 4$};
\draw (8.676, 0.8516) -- (12.82, 0.8516);
\draw[dashed] (8.676, 0.6896) -- (12.82, 0.6896);
\draw[dashed] (8.676, 1.029) -- (12.82, 1.029);
\foreach \low/\up in {{(8.77, 1.273)/(8.77, 1.459)},{(8.959, 1.248)/(8.959, 1.434)},{(9.147, 1.246)/(9.147, 1.435)},{(9.336, 1.24)/(9.336, 1.433)},{(9.524, 1.21)/(9.524, 1.406)},{(9.713, 1.184)/(9.713, 1.377)},{(9.902, 1.147)/(9.902, 1.338)},{(10.09, 1.147)/(10.09, 1.343)},{(10.28, 1.143)/(10.28, 1.34)},{(10.47, 1.114)/(10.47, 1.308)},{(10.66, 1.11)/(10.66, 1.313)},{(10.84, 1.111)/(10.84, 1.311)},{(11.03, 1.119)/(11.03, 1.321)},{(11.22, 1.091)/(11.22, 1.301)},{(11.41, 0.9632)/(11.41, 1.175)},{(11.6, 0.9124)/(11.6, 1.137)},{(11.79, 0.9185)/(11.79, 1.15)},{(11.98, 0.9092)/(11.98, 1.157)},{(12.16, 0.8482)/(12.16, 1.11)},{(12.35, 0.8662)/(12.35, 1.139)},{(12.54, 0.837)/(12.54, 1.121)},{(12.73, 0.8037)/(12.73, 1.116)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 1.365),(8.959, 1.34),(9.147, 1.338),(9.336, 1.333),(9.524, 1.306),(9.713, 1.279),(9.902, 1.241),(10.09, 1.243),(10.28, 1.239),(10.47, 1.209),(10.66, 1.211),(10.84, 1.211),(11.03, 1.221),(11.22, 1.195),(11.41, 1.065),(11.6, 1.022),(11.79, 1.033),(11.98, 1.029),(12.16, 0.9712),(12.35, 0.9965),(12.54, 0.9723),(12.73, 0.9522)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-A12_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.8$};
\draw[black] (0.01667, 0.6894) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.6894) {\scriptsize $3.9$};
\draw[black] (0.01667, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.25) {\scriptsize $4.0$};
\draw[black] (0.01667, 1.811) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.811) {\scriptsize $4.1$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.2$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.4091) -- +(0.05,0.);
\draw[black] (0.01667, 0.6894) -- +(0.05,0.);
\draw[black] (0.01667, 0.9697) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.53) -- +(0.05,0.);
\draw[black] (0.01667, 1.811) -- +(0.05,0.);
\draw[black] (0.01667, 2.091) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(3)$, $E_2$};
\draw (0.01667, 0.8315) -- (3.783, 0.8315);
\draw[dashed] (0.01667, 0.6612) -- (3.783, 0.6612);
\draw[dashed] (0.01667, 1.018) -- (3.783, 1.018);
\foreach \low/\up in {{(0.1023, 1.364)/(0.1023, 1.563)},{(0.2735, 1.323)/(0.2735, 1.523)},{(0.4447, 1.303)/(0.4447, 1.506)},{(0.6159, 1.281)/(0.6159, 1.485)},{(0.7871, 1.234)/(0.7871, 1.445)},{(0.9583, 1.2)/(0.9583, 1.409)},{(1.13, 1.152)/(1.13, 1.359)},{(1.301, 1.151)/(1.301, 1.361)},{(1.472, 1.126)/(1.472, 1.339)},{(1.643, 1.102)/(1.643, 1.314)},{(1.814, 1.084)/(1.814, 1.303)},{(1.986, 1.083)/(1.986, 1.303)},{(2.157, 1.084)/(2.157, 1.306)},{(2.328, 1.037)/(2.328, 1.269)},{(2.499, 0.8908)/(2.499, 1.119)},{(2.67, 0.8368)/(2.67, 1.078)},{(2.842, 0.8358)/(2.842, 1.093)},{(3.013, 0.8386)/(3.013, 1.114)},{(3.184, 0.7586)/(3.184, 1.042)},{(3.355, 0.7685)/(3.355, 1.068)},{(3.527, 0.7146)/(3.527, 1.033)},{(3.698, 0.6612)/(3.698, 1.018)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 1.463),(0.2735, 1.421),(0.4447, 1.402),(0.6159, 1.38),(0.7871, 1.338),(0.9583, 1.301),(1.13, 1.251),(1.301, 1.251),(1.472, 1.23),(1.643, 1.204),(1.814, 1.192),(1.986, 1.191),(2.157, 1.194),(2.328, 1.152),(2.499, 1.0),(2.67, 0.9536),(2.842, 0.9618),(3.013, 0.9733),(3.184, 0.8972),(3.355, 0.9119),(3.527, 0.8667),(3.698, 0.8315)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.698, 0.8315)};
\end{tikzpicture}


==> figures/pSq3-E0_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.2$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $E(3)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 1.176) -- (4.224, 1.176);
\draw[dashed] (0.076, 1.1) -- (4.224, 1.1);
\draw[dashed] (0.076, 1.245) -- (4.224, 1.245);
\foreach \low/\up in {{(0.1702727272727273, 0.70231490922396633)/(0.1702727272727273, 0.76108564214686636)},{(0.35881818181818187, 0.80161775695835036)/(0.35881818181818187, 0.86223917730047717)},{(0.5473636363636364, 0.89936376442497767)/(0.5473636363636364, 0.96171342666076787)},{(0.735909090909091, 0.93792096667649771)/(0.735909090909091, 0.99968521539265154)},{(0.9244545454545455, 0.97843694999192643)/(0.9244545454545455, 1.0425239724541469)},{(1.1130000000000002, 1.0173902617777399)/(1.1130000000000002, 1.0820212107305933)},{(1.3015454545454548, 1.0440983098919701)/(1.3015454545454548, 1.1102605268490953)},{(1.4900909090909094, 1.0785338502771022)/(1.4900909090909094, 1.1453806444356556)},{(1.678636363636364, 1.0994599975028196)/(1.678636363636364, 1.1676784245494636)},{(1.8671818181818185, 1.10742825913246)/(1.8671818181818185, 1.17613263925193)},{(2.055727272727273, 1.118559993648659)/(2.055727272727273, 1.1905432981985027)},{(2.2442727272727274, 1.1225748835978089)/(2.2442727272727274, 1.1982455083779)},{(2.4328181818181824, 1.1405368806662404)/(2.4328181818181824, 1.2209437988916321)},{(2.621363636363637, 1.1507836904054165)/(2.621363636363637, 1.2335847559103703)},{(2.809909090909091, 1.1452707739955259)/(2.809909090909091, 1.2277217428972249)},{(2.998454545454546, 1.1496601789860315)/(2.998454545454546, 1.2341480328034025)},{(3.1870000000000007, 1.1372533395703688)/(3.1870000000000007, 1.2282829423217985)},{(3.375545454545455, 1.1344616946978201)/(3.375545454545455, 1.2343370006601984)},{(3.56409090909091, 1.1094296988339372)/(3.56409090909091, 1.2096114271217731)},{(3.752636363636364, 1.127448949172446)/(3.752636363636364, 1.2456879611786136)},{(3.9411818181818186, 1.1264499074246808)/(3.9411818181818186, 1.2490811048497659)},{(4.129727272727273, 1.0997850090871966)/(4.129727272727273, 1.2453569120405776)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.73120387278770149),(0.35881818181818187, 0.83196395377452359),(0.5473636363636364, 0.93028726115155913),(0.735909090909091, 0.96850291491623541),(0.9244545454545455, 1.0105109300043771),(1.1130000000000002, 1.0495946674111927),(1.3015454545454548, 1.0774648343927724),(1.4900909090909094, 1.1127358106380558),(1.678636363636364, 1.1338063034800003),(1.8671818181818185, 1.1419079913259367),(2.055727272727273, 1.1543266314832266),(2.2442727272727274, 1.1596017658198665),(2.4328181818181824, 1.181164226539833),(2.621363636363637, 1.1910466626217031),(2.809909090909091, 1.1872184941991779),(2.998454545454546, 1.1919018298418866),(3.1870000000000007, 1.1810835606280592),(3.375545454545455, 1.1808311451927131),(3.56409090909091, 1.1576728971173851),(3.752636363636364, 1.18719988535594),(3.9411818181818186, 1.1872070316180978),(4.129727272727273, 1.1757255236043072)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.129727272727273, 1.1757255236043072)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 1.176) -- (8.524, 1.176);
\draw[dashed] (4.376, 1.1) -- (8.524, 1.1);
\draw[dashed] (4.376, 1.245) -- (8.524, 1.245);
\foreach \low/\up in {{(5.224454545454545, 1.8756662665962793)/(5.224454545454545, 1.9486279215978204)},{(5.412999999999999, 1.7298401591690102)/(5.412999999999999, 1.8030944113604936)},{(5.6015454545454535, 1.6351201487847877)/(5.6015454545454535, 1.7070748553744406)},{(5.7900909090909085, 1.5656829483513008)/(5.7900909090909085, 1.6380690462138965)},{(5.978636363636363, 1.4942617494735695)/(5.978636363636363, 1.5661410804208764)},{(6.167181818181818, 1.4393209208680902)/(6.167181818181818, 1.5116209217826031)},{(6.355727272727272, 1.3900402925299424)/(6.355727272727272, 1.4650177130137105)},{(6.544272727272727, 1.3441647667295153)/(6.544272727272727, 1.4256810181782955)},{(6.732818181818182, 1.3176721134143441)/(6.732818181818182, 1.3989519352962068)},{(6.921363636363635, 1.283114107778845)/(6.921363636363635, 1.363879075718706)},{(7.10990909090909, 1.2523414032030764)/(7.10990909090909, 1.3324913475381646)},{(7.298454545454545, 1.2337470076020445)/(7.298454545454545, 1.3175570710518705)},{(7.486999999999999, 1.2020586993166444)/(7.486999999999999, 1.2889337845303175)},{(7.675545454545453, 1.1937973539048576)/(7.675545454545453, 1.2854818221223121)},{(7.864090909090908, 1.1567457210227767)/(7.864090909090908, 1.2545004838108802)},{(8.052636363636363, 1.1538493588217318)/(8.052636363636363, 1.2620612371702127)},{(8.241181818181817, 1.1466626670428064)/(8.241181818181817, 1.2618367216014048)},{(8.429727272727272, 1.1147096130217629)/(8.429727272727272, 1.2459740953144176)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 1.9118072434522699),(5.412999999999999, 1.7655332299308228),(5.6015454545454535, 1.6708531787173633),(5.7900909090909085, 1.6022934119274359),(5.978636363636363, 1.5303995041527743),(6.167181818181818, 1.4759239617441062),(6.355727272727272, 1.4276749369225867),(6.544272727272727, 1.3843648087585056),(6.732818181818182, 1.358047955791944),(6.921363636363635, 1.3233016954266208),(7.10990909090909, 1.2940805851836388),(7.298454545454545, 1.2757793960667003),(7.486999999999999, 1.2462130752964262),(7.675545454545453, 1.2387136874312066),(7.864090909090908, 1.2068176223480356),(8.052636363636363, 1.2091944939990482),(8.241181818181817, 1.2033594984761804),(8.429727272727272, 1.1812115107402754)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 1.176) -- (12.82, 1.176);
\draw[dashed] (8.676, 1.1) -- (12.82, 1.1);
\draw[dashed] (8.676, 1.245) -- (12.82, 1.245);
\foreach \low/\up in {{(8.770272727272728, 1.3506147669730613)/(8.770272727272728, 1.4290342760637214)},{(8.958818181818181, 1.2514041790850439)/(8.958818181818181, 1.3339813222111594)},{(9.147363636363636, 1.1904736113576615)/(9.147363636363636, 1.279792284451253)},{(9.335909090909091, 1.1521867481080328)/(9.335909090909091, 1.2509883766999945)},{(9.524454545454546, 1.1376324257118358)/(9.524454545454546, 1.2413151555673818)},{(9.713, 1.1311092882714644)/(9.713, 1.2388254826584597)},{(9.901545454545454, 1.1017219888494776)/(9.901545454545454, 1.2203298709331203)},{(10.090090909090907, 1.1023861961251686)/(10.090090909090907, 1.2336799489223356)},{(10.278636363636362, 1.0979001092870178)/(10.278636363636362, 1.2409899041704016)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.3908656308477902),(8.958818181818181, 1.2945971287731786),(9.147363636363636, 1.2366424805238367),(9.335909090909091, 1.2033772830988092),(9.524454545454546, 1.1944942236133087),(9.713, 1.1876982536626883),(9.901545454545454, 1.1666556498413967),(10.090090909090907, 1.1720118968713513),(10.278636363636362, 1.177056760764313)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-E0_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.4$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.8$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.0$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $E(3)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 3$};
\draw (0.076, 1.457) -- (4.224, 1.457);
\draw[dashed] (0.076, 1.305) -- (4.224, 1.305);
\draw[dashed] (0.076, 1.596) -- (4.224, 1.596);
\foreach \low/\up in {{(0.1703, 0.5104)/(0.1703, 0.6279)},{(0.3588, 0.709)/(0.3588, 0.8302)},{(0.5474, 0.9045)/(0.5474, 1.029)},{(0.7359, 0.9816)/(0.7359, 1.105)},{(0.9245, 1.063)/(0.9245, 1.191)},{(1.113, 1.141)/(1.113, 1.27)},{(1.302, 1.194)/(1.302, 1.326)},{(1.49, 1.263)/(1.49, 1.397)},{(1.679, 1.305)/(1.679, 1.441)},{(1.867, 1.321)/(1.867, 1.458)},{(2.056, 1.343)/(2.056, 1.487)},{(2.244, 1.351)/(2.244, 1.502)},{(2.433, 1.387)/(2.433, 1.548)},{(2.621, 1.407)/(2.621, 1.573)},{(2.81, 1.396)/(2.81, 1.561)},{(2.998, 1.405)/(2.998, 1.574)},{(3.187, 1.38)/(3.187, 1.562)},{(3.376, 1.375)/(3.376, 1.574)},{(3.564, 1.325)/(3.564, 1.525)},{(3.753, 1.361)/(3.753, 1.597)},{(3.941, 1.359)/(3.941, 1.604)},{(4.13, 1.305)/(4.13, 1.596)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.5682),(0.3588, 0.7697),(0.5474, 0.9663),(0.7359, 1.043),(0.9245, 1.127),(1.113, 1.205),(1.302, 1.261),(1.49, 1.331),(1.679, 1.373),(1.867, 1.39),(2.056, 1.414),(2.244, 1.425),(2.433, 1.468),(2.621, 1.488),(2.81, 1.48),(2.998, 1.49),(3.187, 1.468),(3.376, 1.467),(3.564, 1.421),(3.753, 1.48),(3.941, 1.48),(4.13, 1.457)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.13, 1.457)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 3$};
\draw (4.376, 1.457) -- (8.524, 1.457);
\draw[dashed] (4.376, 1.305) -- (8.524, 1.305);
\draw[dashed] (4.376, 1.596) -- (8.524, 1.596);
\foreach \low/\up in {{(4.47, 0.4132)/(4.47, 0.5343)},{(4.659, 0.5977)/(4.659, 0.7219)},{(4.847, 0.8385)/(4.847, 0.967)},{(5.036, 0.9251)/(5.036, 1.055)},{(5.224, 1.026)/(5.224, 1.16)},{(5.413, 1.12)/(5.413, 1.255)},{(5.602, 1.195)/(5.602, 1.337)},{(5.79, 1.298)/(5.79, 1.447)},{(5.979, 1.35)/(5.979, 1.5)},{(6.167, 1.377)/(6.167, 1.528)},{(6.356, 1.412)/(6.356, 1.568)},{(6.544, 1.426)/(6.544, 1.587)},{(6.733, 1.498)/(6.733, 1.679)},{(6.921, 1.507)/(6.921, 1.695)},{(7.11, 1.498)/(7.11, 1.684)},{(7.298, 1.518)/(7.298, 1.712)},{(7.487, 1.477)/(7.487, 1.686)},{(7.676, 1.486)/(7.676, 1.712)},{(7.864, 1.442)/(7.864, 1.672)},{(8.053, 1.417)/(8.053, 1.699)},{(8.241, 1.438)/(8.241, 1.734)},{(8.43, 1.388)/(8.43, 1.725)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.4732),(4.659, 0.6598),(4.847, 0.9031),(5.036, 0.9902),(5.224, 1.093),(5.413, 1.187),(5.602, 1.264),(5.79, 1.373),(5.979, 1.426),(6.167, 1.454),(6.356, 1.49),(6.544, 1.507),(6.733, 1.587),(6.921, 1.598),(7.11, 1.59),(7.298, 1.611),(7.487, 1.58),(7.676, 1.59),(7.864, 1.553),(8.053, 1.559),(8.241, 1.587),(8.43, 1.558)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 2$};
\draw (8.676, 1.457) -- (12.82, 1.457);
\draw[dashed] (8.676, 1.305) -- (12.82, 1.305);
\draw[dashed] (8.676, 1.596) -- (12.82, 1.596);
\foreach \low/\up in {{(8.77, 0.5768)/(8.77, 0.6966)},{(8.959, 0.7337)/(8.959, 0.8575)},{(9.147, 0.9489)/(9.147, 1.075)},{(9.336, 1.032)/(9.336, 1.158)},{(9.524, 1.115)/(9.524, 1.243)},{(9.713, 1.2)/(9.713, 1.33)},{(9.902, 1.248)/(9.902, 1.38)},{(10.09, 1.332)/(10.09, 1.468)},{(10.28, 1.369)/(10.28, 1.506)},{(10.47, 1.404)/(10.47, 1.544)},{(10.66, 1.429)/(10.66, 1.575)},{(10.84, 1.437)/(10.84, 1.585)},{(11.03, 1.493)/(11.03, 1.652)},{(11.22, 1.501)/(11.22, 1.673)},{(11.41, 1.495)/(11.41, 1.663)},{(11.6, 1.501)/(11.6, 1.676)},{(11.79, 1.48)/(11.79, 1.667)},{(11.98, 1.466)/(11.98, 1.67)},{(12.16, 1.423)/(12.16, 1.628)},{(12.35, 1.46)/(12.35, 1.709)},{(12.54, 1.489)/(12.54, 1.748)},{(12.73, 1.421)/(12.73, 1.707)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.6357),(8.959, 0.795),(9.147, 1.011),(9.336, 1.094),(9.524, 1.18),(9.713, 1.264),(9.902, 1.314),(10.09, 1.401),(10.28, 1.439),(10.47, 1.473),(10.66, 1.501),(10.84, 1.51),(11.03, 1.575),(11.22, 1.588),(11.41, 1.579),(11.6, 1.588),(11.79, 1.572),(11.98, 1.563),(12.16, 1.524),(12.35, 1.587),(12.54, 1.619),(12.73, 1.569)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-E0_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.4$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.6$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.8$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.0$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$E(3)$, $E_0$};
\draw (0.01667, 1.468) -- (3.783, 1.468);
\draw[dashed] (0.01667, 1.308) -- (3.783, 1.308);
\draw[dashed] (0.01667, 1.614) -- (3.783, 1.614);
\foreach \low/\up in {{(0.1023, 0.473)/(0.1023, 0.5965)},{(0.2735, 0.6817)/(0.2735, 0.809)},{(0.4447, 0.887)/(0.4447, 1.018)},{(0.6159, 0.968)/(0.6159, 1.098)},{(0.7871, 1.053)/(0.7871, 1.188)},{(0.9583, 1.135)/(0.9583, 1.271)},{(1.13, 1.191)/(1.13, 1.33)},{(1.301, 1.263)/(1.301, 1.404)},{(1.472, 1.307)/(1.472, 1.451)},{(1.643, 1.324)/(1.643, 1.469)},{(1.814, 1.348)/(1.814, 1.499)},{(1.986, 1.356)/(1.986, 1.515)},{(2.157, 1.394)/(2.157, 1.563)},{(2.328, 1.415)/(2.328, 1.589)},{(2.499, 1.404)/(2.499, 1.577)},{(2.67, 1.413)/(2.67, 1.59)},{(2.842, 1.387)/(2.842, 1.578)},{(3.013, 1.381)/(3.013, 1.591)},{(3.184, 1.328)/(3.184, 1.539)},{(3.355, 1.366)/(3.355, 1.615)},{(3.527, 1.364)/(3.527, 1.622)},{(3.698, 1.308)/(3.698, 1.614)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.5337),(0.2735, 0.7454),(0.4447, 0.952),(0.6159, 1.032),(0.7871, 1.121),(0.9583, 1.203),(1.13, 1.261),(1.301, 1.335),(1.472, 1.38),(1.643, 1.397),(1.814, 1.423),(1.986, 1.434),(2.157, 1.479),(2.328, 1.5),(2.499, 1.492),(2.67, 1.502),(2.842, 1.479),(3.013, 1.478),(3.184, 1.43),(3.355, 1.492),(3.527, 1.492),(3.698, 1.468)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.698, 1.468)};
\end{tikzpicture}


==> figures/pSq3-E1_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $4.0$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $4.2$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $E(3)$, $E_1$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.4833) -- (4.224, 0.4833);
\draw[dashed] (0.076, 0.3448) -- (4.224, 0.3448);
\draw[dashed] (0.076, 0.646) -- (4.224, 0.646);
\foreach \low/\up in {{(0.1702727272727273, 0.076)/(0.1702727272727273, 0.22482986408334205)},{(0.35881818181818187, 0.076856551250070973)/(0.35881818181818187, 0.26746310003124096)},{(0.5473636363636364, 0.12640965354573924)/(0.5473636363636364, 0.3163448998647565)},{(0.735909090909091, 0.16278427189252959)/(0.735909090909091, 0.3564293168766367)},{(0.9244545454545455, 0.18320563133132703)/(0.9244545454545455, 0.38203905783269804)},{(1.1130000000000002, 0.22174786173952266)/(1.1130000000000002, 0.41790592811871002)},{(1.3015454545454548, 0.23212192734359388)/(1.3015454545454548, 0.4276518163390558)},{(1.4900909090909094, 0.25246140614071094)/(1.4900909090909094, 0.45505410889888276)},{(1.678636363636364, 0.24385238485241212)/(1.678636363636364, 0.44479876383675321)},{(1.8671818181818185, 0.27188802509662485)/(1.8671818181818185, 0.47806802427289069)},{(2.055727272727273, 0.31349573610437448)/(2.055727272727273, 0.5218977669008299)},{(2.2442727272727274, 0.33575235498086364)/(2.2442727272727274, 0.54035420767265663)},{(2.4328181818181824, 0.34838374047422133)/(2.4328181818181824, 0.56170017105747228)},{(2.621363636363637, 0.36625843530062596)/(2.621363636363637, 0.58459379417452551)},{(2.809909090909091, 0.36227698271047254)/(2.809909090909091, 0.59705336860872693)},{(2.998454545454546, 0.3527282751710405)/(2.998454545454546, 0.60352004649805224)},{(3.1870000000000007, 0.33600985712758008)/(3.1870000000000007, 0.58657601174475282)},{(3.375545454545455, 0.31336042408290865)/(3.375545454545455, 0.58627400359978388)},{(3.56409090909091, 0.29354700556238467)/(3.56409090909091, 0.5688061104008646)},{(3.752636363636364, 0.34484955660373368)/(3.752636363636364, 0.64601124587524017)},{(3.9411818181818186, 0.39337238550842457)/(3.9411818181818186, 0.71378716330819292)},{(4.129727272727273, 0.33702764623078701)/(4.129727272727273, 0.67911731581658108)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.13098306100884716),(0.35881818181818187, 0.17413665293258401),(0.5473636363636364, 0.22117654765753186),(0.735909090909091, 0.26128805545719391),(0.9244545454545455, 0.28296240238495818),(1.1130000000000002, 0.31900185352178351),(1.3015454545454548, 0.32805271449836898),(1.4900909090909094, 0.35122644511121143),(1.678636363636364, 0.34403012243407044),(1.8671818181818185, 0.37607717628030052),(2.055727272727273, 0.41588966293667534),(2.2442727272727274, 0.43607288842740533),(2.4328181818181824, 0.45387636059621334),(2.621363636363637, 0.47430618831292914),(2.809909090909091, 0.47942297002157447),(2.998454545454546, 0.47321225300673181),(3.1870000000000007, 0.45370333053607803),(3.375545454545455, 0.43769530059512418),(3.56409090909091, 0.42221868671371809),(3.752636363636364, 0.48326152427195174),(3.9411818181818186, 0.55076039374315144),(4.129727272727273, 0.51078134579723056)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.752636363636364, 0.48326152427195174)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.4833) -- (8.524, 0.4833);
\draw[dashed] (4.376, 0.3448) -- (8.524, 0.3448);
\draw[dashed] (4.376, 0.646) -- (8.524, 0.646);
\foreach \low/\up in {{(5.224454545454545, 2.424)/(5.224454545454545, 2.424)},{(5.412999999999999, 2.0666705984765024)/(5.412999999999999, 2.2963095061441008)},{(5.6015454545454535, 1.6671423939112293)/(5.6015454545454535, 1.8965954999160746)},{(5.7900909090909085, 1.4531565937378499)/(5.7900909090909085, 1.6852027676708996)},{(5.978636363636363, 1.1650343431237198)/(5.978636363636363, 1.395833994024857)},{(6.167181818181818, 1.0271886391943676)/(6.167181818181818, 1.2568730019467884)},{(6.355727272727272, 0.86311275352940997)/(6.355727272727272, 1.0889778274579724)},{(6.544272727272727, 0.78759078807406757)/(6.544272727272727, 1.0146669370659371)},{(6.732818181818182, 0.6995920142871489)/(6.732818181818182, 0.93052875519610989)},{(6.921363636363635, 0.65358219395230599)/(6.921363636363635, 0.88893198103310922)},{(7.10990909090909, 0.59911169184093882)/(7.10990909090909, 0.84073946811490863)},{(7.298454545454545, 0.53180641644356696)/(7.298454545454545, 0.78260424447448518)},{(7.486999999999999, 0.4949587593193896)/(7.486999999999999, 0.74483742092524619)},{(7.675545454545453, 0.43318420871306706)/(7.675545454545453, 0.70240693114610975)},{(7.864090909090908, 0.39367678958735614)/(7.864090909090908, 0.6601693890116247)},{(8.052636363636363, 0.39931147737814543)/(8.052636363636363, 0.69051543877786437)},{(8.241181818181817, 0.43530060678472327)/(8.241181818181817, 0.73625640913040102)},{(8.429727272727272, 0.35429801927795634)/(8.429727272727272, 0.68042195324542976)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.424),(5.412999999999999, 2.1802188867088019),(5.6015454545454535, 1.7813723531457757),(5.7900909090909085, 1.5671675180201459),(5.978636363636363, 1.280901156591272),(6.167181818181818, 1.1413535982645431),(6.355727272727272, 0.9764493659668172),(6.544272727272727, 0.90068283617557998),(6.732818181818182, 0.81766450458999185),(6.921363636363635, 0.77464378137281242),(7.10990909090909, 0.72287989165158562),(7.298454545454545, 0.6557071611501325),(7.486999999999999, 0.61525275348617181),(7.675545454545453, 0.55902278414871664),(7.864090909090908, 0.5192153984470812),(8.052636363636363, 0.53537107227990677),(8.241181818181817, 0.58266495231876791),(8.429727272727272, 0.51716559814546437)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.4833) -- (12.82, 0.4833);
\draw[dashed] (8.676, 0.3448) -- (12.82, 0.3448);
\draw[dashed] (8.676, 0.646) -- (12.82, 0.646);
\foreach \low/\up in {{(8.770272727272728, 0.73879605089228972)/(8.770272727272728, 0.97359230674112651)},{(8.958818181818181, 0.57121006384186568)/(8.958818181818181, 0.80775657308349347)},{(9.147363636363636, 0.47433415789075856)/(9.147363636363636, 0.72000589318851982)},{(9.335909090909091, 0.38174491817968187)/(9.335909090909091, 0.62978545907755712)},{(9.524454545454546, 0.35750011767006934)/(9.524454545454546, 0.61156284540335415)},{(9.713, 0.39749004467928184)/(9.713, 0.65844651154172917)},{(9.901545454545454, 0.40662648512289579)/(9.901545454545454, 0.67140930807418941)},{(10.090090909090907, 0.4500155368157473)/(10.090090909090907, 0.71340987691799285)},{(10.278636363636362, 0.22690994905403905)/(10.278636363636362, 0.58474591411700172)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 0.858117538125448),(8.958818181818181, 0.68964407912167891),(9.147363636363636, 0.59908515423874842),(9.335909090909091, 0.51158000441461982),(9.524454545454546, 0.48932645374098344),(9.713, 0.53229399178087355),(9.901545454545454, 0.53814816628748119),(10.090090909090907, 0.58394881103172569),(10.278636363636362, 0.42318252965685649)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-E1_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $4.0$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $4.04$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $4.08$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.12$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $E(3)$, $E_1$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 3$};
\draw (0.076, 1.185) -- (4.224, 1.185);
\draw[dashed] (0.076, 0.7231) -- (4.224, 0.7231);
\draw[dashed] (0.076, 1.727) -- (4.224, 1.727);
\foreach \low/\up in {{(0.1703, -0.3114)/(0.1703, 0.3231)},{(0.3588, -0.1702)/(0.3588, 0.4652)},{(0.5474, -0.004998)/(0.5474, 0.6281)},{(0.7359, 0.1163)/(0.7359, 0.7617)},{(0.9245, 0.1843)/(0.9245, 0.8471)},{(1.113, 0.3128)/(1.113, 0.9667)},{(1.302, 0.3474)/(1.302, 0.9991)},{(1.49, 0.4152)/(1.49, 1.09)},{(1.679, 0.3865)/(1.679, 1.056)},{(1.867, 0.4799)/(1.867, 1.167)},{(2.056, 0.6186)/(2.056, 1.313)},{(2.244, 0.6928)/(2.244, 1.375)},{(2.433, 0.7349)/(2.433, 1.446)},{(2.621, 0.7945)/(2.621, 1.522)},{(2.81, 0.7812)/(2.81, 1.564)},{(2.998, 0.7494)/(2.998, 1.585)},{(3.187, 0.6937)/(3.187, 1.529)},{(3.376, 0.6182)/(3.376, 1.528)},{(3.564, 0.5521)/(3.564, 1.47)},{(3.753, 0.7231)/(3.753, 1.727)},{(3.941, 0.8849)/(3.941, 1.953)},{(4.13, 0.6971)/(4.13, 1.837)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.01025),(0.3588, 0.1541),(0.5474, 0.3109),(0.7359, 0.4446),(0.9245, 0.5168),(1.113, 0.637),(1.302, 0.6671),(1.49, 0.7444),(1.679, 0.7204),(1.867, 0.8272),(2.056, 0.9599),(2.244, 1.027),(2.433, 1.087),(2.621, 1.155),(2.81, 1.172),(2.998, 1.151),(3.187, 1.086),(3.376, 1.033),(3.564, 0.981),(3.753, 1.185),(3.941, 1.41),(4.13, 1.276)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.753, 1.185)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 3$};
\draw (4.376, 1.185) -- (8.524, 1.185);
\draw[dashed] (4.376, 0.7231) -- (8.524, 0.7231);
\draw[dashed] (4.376, 1.727) -- (8.524, 1.727);
\foreach \low/\up in {{(4.47, -0.04687)/(4.47, 0.5688)},{(4.659, 0.009838)/(4.659, 0.6276)},{(4.847, 0.07883)/(4.847, 0.7043)},{(5.036, 0.1713)/(5.036, 0.8135)},{(5.224, 0.1837)/(5.224, 0.8256)},{(5.413, 0.241)/(5.413, 0.888)},{(5.602, 0.2459)/(5.602, 0.8877)},{(5.79, 0.283)/(5.79, 0.9216)},{(5.979, 0.2552)/(5.979, 0.9203)},{(6.167, 0.3198)/(6.167, 0.9812)},{(6.356, 0.4119)/(6.356, 1.054)},{(6.544, 0.5037)/(6.544, 1.147)},{(6.733, 0.4693)/(6.733, 1.134)},{(6.921, 0.5254)/(6.921, 1.196)},{(7.11, 0.537)/(7.11, 1.265)},{(7.298, 0.5367)/(7.298, 1.3)},{(7.487, 0.5052)/(7.487, 1.286)},{(7.676, 0.2905)/(7.676, 1.131)},{(7.864, 0.2472)/(7.864, 1.089)},{(8.053, 0.6026)/(8.053, 1.523)},{(8.241, 0.7662)/(8.241, 1.759)},{(8.43, 0.6067)/(8.43, 1.675)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.2629),(4.659, 0.316),(4.847, 0.3817),(5.036, 0.4914),(5.224, 0.5047),(5.413, 0.5662),(5.602, 0.5592),(5.79, 0.6002),(5.979, 0.5877),(6.167, 0.6554),(6.356, 0.7372),(6.544, 0.8162),(6.733, 0.8004),(6.921, 0.8642),(7.11, 0.9013),(7.298, 0.9098),(7.487, 0.8823),(7.676, 0.6693),(7.864, 0.6289),(8.053, 1.041),(8.241, 1.246),(8.43, 1.137)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 2$};
\draw (8.676, 1.185) -- (12.82, 1.185);
\draw[dashed] (8.676, 0.7231) -- (12.82, 0.7231);
\draw[dashed] (8.676, 1.727) -- (12.82, 1.727);
\foreach \low/\up in {{(8.77, -0.8466)/(8.77, -0.2237)},{(8.959, -0.5398)/(8.959, 0.08414)},{(9.147, -0.1619)/(9.147, 0.4646)},{(9.336, 0.1854)/(9.336, 0.8313)},{(9.524, 0.3361)/(9.524, 0.9802)},{(9.713, 0.4636)/(9.713, 1.12)},{(9.902, 0.5777)/(9.902, 1.239)},{(10.09, 0.6782)/(10.09, 1.357)},{(10.28, 0.6982)/(10.28, 1.388)},{(10.47, 0.8313)/(10.47, 1.543)},{(10.66, 0.9949)/(10.66, 1.701)},{(10.84, 1.157)/(10.84, 1.857)},{(11.03, 1.127)/(11.03, 1.873)},{(11.22, 1.178)/(11.22, 1.934)},{(11.41, 1.189)/(11.41, 1.984)},{(11.6, 1.258)/(11.6, 2.121)},{(11.79, 1.23)/(11.79, 2.109)},{(11.98, 0.9642)/(11.98, 1.912)},{(12.16, 0.8694)/(12.16, 1.825)},{(12.35, 1.275)/(12.35, 2.338)},{(12.54, 1.431)/(12.54, 2.614)},{(12.73, 1.241)/(12.73, 2.541)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, -0.5371),(8.959, -0.2309),(9.147, 0.1478),(9.336, 0.5052),(9.524, 0.6583),(9.713, 0.7935),(9.902, 0.9059),(10.09, 1.022),(10.28, 1.047),(10.47, 1.189),(10.66, 1.358),(10.84, 1.497),(11.03, 1.495),(11.22, 1.555),(11.41, 1.586),(11.6, 1.684),(11.79, 1.658),(11.98, 1.417),(12.16, 1.326),(12.35, 1.804),(12.54, 2.005),(12.73, 1.887)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq3-E1_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.9$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $4.0$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $4.1$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.2$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$E(3)$, $E_1$};
\draw (0.01667, 1.297) -- (3.783, 1.297);
\draw[dashed] (0.01667, 1.103) -- (3.783, 1.103);
\draw[dashed] (0.01667, 1.525) -- (3.783, 1.525);
\foreach \low/\up in {{(0.1023, 0.6686)/(0.1023, 0.9352)},{(0.2735, 0.728)/(0.2735, 0.995)},{(0.4447, 0.7974)/(0.4447, 1.063)},{(0.6159, 0.8483)/(0.6159, 1.12)},{(0.7871, 0.8769)/(0.7871, 1.155)},{(0.9583, 0.9309)/(0.9583, 1.206)},{(1.13, 0.9455)/(1.13, 1.219)},{(1.301, 0.9739)/(1.301, 1.258)},{(1.472, 0.9619)/(1.472, 1.243)},{(1.643, 1.001)/(1.643, 1.29)},{(1.814, 1.059)/(1.814, 1.351)},{(1.986, 1.091)/(1.986, 1.377)},{(2.157, 1.108)/(2.157, 1.407)},{(2.328, 1.133)/(2.328, 1.439)},{(2.499, 1.128)/(2.499, 1.457)},{(2.67, 1.114)/(2.67, 1.466)},{(2.842, 1.091)/(2.842, 1.442)},{(3.013, 1.059)/(3.013, 1.442)},{(3.184, 1.031)/(3.184, 1.417)},{(3.355, 1.103)/(3.355, 1.525)},{(3.527, 1.171)/(3.527, 1.62)},{(3.698, 1.092)/(3.698, 1.572)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.8038),(0.2735, 0.8642),(0.4447, 0.9301),(0.6159, 0.9863),(0.7871, 1.017),(0.9583, 1.067),(1.13, 1.08),(1.301, 1.112),(1.472, 1.102),(1.643, 1.147),(1.814, 1.203),(1.986, 1.231),(2.157, 1.256),(2.328, 1.285),(2.499, 1.292),(2.67, 1.283),(2.842, 1.256),(3.013, 1.233),(3.184, 1.212),(3.355, 1.297),(3.527, 1.392),(3.698, 1.336)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.355, 1.297)};
\end{tikzpicture}


==> figures/pSq4-A10_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.0$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.2$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.4$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.6$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(4)$, $E_0$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.8642) -- (4.224, 0.8642);
\draw[dashed] (0.076, 0.8179) -- (4.224, 0.8179);
\draw[dashed] (0.076, 0.909) -- (4.224, 0.909);
\foreach \low/\up in {{(0.1702727272727273, 0.84150627355072882)/(0.1702727272727273, 0.93122818285956865)},{(0.35881818181818187, 0.83677972168077619)/(0.35881818181818187, 0.92707199956764264)},{(0.5473636363636364, 0.83268304730439335)/(0.5473636363636364, 0.92416123238141346)},{(0.735909090909091, 0.82674577066479149)/(0.735909090909091, 0.91732240431423151)},{(0.9244545454545455, 0.82772786863125114)/(0.9244545454545455, 0.91967345969540637)},{(1.1130000000000002, 0.81742647647095146)/(1.1130000000000002, 0.90689764306347143)},{(1.3015454545454548, 0.81790606518024933)/(1.3015454545454548, 0.90896895799280508)},{(1.4900909090909094, 0.80960457737251901)/(1.4900909090909094, 0.89947065187854869)},{(1.678636363636364, 0.81444163967746808)/(1.678636363636364, 0.90830752684438576)},{(1.8671818181818185, 0.81924020438125189)/(1.8671818181818185, 0.91325139642037712)},{(2.055727272727273, 0.81871676386885228)/(2.055727272727273, 0.91981885968772636)},{(2.2442727272727274, 0.8235676818980886)/(2.2442727272727274, 0.92340022722375892)},{(2.4328181818181824, 0.8263303121895067)/(2.4328181818181824, 0.9292209193370663)},{(2.621363636363637, 0.83017069393313725)/(2.621363636363637, 0.93936468030212383)},{(2.809909090909091, 0.83544160725879024)/(2.809909090909091, 0.94777368837045817)},{(2.998454545454546, 0.84606780561493888)/(2.998454545454546, 0.96048336071140694)},{(3.1870000000000007, 0.86221788588164172)/(3.1870000000000007, 0.97982885009030762)},{(3.375545454545455, 0.89763565227639619)/(3.375545454545455, 1.0261445594081489)},{(3.56409090909091, 0.91940355421286268)/(3.56409090909091, 1.0587538477986951)},{(3.752636363636364, 0.91841101686857263)/(3.752636363636364, 1.0591172593179476)},{(3.9411818181818186, 0.93754772331013791)/(3.9411818181818186, 1.0888914538193133)},{(4.129727272727273, 0.95230315000422006)/(4.129727272727273, 1.1154829866431422)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.886979604156373),(0.35881818181818187, 0.88216750069796901),(0.5473636363636364, 0.87841059504058694),(0.735909090909091, 0.87179287156880036),(0.9244545454545455, 0.87276053761245675),(1.1130000000000002, 0.86230082424472376),(1.3015454545454548, 0.86417899746406368),(1.4900909090909094, 0.85442789788520312),(1.678636363636364, 0.86012689009783816),(1.8671818181818185, 0.86548200462839553),(2.055727272727273, 0.86786306650424461),(2.2442727272727274, 0.87271552467871283),(2.4328181818181824, 0.87675892534060018),(2.621363636363637, 0.88273144088195132),(2.809909090909091, 0.88943400828911989),(2.998454545454546, 0.90046730732816593),(3.1870000000000007, 0.92001340310048996),(3.375545454545455, 0.96209003918467129),(3.56409090909091, 0.98556409978540094),(3.752636363636364, 0.98819364600036297),(3.9411818181818186, 1.0122378284226932),(4.129727272727273, 1.0298104651346822)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(1.3015454545454548, 0.86417899746406368)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.8642) -- (8.524, 0.8642);
\draw[dashed] (4.376, 0.8179) -- (8.524, 0.8179);
\draw[dashed] (4.376, 0.909) -- (8.524, 0.909);
\foreach \low/\up in {{(5.224454545454545, 2.2868690558634719)/(5.224454545454545, 2.420012329524222)},{(5.412999999999999, 1.9278850088078594)/(5.412999999999999, 2.0599635326960613)},{(5.6015454545454535, 1.7441710162159916)/(5.6015454545454535, 1.8742526831182684)},{(5.7900909090909085, 1.579219022755848)/(5.7900909090909085, 1.7066202239475878)},{(5.978636363636363, 1.419135116532048)/(5.978636363636363, 1.5440396059702586)},{(6.167181818181818, 1.3262745945789742)/(6.167181818181818, 1.453755053181087)},{(6.355727272727272, 1.2115266402044373)/(6.355727272727272, 1.3451238115837587)},{(6.544272727272727, 1.1272518734575052)/(6.544272727272727, 1.2558470173099088)},{(6.732818181818182, 1.0595270182597383)/(6.732818181818182, 1.1910805940259739)},{(6.921363636363635, 1.0025582943257256)/(6.921363636363635, 1.1404651791198148)},{(7.10990909090909, 0.98099298898921561)/(7.10990909090909, 1.1161291765397545)},{(7.298454545454545, 0.96240742156809711)/(7.298454545454545, 1.0964502464547388)},{(7.486999999999999, 0.95656830934852333)/(7.486999999999999, 1.0968483499713375)},{(7.675545454545453, 0.9767917243501324)/(7.675545454545453, 1.1226390653977145)},{(7.864090909090908, 0.97301557203415612)/(7.864090909090908, 1.1235210862512799)},{(8.052636363636363, 0.95747768080736428)/(8.052636363636363, 1.108424298667755)},{(8.241181818181817, 0.96052019834771918)/(8.241181818181817, 1.1191243944283999)},{(8.429727272727272, 0.96851381881754683)/(8.429727272727272, 1.1484310434614471)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.3554942035839495),(5.412999999999999, 1.9956029173898928),(5.6015454545454535, 1.8115477618512217),(5.7900909090909085, 1.6442687807105369),(5.978636363636363, 1.483778201281666),(6.167181818181818, 1.3925422431193024),(6.355727272727272, 1.2804743583973945),(6.544272727272727, 1.1942821409243773),(6.732818181818182, 1.1276734337901599),(6.921363636363635, 1.0727495279501265),(7.10990909090909, 1.051006129065942),(7.298454545454545, 1.0310585131003056),(7.486999999999999, 1.0310852134201949),(7.675545454545453, 1.0491991419318318),(7.864090909090908, 1.0466392209071087),(8.052636363636363, 1.0326453322828857),(8.241181818181817, 1.0390070381025178),(8.429727272727272, 1.0537848506064964)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.8642) -- (12.82, 0.8642);
\draw[dashed] (8.676, 0.8179) -- (12.82, 0.8179);
\draw[dashed] (8.676, 0.909) -- (12.82, 0.909);
\foreach \low/\up in {{(8.770272727272728, 1.0724873786169826)/(8.770272727272728, 1.2057956880730667)},{(8.958818181818181, 0.95171878250493569)/(8.958818181818181, 1.0853985903329306)},{(9.147363636363636, 0.89375904316957244)/(9.147363636363636, 1.0191410431858348)},{(9.335909090909091, 0.84109041933544726)/(9.335909090909091, 0.97131786426044842)},{(9.524454545454546, 0.85132864405018549)/(9.524454545454546, 0.98242779968384364)},{(9.713, 0.84370491281682425)/(9.713, 0.98340424754994138)},{(9.901545454545454, 0.87383083065222977)/(9.901545454545454, 1.0233514624713336)},{(10.090090909090907, 0.86606005787765572)/(10.090090909090907, 1.0166791992277793)},{(10.278636363636362, 0.86606264340383088)/(10.278636363636362, 1.0159584669818669)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.139767323585928),(8.958818181818181, 1.0196914500222762),(9.147363636363636, 0.95853438904599564),(9.335909090909091, 0.90765711211221523),(9.524454545454546, 0.92042077788235743),(9.713, 0.91717462414588291),(9.901545454545454, 0.95312105615646259),(10.090090909090907, 0.94562786145017952),(10.278636363636362, 0.9476412090502716)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq4-A10_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.15$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.2$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.25$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.3$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(4)$, $E_0$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (0.076, 0.774) -- (4.224, 0.774);
\draw[dashed] (0.076, 0.5889) -- (4.224, 0.5889);
\draw[dashed] (0.076, 0.9531) -- (4.224, 0.9531);
\foreach \low/\up in {{(0.1703, 0.6833)/(0.1703, 1.042)},{(0.3588, 0.6644)/(0.3588, 1.026)},{(0.5474, 0.648)/(0.5474, 1.014)},{(0.7359, 0.6243)/(0.7359, 0.9866)},{(0.9245, 0.6282)/(0.9245, 0.996)},{(1.113, 0.587)/(1.113, 0.9449)},{(1.302, 0.5889)/(1.302, 0.9531)},{(1.49, 0.5557)/(1.49, 0.9152)},{(1.679, 0.575)/(1.679, 0.9505)},{(1.867, 0.5942)/(1.867, 0.9703)},{(2.056, 0.5921)/(2.056, 0.9965)},{(2.244, 0.6115)/(2.244, 1.011)},{(2.433, 0.6226)/(2.433, 1.034)},{(2.621, 0.638)/(2.621, 1.075)},{(2.81, 0.659)/(2.81, 1.108)},{(2.998, 0.7015)/(2.998, 1.159)},{(3.187, 0.7661)/(3.187, 1.237)},{(3.376, 0.9078)/(3.376, 1.422)},{(3.564, 0.9949)/(3.564, 1.552)},{(3.753, 0.9909)/(3.753, 1.554)},{(3.941, 1.067)/(3.941, 1.673)},{(4.13, 1.126)/(4.13, 1.779)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.8652),(0.3588, 0.8459),(0.5474, 0.8309),(0.7359, 0.8044),(0.9245, 0.8083),(1.113, 0.7665),(1.302, 0.774),(1.49, 0.735),(1.679, 0.7578),(1.867, 0.7792),(2.056, 0.7887),(2.244, 0.8081),(2.433, 0.8243),(2.621, 0.8482),(2.81, 0.875),(2.998, 0.9191),(3.187, 0.9973),(3.376, 1.166),(3.564, 1.26),(3.753, 1.27),(3.941, 1.366),(4.13, 1.437)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(1.302, 0.774)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 6$};
\draw (4.376, 0.774) -- (8.524, 0.774);
\draw[dashed] (4.376, 0.5889) -- (8.524, 0.5889);
\draw[dashed] (4.376, 0.9531) -- (8.524, 0.9531);
\foreach \low/\up in {{(4.47, 0.607)/(4.47, 0.9645)},{(4.659, 0.6023)/(4.659, 0.9602)},{(4.847, 0.6153)/(4.847, 0.9805)},{(5.036, 0.5962)/(5.036, 0.9547)},{(5.224, 0.6115)/(5.224, 0.9761)},{(5.413, 0.5719)/(5.413, 0.9253)},{(5.602, 0.57)/(5.602, 0.9408)},{(5.79, 0.5482)/(5.79, 0.9089)},{(5.979, 0.5762)/(5.979, 0.9525)},{(6.167, 0.592)/(6.167, 0.9703)},{(6.356, 0.6018)/(6.356, 0.9991)},{(6.544, 0.6305)/(6.544, 1.026)},{(6.733, 0.6444)/(6.733, 1.053)},{(6.921, 0.6727)/(6.921, 1.113)},{(7.11, 0.7171)/(7.11, 1.176)},{(7.298, 0.7471)/(7.298, 1.204)},{(7.487, 0.8152)/(7.487, 1.291)},{(7.676, 0.9442)/(7.676, 1.47)},{(7.864, 0.9892)/(7.864, 1.562)},{(8.053, 0.9802)/(8.053, 1.559)},{(8.241, 1.04)/(8.241, 1.634)},{(8.43, 1.104)/(8.43, 1.771)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.7892),(4.659, 0.7841),(4.847, 0.795),(5.036, 0.775),(5.224, 0.7925),(5.413, 0.7514),(5.602, 0.7549),(5.79, 0.727),(5.979, 0.7592),(6.167, 0.7767),(6.356, 0.7925),(6.544, 0.8268),(6.733, 0.843),(6.921, 0.8818),(7.11, 0.9352),(7.298, 0.965),(7.487, 1.048),(7.676, 1.205),(7.864, 1.265),(8.053, 1.259),(8.241, 1.329),(8.43, 1.423)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (8.676, 0.774) -- (12.82, 0.774);
\draw[dashed] (8.676, 0.5889) -- (12.82, 0.5889);
\draw[dashed] (8.676, 0.9531) -- (12.82, 0.9531);
\foreach \low/\up in {{(8.77, 0.6807)/(8.77, 1.04)},{(8.959, 0.6625)/(8.959, 1.024)},{(9.147, 0.6525)/(9.147, 1.016)},{(9.336, 0.6279)/(9.336, 0.9907)},{(9.524, 0.6345)/(9.524, 0.9987)},{(9.713, 0.592)/(9.713, 0.9472)},{(9.902, 0.5906)/(9.902, 0.956)},{(10.09, 0.5571)/(10.09, 0.918)},{(10.28, 0.5769)/(10.28, 0.9511)},{(10.47, 0.6022)/(10.47, 0.9758)},{(10.66, 0.6015)/(10.66, 1.007)},{(10.84, 0.6289)/(10.84, 1.023)},{(11.03, 0.6394)/(11.03, 1.048)},{(11.22, 0.6492)/(11.22, 1.085)},{(11.41, 0.6757)/(11.41, 1.123)},{(11.6, 0.7141)/(11.6, 1.177)},{(11.79, 0.7887)/(11.79, 1.254)},{(11.98, 0.928)/(11.98, 1.439)},{(12.16, 1.011)/(12.16, 1.562)},{(12.35, 1.006)/(12.35, 1.566)},{(12.54, 1.08)/(12.54, 1.685)},{(12.73, 1.154)/(12.73, 1.809)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.8641),(8.959, 0.8455),(9.147, 0.8338),(9.336, 0.8071),(9.524, 0.8135),(9.713, 0.77),(9.902, 0.7764),(10.09, 0.7368),(10.28, 0.7608),(10.47, 0.7871),(10.66, 0.798),(10.84, 0.8205),(11.03, 0.8378),(11.22, 0.8592),(11.41, 0.889),(11.6, 0.9353),(11.79, 1.018),(11.98, 1.183),(12.16, 1.273),(12.35, 1.282),(12.54, 1.374),(12.73, 1.465)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq4-A10_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.15$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.2$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.25$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.3$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(4)$, $E_0$};
\draw (0.01667, 0.7499) -- (3.783, 0.7499);
\draw[dashed] (0.01667, 0.5555) -- (3.783, 0.5555);
\draw[dashed] (0.01667, 0.9381) -- (3.783, 0.9381);
\foreach \low/\up in {{(0.1023, 0.6547)/(0.1023, 1.032)},{(0.2735, 0.6348)/(0.2735, 1.014)},{(0.4447, 0.6176)/(0.4447, 1.002)},{(0.6159, 0.5926)/(0.6159, 0.9732)},{(0.7871, 0.5968)/(0.7871, 0.9831)},{(0.9583, 0.5535)/(0.9583, 0.9294)},{(1.13, 0.5555)/(1.13, 0.9381)},{(1.301, 0.5206)/(1.301, 0.8982)},{(1.472, 0.5409)/(1.472, 0.9354)},{(1.643, 0.5611)/(1.643, 0.9561)},{(1.814, 0.5589)/(1.814, 0.9837)},{(1.986, 0.5793)/(1.986, 0.9988)},{(2.157, 0.5909)/(2.157, 1.023)},{(2.328, 0.607)/(2.328, 1.066)},{(2.499, 0.6292)/(2.499, 1.101)},{(2.67, 0.6738)/(2.67, 1.155)},{(2.842, 0.7417)/(2.842, 1.236)},{(3.013, 0.8905)/(3.013, 1.431)},{(3.184, 0.982)/(3.184, 1.568)},{(3.355, 0.9778)/(3.355, 1.569)},{(3.527, 1.058)/(3.527, 1.694)},{(3.698, 1.12)/(3.698, 1.806)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.8457),(0.2735, 0.8255),(0.4447, 0.8097),(0.6159, 0.7819),(0.7871, 0.786),(0.9583, 0.742),(1.13, 0.7499),(1.301, 0.709),(1.472, 0.7329),(1.643, 0.7554),(1.814, 0.7654),(1.986, 0.7858),(2.157, 0.8028),(2.328, 0.8279),(2.499, 0.8561),(2.67, 0.9024),(2.842, 0.9846),(3.013, 1.161),(3.184, 1.26),(3.355, 1.271),(3.527, 1.372),(3.698, 1.446)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(1.13, 0.7499)};
\end{tikzpicture}


==> figures/pSq4-A11_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.4$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.8$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.0$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(4)$, $E_1$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.48) -- (4.224, 0.48);
\draw[dashed] (0.076, 0.4132) -- (4.224, 0.4132);
\draw[dashed] (0.076, 0.5452) -- (4.224, 0.5452);
\foreach \low/\up in {{(0.1702727272727273, 0.39495550018556325)/(0.1702727272727273, 0.4791837611534695)},{(0.35881818181818187, 0.42464246078124357)/(0.35881818181818187, 0.50577412910943953)},{(0.5473636363636364, 0.44748542916218897)/(0.5473636363636364, 0.53062865871177523)},{(0.735909090909091, 0.4649669026722692)/(0.735909090909091, 0.54991305584916506)},{(0.9244545454545455, 0.46968436184258672)/(0.9244545454545455, 0.55506060925838874)},{(1.1130000000000002, 0.4791889982943246)/(1.1130000000000002, 0.56684727989296202)},{(1.3015454545454548, 0.47897843194748119)/(1.3015454545454548, 0.56769811896847555)},{(1.4900909090909094, 0.47826406513514469)/(1.4900909090909094, 0.56751845312203475)},{(1.678636363636364, 0.4830920830272814)/(1.678636363636364, 0.57522077785347003)},{(1.8671818181818185, 0.47574579684255303)/(1.8671818181818185, 0.56649724744619367)},{(2.055727272727273, 0.47388363973671288)/(2.055727272727273, 0.57055221805020095)},{(2.2442727272727274, 0.45590567826270961)/(2.2442727272727274, 0.55657084853101435)},{(2.4328181818181824, 0.43583634209516209)/(2.4328181818181824, 0.53773369175576902)},{(2.621363636363637, 0.45115450516960481)/(2.621363636363637, 0.56356479963411532)},{(2.809909090909091, 0.44685520145196156)/(2.809909090909091, 0.56118691448445357)},{(2.998454545454546, 0.41994649870206019)/(2.998454545454546, 0.54091370843127318)},{(3.1870000000000007, 0.41318478849524298)/(3.1870000000000007, 0.54516310921817435)},{(3.375545454545455, 0.41612993696354478)/(3.375545454545455, 0.55539711676423575)},{(3.56409090909091, 0.40307149108056123)/(3.56409090909091, 0.55942667693621595)},{(3.752636363636364, 0.44837502051400535)/(3.752636363636364, 0.62406021492932473)},{(3.9411818181818186, 0.45839400258572599)/(3.9411818181818186, 0.63682148284404039)},{(4.129727272727273, 0.44982342486052751)/(4.129727272727273, 0.64693140331155119)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.43867809682168352),(0.35881818181818187, 0.46593338623815239),(0.5473636363636364, 0.49015505978201124),(0.735909090909091, 0.50864253267847193),(0.9244545454545455, 0.51286906618587713),(1.1130000000000002, 0.5228502304978061),(1.3015454545454548, 0.5228802046121318),(1.4900909090909094, 0.52326747297649523),(1.678636363636364, 0.52802787737190049),(1.8671818181818185, 0.52158437084453491),(2.055727272727273, 0.52285944982828325),(2.2442727272727274, 0.50645107548447654),(2.4328181818181824, 0.48617224133546644),(2.621363636363637, 0.50913796738038597),(2.809909090909091, 0.50328336017949127),(2.998454545454546, 0.48013851768628313),(3.1870000000000007, 0.48002549206980943),(3.375545454545455, 0.48680645571752684),(3.56409090909091, 0.48050512389668903),(3.752636363636364, 0.53345544189495786),(3.9411818181818186, 0.55164236831309266),(4.129727272727273, 0.54693649159084934)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.1870000000000007, 0.48002549206980943)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.48) -- (8.524, 0.48);
\draw[dashed] (4.376, 0.4132) -- (8.524, 0.4132);
\draw[dashed] (4.376, 0.5452) -- (8.524, 0.5452);
\foreach \low/\up in {{(5.224454545454545, 2.2625982757013205)/(5.224454545454545, 2.4017929415918773)},{(5.412999999999999, 1.6367827546066502)/(5.412999999999999, 1.7705218536152343)},{(5.6015454545454535, 1.3580977968863304)/(5.6015454545454535, 1.4904460346064146)},{(5.7900909090909085, 1.1727324968257842)/(5.7900909090909085, 1.3020781307262734)},{(5.978636363636363, 1.0619707711651858)/(5.978636363636363, 1.1884088609093388)},{(6.167181818181818, 0.95157656999853835)/(6.167181818181818, 1.0776903275035472)},{(6.355727272727272, 0.86415841075717359)/(6.355727272727272, 0.9894085546532867)},{(6.544272727272727, 0.77232714639804712)/(6.544272727272727, 0.90390400102460566)},{(6.732818181818182, 0.71611187419933109)/(6.732818181818182, 0.84612086084569138)},{(6.921363636363635, 0.66553112826088323)/(6.921363636363635, 0.80061293088592489)},{(7.10990909090909, 0.63788844043040338)/(7.10990909090909, 0.77314624545027577)},{(7.298454545454545, 0.57516212662111499)/(7.298454545454545, 0.72176728058965245)},{(7.486999999999999, 0.50935144228896145)/(7.486999999999999, 0.66286378286277492)},{(7.675545454545453, 0.49811030475251972)/(7.675545454545453, 0.6595078510002097)},{(7.864090909090908, 0.46423415948855967)/(7.864090909090908, 0.6417793094913018)},{(8.052636363636363, 0.47013583959307592)/(8.052636363636363, 0.66371305583752949)},{(8.241181818181817, 0.46512003516811845)/(8.241181818181817, 0.66238095737381641)},{(8.429727272727272, 0.40117664162605615)/(8.429727272727272, 0.63575753864121232)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 2.3328669204576928),(5.412999999999999, 1.7040879634007384),(5.6015454545454535, 1.4258536150003422),(5.7900909090909085, 1.2361046380696825),(5.978636363636363, 1.1252754268105865),(6.167181818181818, 1.0144230491464832),(6.355727272727272, 0.92723280943451081),(6.544272727272727, 0.83713936846616699),(6.732818181818182, 0.78302561108535185),(6.921363636363635, 0.73518739939896449),(7.10990909090909, 0.70724381466425545),(7.298454545454545, 0.65107271583329052),(7.486999999999999, 0.58804084063956186),(7.675545454545453, 0.5798168037727266),(7.864090909090908, 0.55170989327578868),(8.052636363636363, 0.56302053047519141),(8.241181818181817, 0.56247061934703002),(8.429727272727272, 0.51952839340711399)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.48) -- (12.82, 0.48);
\draw[dashed] (8.676, 0.4132) -- (12.82, 0.4132);
\draw[dashed] (8.676, 0.5452) -- (12.82, 0.5452);
\foreach \low/\up in {{(8.770272727272728, 0.73237827404711742)/(8.770272727272728, 0.8673906175356122)},{(8.958818181818181, 0.59840784900317345)/(8.958818181818181, 0.73043342676259371)},{(9.147363636363636, 0.56545272174020589)/(9.147363636363636, 0.70236400972289093)},{(9.335909090909091, 0.49804560933233782)/(9.335909090909091, 0.64677670027044543)},{(9.524454545454546, 0.41243111888577699)/(9.524454545454546, 0.58608077908146872)},{(9.713, 0.413713973988384)/(9.713, 0.59894700449638583)},{(9.901545454545454, 0.37111375576828198)/(9.901545454545454, 0.5856913539317895)},{(10.090090909090907, 0.35759485294060961)/(10.090090909090907, 0.59730594842974716)},{(10.278636363636362, 0.34530950732694027)/(10.278636363636362, 0.59239319789235512)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 0.80056157008017037),(8.958818181818181, 0.66707210875689804),(9.147363636363636, 0.63556527139190877),(9.335909090909091, 0.57537078411167697),(9.524454545454546, 0.50594203699357987),(9.713, 0.50985476072967373),(9.901545454545454, 0.48802024853279752),(10.090090909090907, 0.49165685314236252),(10.278636363636362, 0.48669501321463582)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq4-A11_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.44$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.48$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.52$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $3.56$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(4)$, $E_1$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (0.076, 0.9577) -- (4.224, 0.9577);
\draw[dashed] (0.076, 0.6235) -- (4.224, 0.6235);
\draw[dashed] (0.076, 1.283) -- (4.224, 1.283);
\foreach \low/\up in {{(0.1703, 0.5324)/(0.1703, 0.9535)},{(0.3588, 0.6808)/(0.3588, 1.086)},{(0.5474, 0.795)/(0.5474, 1.211)},{(0.7359, 0.8824)/(0.7359, 1.307)},{(0.9245, 0.906)/(0.9245, 1.333)},{(1.113, 0.9535)/(1.113, 1.392)},{(1.302, 0.9525)/(1.302, 1.396)},{(1.49, 0.9489)/(1.49, 1.395)},{(1.679, 0.973)/(1.679, 1.434)},{(1.867, 0.9363)/(1.867, 1.39)},{(2.056, 0.927)/(2.056, 1.41)},{(2.244, 0.8371)/(2.244, 1.34)},{(2.433, 0.7368)/(2.433, 1.246)},{(2.621, 0.8133)/(2.621, 1.375)},{(2.81, 0.7919)/(2.81, 1.364)},{(2.998, 0.6573)/(2.998, 1.262)},{(3.187, 0.6235)/(3.187, 1.283)},{(3.376, 0.6382)/(3.376, 1.335)},{(3.564, 0.5729)/(3.564, 1.355)},{(3.753, 0.7995)/(3.753, 1.678)},{(3.941, 0.8495)/(3.941, 1.742)},{(4.13, 0.8067)/(4.13, 1.792)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.751),(0.3588, 0.8872),(0.5474, 1.008),(0.7359, 1.101),(0.9245, 1.122),(1.113, 1.172),(1.302, 1.172),(1.49, 1.174),(1.679, 1.198),(1.867, 1.165),(2.056, 1.172),(2.244, 1.09),(2.433, 0.9884),(2.621, 1.103),(2.81, 1.074),(2.998, 0.9583),(3.187, 0.9577),(3.376, 0.9916),(3.564, 0.9601),(3.753, 1.225),(3.941, 1.316),(4.13, 1.292)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.187, 0.9577)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 6$};
\draw (4.376, 0.9577) -- (8.524, 0.9577);
\draw[dashed] (4.376, 0.6235) -- (8.524, 0.6235);
\draw[dashed] (4.376, 1.283) -- (8.524, 1.283);
\foreach \low/\up in {{(4.47, 0.226)/(4.47, 0.6398)},{(4.659, 0.4523)/(4.659, 0.8504)},{(4.847, 0.6075)/(4.847, 1.02)},{(5.036, 0.7643)/(5.036, 1.178)},{(5.224, 0.815)/(5.224, 1.242)},{(5.413, 0.8798)/(5.413, 1.316)},{(5.602, 0.9045)/(5.602, 1.344)},{(5.79, 0.9159)/(5.79, 1.36)},{(5.979, 0.9121)/(5.979, 1.371)},{(6.167, 0.9071)/(6.167, 1.379)},{(6.356, 0.9196)/(6.356, 1.405)},{(6.544, 0.8278)/(6.544, 1.331)},{(6.733, 0.7085)/(6.733, 1.221)},{(6.921, 0.8209)/(6.921, 1.371)},{(7.11, 0.7605)/(7.11, 1.339)},{(7.298, 0.6415)/(7.298, 1.229)},{(7.487, 0.6047)/(7.487, 1.281)},{(7.676, 0.5312)/(7.676, 1.268)},{(7.864, 0.4843)/(7.864, 1.316)},{(8.053, 0.6928)/(8.053, 1.599)},{(8.241, 0.711)/(8.241, 1.645)},{(8.43, 0.7011)/(8.43, 1.723)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.441),(4.659, 0.6549),(4.847, 0.8163),(5.036, 0.9767),(5.224, 1.025),(5.413, 1.094),(5.602, 1.119),(5.79, 1.137),(5.979, 1.139),(6.167, 1.145),(6.356, 1.162),(6.544, 1.082),(6.733, 0.9618),(6.921, 1.105),(7.11, 1.052),(7.298, 0.9375),(7.487, 0.9403),(7.676, 0.9075),(7.864, 0.8914),(8.053, 1.141),(8.241, 1.194),(8.43, 1.228)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (8.676, 0.9577) -- (12.82, 0.9577);
\draw[dashed] (8.676, 0.6235) -- (12.82, 0.6235);
\draw[dashed] (8.676, 1.283) -- (12.82, 1.283);
\foreach \low/\up in {{(8.77, 0.4783)/(8.77, 0.8963)},{(8.959, 0.6414)/(8.959, 1.047)},{(9.147, 0.7687)/(9.147, 1.182)},{(9.336, 0.8677)/(9.336, 1.29)},{(9.524, 0.8886)/(9.524, 1.32)},{(9.713, 0.9561)/(9.713, 1.387)},{(9.902, 0.9662)/(9.902, 1.4)},{(10.09, 0.9611)/(10.09, 1.406)},{(10.28, 0.9857)/(10.28, 1.44)},{(10.47, 0.9446)/(10.47, 1.403)},{(10.66, 0.9392)/(10.66, 1.413)},{(10.84, 0.8422)/(10.84, 1.35)},{(11.03, 0.7488)/(11.03, 1.251)},{(11.22, 0.8516)/(11.22, 1.399)},{(11.41, 0.8393)/(11.41, 1.401)},{(11.6, 0.7233)/(11.6, 1.321)},{(11.79, 0.6981)/(11.79, 1.349)},{(11.98, 0.6997)/(11.98, 1.38)},{(12.16, 0.6296)/(12.16, 1.395)},{(12.35, 0.8391)/(12.35, 1.713)},{(12.54, 0.8613)/(12.54, 1.74)},{(12.73, 0.8408)/(12.73, 1.804)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.6962),(8.959, 0.8483),(9.147, 0.9765),(9.336, 1.084),(9.524, 1.104),(9.713, 1.173),(9.902, 1.181),(10.09, 1.186),(10.28, 1.208),(10.47, 1.178),(10.66, 1.181),(10.84, 1.099),(11.03, 0.998),(11.22, 1.138),(11.41, 1.119),(11.6, 1.02),(11.79, 1.024),(11.98, 1.047),(12.16, 1.007),(12.35, 1.26),(12.54, 1.32),(12.73, 1.31)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq4-A11_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.45$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.5$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.55$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $3.6$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(4)$, $E_1$};
\draw (0.01667, 0.6306) -- (3.783, 0.6306);
\draw[dashed] (0.01667, 0.3497) -- (3.783, 0.3497);
\draw[dashed] (0.01667, 0.9043) -- (3.783, 0.9043);
\foreach \low/\up in {{(0.1023, 0.2731)/(0.1023, 0.6271)},{(0.2735, 0.3979)/(0.2735, 0.7388)},{(0.4447, 0.4939)/(0.4447, 0.8432)},{(0.6159, 0.5673)/(0.6159, 0.9243)},{(0.7871, 0.5872)/(0.7871, 0.9459)},{(0.9583, 0.6271)/(0.9583, 0.9954)},{(1.13, 0.6262)/(1.13, 0.999)},{(1.301, 0.6232)/(1.301, 0.9983)},{(1.472, 0.6435)/(1.472, 1.031)},{(1.643, 0.6126)/(1.643, 0.994)},{(1.814, 0.6048)/(1.814, 1.011)},{(1.986, 0.5293)/(1.986, 0.9523)},{(2.157, 0.4449)/(2.157, 0.8731)},{(2.328, 0.5093)/(2.328, 0.9817)},{(2.499, 0.4912)/(2.499, 0.9717)},{(2.67, 0.3781)/(2.67, 0.8865)},{(2.842, 0.3497)/(2.842, 0.9043)},{(3.013, 0.3621)/(3.013, 0.9473)},{(3.184, 0.3072)/(3.184, 0.9643)},{(3.355, 0.4976)/(3.355, 1.236)},{(3.527, 0.5397)/(3.527, 1.289)},{(3.698, 0.5037)/(3.698, 1.332)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.4569),(0.2735, 0.5714),(0.4447, 0.6732),(0.6159, 0.7509),(0.7871, 0.7686),(0.9583, 0.8106),(1.13, 0.8107),(1.301, 0.8123),(1.472, 0.8323),(1.643, 0.8052),(1.814, 0.8106),(1.986, 0.7417),(2.157, 0.6564),(2.328, 0.7529),(2.499, 0.7283),(2.67, 0.6311),(2.842, 0.6306),(3.013, 0.6591),(3.184, 0.6326),(3.355, 0.8551),(3.527, 0.9316),(3.698, 0.9118)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(2.842, 0.6306)};
\end{tikzpicture}


==> figures/pSq4-A12_fitSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.6$};
\draw[black] (0.076, 1.25) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.25) {\scriptsize $4.0$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.4$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.7164) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.784) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south east, align=right] at (3.6018000000000003, 1.7195999999999998) {\scriptsize $A_{1}(4)$, $E_2$ \enspace \scriptsize \scriptsize ratio};
\draw (0.076, 0.5068) -- (4.224, 0.5068);
\draw[dashed] (0.076, 0.3602) -- (4.224, 0.3602);
\draw[dashed] (0.076, 0.6544) -- (4.224, 0.6544);
\foreach \low/\up in {{(0.1702727272727273, 0.076)/(0.1702727272727273, 0.13172307175597875)},{(0.35881818181818187, 0.21533278328941252)/(0.35881818181818187, 0.30168003722532943)},{(0.5473636363636364, 0.29632880519257765)/(0.5473636363636364, 0.38239948150275221)},{(0.735909090909091, 0.41502051763747455)/(0.735909090909091, 0.50659493604868366)},{(0.9244545454545455, 0.50142203534398078)/(0.9244545454545455, 0.59644997367429375)},{(1.1130000000000002, 0.56953347857553505)/(1.1130000000000002, 0.66404412454449968)},{(1.3015454545454548, 0.62242088773481152)/(1.3015454545454548, 0.71792376489063936)},{(1.4900909090909094, 0.65778270842127107)/(1.4900909090909094, 0.75742652325687942)},{(1.678636363636364, 0.6856282073973099)/(1.678636363636364, 0.79107032389625997)},{(1.8671818181818185, 0.71141202779045021)/(1.8671818181818185, 0.82342433050217867)},{(2.055727272727273, 0.69967085282238073)/(2.055727272727273, 0.81589451106249955)},{(2.2442727272727274, 0.70483669678448602)/(2.2442727272727274, 0.83159429566424503)},{(2.4328181818181824, 0.69849098188432546)/(2.4328181818181824, 0.83112734585420289)},{(2.621363636363637, 0.74686222074338382)/(2.621363636363637, 0.89270276649670477)},{(2.809909090909091, 0.71971484708968869)/(2.809909090909091, 0.87049454446036978)},{(2.998454545454546, 0.66868056389474384)/(2.998454545454546, 0.83868279929643097)},{(3.1870000000000007, 0.68568355775764656)/(3.1870000000000007, 0.86847059116722825)},{(3.375545454545455, 0.66792072448082063)/(3.375545454545455, 0.85871128555804255)},{(3.56409090909091, 0.55738933413489666)/(3.56409090909091, 0.78305819567029433)},{(3.752636363636364, 0.41399138733638552)/(3.752636363636364, 0.66698678641826425)},{(3.9411818181818186, 0.40480549429485579)/(3.9411818181818186, 0.67931658401439576)},{(4.129727272727273, 0.36018892498855243)/(4.129727272727273, 0.65439078364606806)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1702727272727273, 0.090929858154511045),(0.35881818181818187, 0.25998580288515655),(0.5473636363636364, 0.34026491548980325),(0.735909090909091, 0.46362607699735703),(0.9244545454545455, 0.54952533805341164),(1.1130000000000002, 0.61758599290328264),(1.3015454545454548, 0.67128105497232904),(1.4900909090909094, 0.70753423299603635),(1.678636363636364, 0.73741768134301089),(1.8671818181818185, 0.76634153025498208),(2.055727272727273, 0.75888921544479304),(2.2442727272727274, 0.77185282630101892),(2.4328181818181824, 0.76709677952494704),(2.621363636363637, 0.8204577767028628),(2.809909090909091, 0.79432395985044069),(2.998454545454546, 0.7537398942613317),(3.1870000000000007, 0.78075799082448449),(3.375545454545455, 0.76914246688077192),(3.56409090909091, 0.67506555610309238),(3.752636363636364, 0.54854269598983607),(3.9411818181818186, 0.54896695710383325),(4.129727272727273, 0.50679072798634317)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.129727272727273, 0.50679072798634317)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 1.25) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.7164) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.784) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south east, align=right] at (7.9018, 1.7195999999999998) {\scriptsize single-exp.};
\draw (4.376, 0.5068) -- (8.524, 0.5068);
\draw[dashed] (4.376, 0.3602) -- (8.524, 0.3602);
\draw[dashed] (4.376, 0.6544) -- (8.524, 0.6544);
\foreach \low/\up in {{(5.224454545454545, 1.7286377125510097)/(5.224454545454545, 1.8407418971923204)},{(5.412999999999999, 1.5673204877268283)/(5.412999999999999, 1.6800682276491889)},{(5.6015454545454535, 1.4455533159897909)/(5.6015454545454535, 1.5587943587273878)},{(5.7900909090909085, 1.3417806475345466)/(5.7900909090909085, 1.4549348642590296)},{(5.978636363636363, 1.2298986796518911)/(5.978636363636363, 1.345414920851846)},{(6.167181818181818, 1.1451440883230921)/(6.167181818181818, 1.2645462512524894)},{(6.355727272727272, 1.0544838213510017)/(6.355727272727272, 1.1810897205311102)},{(6.544272727272727, 0.99967324370576849)/(6.544272727272727, 1.1285732393477912)},{(6.732818181818182, 0.93088592166940698)/(6.732818181818182, 1.0723107999596211)},{(6.921363636363635, 0.91092887214509854)/(6.921363636363635, 1.0659449564751857)},{(7.10990909090909, 0.86272526975553288)/(7.10990909090909, 1.0166677860646958)},{(7.298454545454545, 0.79486389853691342)/(7.298454545454545, 0.95806416041798936)},{(7.486999999999999, 0.76532054780078118)/(7.486999999999999, 0.9471353848431453)},{(7.675545454545453, 0.73460040471008958)/(7.675545454545453, 0.92806802009917899)},{(7.864090909090908, 0.61946015209757543)/(7.864090909090908, 0.84281895585219235)},{(8.052636363636363, 0.45730873770342501)/(8.052636363636363, 0.69723343895335432)},{(8.241181818181817, 0.42569667277838286)/(8.241181818181817, 0.68722443698420632)},{(8.429727272727272, 0.34013391591613834)/(8.429727272727272, 0.62830827489880647)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.224454545454545, 1.7856475171297461),(5.412999999999999, 1.6249435638149743),(5.6015454545454535, 1.5022875999465031),(5.7900909090909085, 1.3980806082305917),(5.978636363636363, 1.2855342744490235),(6.167181818181818, 1.2050569982081065),(6.355727272727272, 1.1184825280347295),(6.544272727272727, 1.0673649497851234),(6.732818181818182, 1.0019654495692303),(6.921363636363635, 0.99166313209371226),(7.10990909090909, 0.94160637425776139),(7.298454545454545, 0.87685062711684647),(7.486999999999999, 0.8563775839709632),(7.675545454545453, 0.83098005266016595),(7.864090909090908, 0.73247580415712443),(8.052636363636363, 0.58408815350389076),(8.241181818181817, 0.56327103389284638),(8.429727272727272, 0.48782597478048462)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 1.25) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.7164) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.784) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south east, align=right] at (12.201799999999999, 1.7195999999999998) {\scriptsize two-exp.};
\draw (8.676, 0.5068) -- (12.82, 0.5068);
\draw[dashed] (8.676, 0.3602) -- (12.82, 0.3602);
\draw[dashed] (8.676, 0.6544) -- (12.82, 0.6544);
\foreach \low/\up in {{(8.770272727272728, 1.077895228862457)/(8.770272727272728, 1.2036460292384881)},{(8.958818181818181, 0.88379983739775836)/(8.958818181818181, 1.0411946569178243)},{(9.147363636363636, 0.77590302362826469)/(9.147363636363636, 0.96469063836713798)},{(9.335909090909091, 0.63712404219527941)/(9.335909090909091, 0.85667423880865556)},{(9.524454545454546, 0.54195319128665564)/(9.524454545454546, 0.80680458876344796)},{(9.713, 0.40609920397901089)/(9.713, 0.76733441169003525)},{(9.901545454545454, 0.24384738767114583)/(9.901545454545454, 0.76611901238684221)},{(10.090090909090907, 0.25171807552447045)/(10.090090909090907, 0.81420496651776597)},{(10.278636363636362, 0.076)/(10.278636363636362, 0.61146832259641781)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.770272727272728, 1.1421829987744958),(8.958818181818181, 0.96508566057839418),(9.147363636363636, 0.87474621292257126),(9.335909090909091, 0.75350702046527218),(9.524454545454546, 0.68730207583169189),(9.713, 0.61749302983088217),(9.901545454545454, 0.58683381216376762),(10.090090909090907, 0.62745164425754063),(10.278636363636362, 0.16066765296205771)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq4-A12_gevpSyst.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.076, 2.424) -- (0.076, 0.076) -- (4.224, 0.076);
\draw[black] (0.3588, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.3588, 0.076) {\scriptsize $5$};
\draw[black] (1.302, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.302, 0.076) {\scriptsize $10$};
\draw[black] (2.244, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.244, 0.076) {\scriptsize $15$};
\draw[black] (3.187, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.187, 0.076) {\scriptsize $20$};
\draw[black] (4.13, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.13, 0.076) {\scriptsize $25$};
\draw[black] (0.076, 0.1827) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.1827) {\scriptsize $3.4$};
\draw[black] (0.076, 0.8942) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 0.8942) {\scriptsize $3.6$};
\draw[black] (0.076, 1.606) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 1.606) {\scriptsize $3.8$};
\draw[black] (0.076, 2.317) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.076, 2.317) {\scriptsize $4.0$};
\draw[black] (0.1703, 0.076) -- +(0.,0.05);
\draw[black] (0.3588, 0.076) -- +(0.,0.05);
\draw[black] (0.5474, 0.076) -- +(0.,0.05);
\draw[black] (0.7359, 0.076) -- +(0.,0.05);
\draw[black] (0.9245, 0.076) -- +(0.,0.05);
\draw[black] (1.113, 0.076) -- +(0.,0.05);
\draw[black] (1.302, 0.076) -- +(0.,0.05);
\draw[black] (1.49, 0.076) -- +(0.,0.05);
\draw[black] (1.679, 0.076) -- +(0.,0.05);
\draw[black] (1.867, 0.076) -- +(0.,0.05);
\draw[black] (2.056, 0.076) -- +(0.,0.05);
\draw[black] (2.244, 0.076) -- +(0.,0.05);
\draw[black] (2.433, 0.076) -- +(0.,0.05);
\draw[black] (2.621, 0.076) -- +(0.,0.05);
\draw[black] (2.81, 0.076) -- +(0.,0.05);
\draw[black] (2.998, 0.076) -- +(0.,0.05);
\draw[black] (3.187, 0.076) -- +(0.,0.05);
\draw[black] (3.376, 0.076) -- +(0.,0.05);
\draw[black] (3.564, 0.076) -- +(0.,0.05);
\draw[black] (3.753, 0.076) -- +(0.,0.05);
\draw[black] (3.941, 0.076) -- +(0.,0.05);
\draw[black] (4.13, 0.076) -- +(0.,0.05);
\draw[black] (0.076, 0.1827) -- +(0.05,0.);
\draw[black] (0.076, 0.5385) -- +(0.05,0.);
\draw[black] (0.076, 0.8942) -- +(0.05,0.);
\draw[black] (0.076, 1.25) -- +(0.05,0.);
\draw[black] (0.076, 1.606) -- +(0.05,0.);
\draw[black] (0.076, 1.962) -- +(0.05,0.);
\draw[black] (0.076, 2.317) -- +(0.05,0.);
\node[anchor=south, rotate=90] at (-0.47400000000000003, 1.72) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.49080000000000007, 1.6726400000000001) {\scriptsize $A_{1}(4)$, $E_2$ \\[-0.3em] \scriptsize \scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 6$};
\draw (0.076, 1.326) -- (4.224, 1.326);
\draw[dashed] (0.076, 1.131) -- (4.224, 1.131);
\draw[dashed] (0.076, 1.523) -- (4.224, 1.523);
\foreach \low/\up in {{(0.1703, 0.7136)/(0.1703, 0.8262)},{(0.3588, 0.9377)/(0.3588, 1.053)},{(0.5474, 1.046)/(0.5474, 1.16)},{(0.7359, 1.204)/(0.7359, 1.326)},{(0.9245, 1.319)/(0.9245, 1.446)},{(1.113, 1.41)/(1.113, 1.536)},{(1.302, 1.481)/(1.302, 1.608)},{(1.49, 1.528)/(1.49, 1.661)},{(1.679, 1.565)/(1.679, 1.705)},{(1.867, 1.599)/(1.867, 1.749)},{(2.056, 1.584)/(2.056, 1.738)},{(2.244, 1.59)/(2.244, 1.759)},{(2.433, 1.582)/(2.433, 1.759)},{(2.621, 1.646)/(2.621, 1.841)},{(2.81, 1.61)/(2.81, 1.811)},{(2.998, 1.542)/(2.998, 1.769)},{(3.187, 1.565)/(3.187, 1.809)},{(3.376, 1.541)/(3.376, 1.796)},{(3.564, 1.394)/(3.564, 1.695)},{(3.753, 1.203)/(3.753, 1.54)},{(3.941, 1.19)/(3.941, 1.556)},{(4.13, 1.131)/(4.13, 1.523)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1703, 0.7718),(0.3588, 0.9973),(0.5474, 1.104),(0.7359, 1.269),(0.9245, 1.383),(1.113, 1.474),(1.302, 1.546),(1.49, 1.594),(1.679, 1.634),(1.867, 1.672),(2.056, 1.662),(2.244, 1.68),(2.433, 1.673),(2.621, 1.745),(2.81, 1.71),(2.998, 1.656),(3.187, 1.692),(3.376, 1.676),(3.564, 1.551),(3.753, 1.382),(3.941, 1.383),(4.13, 1.326)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(4.13, 1.326)};
\draw[black] (4.3759999999999994, 2.424) -- (4.3759999999999994, 0.076) -- (8.524, 0.076);
\draw[black] (4.659, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (4.659, 0.076) {\scriptsize $5$};
\draw[black] (5.602, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (5.602, 0.076) {\scriptsize $10$};
\draw[black] (6.544, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (6.544, 0.076) {\scriptsize $15$};
\draw[black] (7.487, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (7.487, 0.076) {\scriptsize $20$};
\draw[black] (8.43, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.43, 0.076) {\scriptsize $25$};
\draw[black] (4.376, 0.1827) -- +(0.1,0.);
\draw[black] (4.376, 0.8942) -- +(0.1,0.);
\draw[black] (4.376, 1.606) -- +(0.1,0.);
\draw[black] (4.376, 2.317) -- +(0.1,0.);
\draw[black] (4.47, 0.076) -- +(0.,0.05);
\draw[black] (4.659, 0.076) -- +(0.,0.05);
\draw[black] (4.847, 0.076) -- +(0.,0.05);
\draw[black] (5.036, 0.076) -- +(0.,0.05);
\draw[black] (5.224, 0.076) -- +(0.,0.05);
\draw[black] (5.413, 0.076) -- +(0.,0.05);
\draw[black] (5.602, 0.076) -- +(0.,0.05);
\draw[black] (5.79, 0.076) -- +(0.,0.05);
\draw[black] (5.979, 0.076) -- +(0.,0.05);
\draw[black] (6.167, 0.076) -- +(0.,0.05);
\draw[black] (6.356, 0.076) -- +(0.,0.05);
\draw[black] (6.544, 0.076) -- +(0.,0.05);
\draw[black] (6.733, 0.076) -- +(0.,0.05);
\draw[black] (6.921, 0.076) -- +(0.,0.05);
\draw[black] (7.11, 0.076) -- +(0.,0.05);
\draw[black] (7.298, 0.076) -- +(0.,0.05);
\draw[black] (7.487, 0.076) -- +(0.,0.05);
\draw[black] (7.676, 0.076) -- +(0.,0.05);
\draw[black] (7.864, 0.076) -- +(0.,0.05);
\draw[black] (8.053, 0.076) -- +(0.,0.05);
\draw[black] (8.241, 0.076) -- +(0.,0.05);
\draw[black] (8.43, 0.076) -- +(0.,0.05);
\draw[black] (4.376, 0.1827) -- +(0.05,0.);
\draw[black] (4.376, 0.5385) -- +(0.05,0.);
\draw[black] (4.376, 0.8942) -- +(0.05,0.);
\draw[black] (4.376, 1.25) -- +(0.05,0.);
\draw[black] (4.376, 1.606) -- +(0.05,0.);
\draw[black] (4.376, 1.962) -- +(0.05,0.);
\draw[black] (4.376, 2.317) -- +(0.05,0.);
\node[anchor=north] at (6.45, -0.12400000000000001) {\footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south west, align=left] at (4.790799999999999, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (9, 18) \enspace N_\mathrm{op} = 6$};
\draw (4.376, 1.326) -- (8.524, 1.326);
\draw[dashed] (4.376, 1.131) -- (8.524, 1.131);
\draw[dashed] (4.376, 1.523) -- (8.524, 1.523);
\foreach \low/\up in {{(4.47, 0.6981)/(4.47, 0.8084)},{(4.659, 0.9249)/(4.659, 1.041)},{(4.847, 1.04)/(4.847, 1.155)},{(5.036, 1.197)/(5.036, 1.318)},{(5.224, 1.299)/(5.224, 1.427)},{(5.413, 1.399)/(5.413, 1.525)},{(5.602, 1.466)/(5.602, 1.594)},{(5.79, 1.518)/(5.79, 1.651)},{(5.979, 1.56)/(5.979, 1.702)},{(6.167, 1.588)/(6.167, 1.736)},{(6.356, 1.565)/(6.356, 1.721)},{(6.544, 1.588)/(6.544, 1.755)},{(6.733, 1.561)/(6.733, 1.742)},{(6.921, 1.639)/(6.921, 1.83)},{(7.11, 1.63)/(7.11, 1.833)},{(7.298, 1.569)/(7.298, 1.787)},{(7.487, 1.586)/(7.487, 1.832)},{(7.676, 1.563)/(7.676, 1.822)},{(7.864, 1.395)/(7.864, 1.699)},{(8.053, 1.202)/(8.053, 1.532)},{(8.241, 1.176)/(8.241, 1.525)},{(8.43, 1.065)/(8.43, 1.462)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.47, 0.7551),(4.659, 0.9843),(4.847, 1.099),(5.036, 1.261),(5.224, 1.364),(5.413, 1.463),(5.602, 1.531),(5.79, 1.585),(5.979, 1.629),(6.167, 1.66),(6.356, 1.644),(6.544, 1.675),(6.733, 1.656),(6.921, 1.736),(7.11, 1.729),(7.298, 1.674),(7.487, 1.711),(7.676, 1.698),(7.864, 1.555),(8.053, 1.373),(8.241, 1.354),(8.43, 1.268)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[black] (8.676, 2.424) -- (8.676, 0.076) -- (12.823999999999998, 0.076);
\draw[black] (8.959, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (8.959, 0.076) {\scriptsize $5$};
\draw[black] (9.902, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (9.902, 0.076) {\scriptsize $10$};
\draw[black] (10.84, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (10.84, 0.076) {\scriptsize $15$};
\draw[black] (11.79, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (11.79, 0.076) {\scriptsize $20$};
\draw[black] (12.73, 0.076) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (12.73, 0.076) {\scriptsize $25$};
\draw[black] (8.676, 0.1827) -- +(0.1,0.);
\draw[black] (8.676, 0.8942) -- +(0.1,0.);
\draw[black] (8.676, 1.606) -- +(0.1,0.);
\draw[black] (8.676, 2.317) -- +(0.1,0.);
\draw[black] (8.77, 0.076) -- +(0.,0.05);
\draw[black] (8.959, 0.076) -- +(0.,0.05);
\draw[black] (9.147, 0.076) -- +(0.,0.05);
\draw[black] (9.336, 0.076) -- +(0.,0.05);
\draw[black] (9.524, 0.076) -- +(0.,0.05);
\draw[black] (9.713, 0.076) -- +(0.,0.05);
\draw[black] (9.902, 0.076) -- +(0.,0.05);
\draw[black] (10.09, 0.076) -- +(0.,0.05);
\draw[black] (10.28, 0.076) -- +(0.,0.05);
\draw[black] (10.47, 0.076) -- +(0.,0.05);
\draw[black] (10.66, 0.076) -- +(0.,0.05);
\draw[black] (10.84, 0.076) -- +(0.,0.05);
\draw[black] (11.03, 0.076) -- +(0.,0.05);
\draw[black] (11.22, 0.076) -- +(0.,0.05);
\draw[black] (11.41, 0.076) -- +(0.,0.05);
\draw[black] (11.6, 0.076) -- +(0.,0.05);
\draw[black] (11.79, 0.076) -- +(0.,0.05);
\draw[black] (11.98, 0.076) -- +(0.,0.05);
\draw[black] (12.16, 0.076) -- +(0.,0.05);
\draw[black] (12.35, 0.076) -- +(0.,0.05);
\draw[black] (12.54, 0.076) -- +(0.,0.05);
\draw[black] (12.73, 0.076) -- +(0.,0.05);
\draw[black] (8.676, 0.1827) -- +(0.05,0.);
\draw[black] (8.676, 0.5385) -- +(0.05,0.);
\draw[black] (8.676, 0.8942) -- +(0.05,0.);
\draw[black] (8.676, 1.25) -- +(0.05,0.);
\draw[black] (8.676, 1.606) -- +(0.05,0.);
\draw[black] (8.676, 1.962) -- +(0.05,0.);
\draw[black] (8.676, 2.317) -- +(0.05,0.);
\node[anchor=south west, align=left] at (9.0908, 1.6726400000000001) {\scriptsize $(t_0, t_d) = (12, 24) \enspace N_\mathrm{op} = 5$};
\draw (8.676, 1.326) -- (12.82, 1.326);
\draw[dashed] (8.676, 1.131) -- (12.82, 1.131);
\draw[dashed] (8.676, 1.523) -- (12.82, 1.523);
\foreach \low/\up in {{(8.77, 0.7211)/(8.77, 0.832)},{(8.959, 0.9568)/(8.959, 1.072)},{(9.147, 1.057)/(9.147, 1.174)},{(9.336, 1.208)/(9.336, 1.332)},{(9.524, 1.325)/(9.524, 1.45)},{(9.713, 1.43)/(9.713, 1.555)},{(9.902, 1.494)/(9.902, 1.623)},{(10.09, 1.555)/(10.09, 1.688)},{(10.28, 1.587)/(10.28, 1.729)},{(10.47, 1.625)/(10.47, 1.775)},{(10.66, 1.607)/(10.66, 1.766)},{(10.84, 1.625)/(10.84, 1.795)},{(11.03, 1.6)/(11.03, 1.785)},{(11.22, 1.676)/(11.22, 1.874)},{(11.41, 1.661)/(11.41, 1.873)},{(11.6, 1.604)/(11.6, 1.833)},{(11.79, 1.649)/(11.79, 1.904)},{(11.98, 1.626)/(11.98, 1.89)},{(12.16, 1.435)/(12.16, 1.748)},{(12.35, 1.247)/(12.35, 1.587)},{(12.54, 1.202)/(12.54, 1.568)},{(12.73, 1.108)/(12.73, 1.493)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(8.77, 0.7767),(8.959, 1.016),(9.147, 1.117),(9.336, 1.273),(9.524, 1.388),(9.713, 1.493),(9.902, 1.562),(10.09, 1.62),(10.28, 1.656),(10.47, 1.697),(10.66, 1.688),(10.84, 1.714),(11.03, 1.695),(11.22, 1.776),(11.41, 1.764),(11.6, 1.72),(11.79, 1.778),(11.98, 1.763),(12.16, 1.599),(12.35, 1.426),(12.54, 1.387),(12.73, 1.301)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> figures/pSq4-A12_tmin.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.016666666666666666, 2.4833333333333334) -- (0.016666666666666666, 0.016666666666666666) -- (3.783333333333333, 0.016666666666666666);
\draw[black] (0.2735, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (0.2735, 0.01667) {\scriptsize $5$};
\draw[black] (1.13, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.13, 0.01667) {\scriptsize $10$};
\draw[black] (1.986, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (1.986, 0.01667) {\scriptsize $15$};
\draw[black] (2.842, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (2.842, 0.01667) {\scriptsize $20$};
\draw[black] (3.698, 0.01667) -- +(0.,0.1);
\node[anchor=north, inner sep=0.2em] at (3.698, 0.01667) {\scriptsize $25$};
\draw[black] (0.01667, 0.1288) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.1288) {\scriptsize $3.4$};
\draw[black] (0.01667, 0.8763) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 0.8763) {\scriptsize $3.6$};
\draw[black] (0.01667, 1.624) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 1.624) {\scriptsize $3.8$};
\draw[black] (0.01667, 2.371) -- +(0.1,0.);
\node[anchor=east, inner sep=0.2em] at (0.01667, 2.371) {\scriptsize $4.0$};
\draw[black] (0.1023, 0.01667) -- +(0.,0.05);
\draw[black] (0.2735, 0.01667) -- +(0.,0.05);
\draw[black] (0.4447, 0.01667) -- +(0.,0.05);
\draw[black] (0.6159, 0.01667) -- +(0.,0.05);
\draw[black] (0.7871, 0.01667) -- +(0.,0.05);
\draw[black] (0.9583, 0.01667) -- +(0.,0.05);
\draw[black] (1.13, 0.01667) -- +(0.,0.05);
\draw[black] (1.301, 0.01667) -- +(0.,0.05);
\draw[black] (1.472, 0.01667) -- +(0.,0.05);
\draw[black] (1.643, 0.01667) -- +(0.,0.05);
\draw[black] (1.814, 0.01667) -- +(0.,0.05);
\draw[black] (1.986, 0.01667) -- +(0.,0.05);
\draw[black] (2.157, 0.01667) -- +(0.,0.05);
\draw[black] (2.328, 0.01667) -- +(0.,0.05);
\draw[black] (2.499, 0.01667) -- +(0.,0.05);
\draw[black] (2.67, 0.01667) -- +(0.,0.05);
\draw[black] (2.842, 0.01667) -- +(0.,0.05);
\draw[black] (3.013, 0.01667) -- +(0.,0.05);
\draw[black] (3.184, 0.01667) -- +(0.,0.05);
\draw[black] (3.355, 0.01667) -- +(0.,0.05);
\draw[black] (3.527, 0.01667) -- +(0.,0.05);
\draw[black] (3.698, 0.01667) -- +(0.,0.05);
\draw[black] (0.01667, 0.1288) -- +(0.05,0.);
\draw[black] (0.01667, 0.5025) -- +(0.05,0.);
\draw[black] (0.01667, 0.8763) -- +(0.05,0.);
\draw[black] (0.01667, 1.25) -- +(0.05,0.);
\draw[black] (0.01667, 1.624) -- +(0.05,0.);
\draw[black] (0.01667, 1.997) -- +(0.05,0.);
\draw[black] (0.01667, 2.371) -- +(0.05,0.);
\node[anchor=north] at (2.465, -0.18333000000000002) {\footnotesize \footnotesize $t_\mathrm{min}/a_t$};
\node[anchor=south, rotate=90] at (-0.5333300000000001, 1.743) {\footnotesize $E_\mathrm{cm}/m_\pi$};
\node[anchor=south west, align=left] at (0.39333333333333337, 1.7433333333333332) {\footnotesize$A_{1}(4)$, $E_2$};
\draw (0.01667, 1.33) -- (3.783, 1.33);
\draw[dashed] (0.01667, 1.125) -- (3.783, 1.125);
\draw[dashed] (0.01667, 1.537) -- (3.783, 1.537);
\foreach \low/\up in {{(0.1023, 0.6864)/(0.1023, 0.8048)},{(0.2735, 0.9219)/(0.2735, 1.043)},{(0.4447, 1.035)/(0.4447, 1.156)},{(0.6159, 1.202)/(0.6159, 1.33)},{(0.7871, 1.323)/(0.7871, 1.456)},{(0.9583, 1.418)/(0.9583, 1.55)},{(1.13, 1.492)/(1.13, 1.626)},{(1.301, 1.542)/(1.301, 1.681)},{(1.472, 1.581)/(1.472, 1.728)},{(1.643, 1.617)/(1.643, 1.774)},{(1.814, 1.6)/(1.814, 1.763)},{(1.986, 1.608)/(1.986, 1.785)},{(2.157, 1.599)/(2.157, 1.784)},{(2.328, 1.666)/(2.328, 1.871)},{(2.499, 1.628)/(2.499, 1.84)},{(2.67, 1.557)/(2.67, 1.795)},{(2.842, 1.581)/(2.842, 1.837)},{(3.013, 1.556)/(3.013, 1.823)},{(3.184, 1.401)/(3.184, 1.717)},{(3.355, 1.2)/(3.355, 1.555)},{(3.527, 1.187)/(3.527, 1.572)},{(3.698, 1.125)/(3.698, 1.537)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.1023, 0.7477),(0.2735, 0.9845),(0.4447, 1.097),(0.6159, 1.27),(0.7871, 1.39),(0.9583, 1.485),(1.13, 1.561),(1.301, 1.611),(1.472, 1.653),(1.643, 1.694),(1.814, 1.683),(1.986, 1.701),(2.157, 1.695),(2.328, 1.77),(2.499, 1.733),(2.67, 1.676),(2.842, 1.714),(3.013, 1.698),(3.184, 1.566),(3.355, 1.389),(3.527, 1.389),(3.698, 1.33)}{\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*] plot coordinates {\P};}
\draw[mark options={color=black,fill=white},mark size=1.1pt,mark=*,mark options={color=black,fill=gray}] plot coordinates {(3.698, 1.33)};
\end{tikzpicture}


==> figures/summPlot_g_mpi.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.5, 0.0)--(0.0, 0.0)--(0.0, 4.4);
\draw[black] (0.6724, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (0.6724, 0.0) {\scriptsize $150$};
\draw[black] (1.793, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (1.793, 0.0) {\scriptsize $200$};
\draw[black] (2.914, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (2.914, 0.0) {\scriptsize $250$};
\draw[black] (4.034, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (4.034, 0.0) {\scriptsize $300$};
\draw[black] (5.155, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (5.155, 0.0) {\scriptsize $350$};
\draw[black] (6.276, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (6.276, 0.0) {\scriptsize $400$};
\draw[black] (0.0, 0.22) -- +(0.1,0.);
\node[anchor=east, inner sep=2pt] at (0.0, 0.22) {\scriptsize $4$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 0.22) -- +(6.4,0.);
\draw[black] (0.0, 1.32) -- +(0.1,0.);
\node[anchor=east, inner sep=2pt] at (0.0, 1.32) {\scriptsize $5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.32) -- +(6.4,0.);
\draw[black] (0.0, 2.42) -- +(0.1,0.);
\node[anchor=east, inner sep=2pt] at (0.0, 2.42) {\scriptsize $6$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.42) -- +(6.4,0.);
\draw[black] (0.0, 3.52) -- +(0.1,0.);
\node[anchor=east, inner sep=2pt] at (0.0, 3.52) {\scriptsize $7$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.52) -- +(6.4,0.);
\draw[black] (0.0, 0.77) -- +(0.05,0.);
\draw[black] (0.0, 1.32) -- +(0.05,0.);
\draw[black] (0.0, 1.87) -- +(0.05,0.);
\draw[black] (0.0, 2.42) -- +(0.05,0.);
\draw[black] (0.0, 2.97) -- +(0.05,0.);
\draw[black] (0.0, 3.52) -- +(0.05,0.);
\draw[black] (0.0, 4.07) -- +(0.05,0.);
\node[anchor=north] at (5.525, -0.2) {\footnotesize $m_\pi \, [\mathrm{MeV}]$};
\node[rotate=90,anchor=south] at (-0.4, 3.08) {\footnotesize $g_{K^\ast K\pi}$};
\foreach \low/\up in {{(0.3317, 1.686)/(0.3317, 1.748)},{(0.6724, 0.55)/(0.6724, 1.628)},{(6.074, 2.013)/(6.074, 2.673)},{(3.272, 0.33)/(3.272, 3.85)},{(2.531, 1.496)/(2.531, 1.936)}} \draw[postaction=decorate] \low -- \up;
\draw[mark=star, mark size=1.6pt] plot coordinates {(0.3317, 1.717)};
\draw[mark=*, mark size=1.pt] plot coordinates {(0.6724, 1.089)};
\node[anchor=west, color=black!60, rotate=45, inner sep=0.5em] at (0.6724, 1.089) {\scriptsize Bali et al};
\draw[mark=*, mark size=1.pt] plot coordinates {(6.074, 2.343)};
\node[anchor=east, color=black!60, rotate=45, inner sep=0.5em] at (6.074, 2.343) {\scriptsize Wilson et al};
\draw[mark=*, mark size=1.pt] plot coordinates {(3.272, 2.09)};
\node[anchor=west, color=black!60, rotate=45, inner sep=0.5em] at (3.272, 2.09) {\scriptsize Prelovsek et al};
\draw[mark=*, mark size=1.pt] plot coordinates {(2.531, 1.716)};
\node[anchor=east, color=black!60, rotate=45, inner sep=0.5em] at (2.531, 1.716) {\scriptsize this work};
\end{tikzpicture}


==> figures/summPlot_mr_mpi.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (6.5, 0.0)--(0.0, 0.0)--(0.0, 4.4);
\draw[black] (0.6724, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (0.6724, 0.0) {\scriptsize $150$};
\draw[black] (1.793, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (1.793, 0.0) {\scriptsize $200$};
\draw[black] (2.914, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (2.914, 0.0) {\scriptsize $250$};
\draw[black] (4.034, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (4.034, 0.0) {\scriptsize $300$};
\draw[black] (5.155, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (5.155, 0.0) {\scriptsize $350$};
\draw[black] (6.276, 0.0) -- +(0.,0.1);
\node[anchor=north, inner sep=2pt] at (6.276, 0.0) {\scriptsize $400$};
\draw[black] (0.0, 0.9429) -- +(0.1,0.);
\node[anchor=east, inner sep=2pt] at (0.0, 0.9429) {\scriptsize $850$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 0.9429) -- +(6.4,0.);
\draw[black] (0.0, 2.514) -- +(0.1,0.);
\node[anchor=east, inner sep=2pt] at (0.0, 2.514) {\scriptsize $900$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.514) -- +(6.4,0.);
\draw[black] (0.0, 4.086) -- +(0.1,0.);
\node[anchor=east, inner sep=2pt] at (0.0, 4.086) {\scriptsize $950$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.086) -- +(6.4,0.);
\node[anchor=north] at (5.525, -0.2) {\footnotesize $m_\pi \, [\mathrm{MeV}]$};
\node[rotate=90,anchor=south] at (-0.4, 3.08) {\footnotesize $m_{K^\ast} \, [\mathrm{MeV}]$};
\foreach \low/\up in {{(0.3317, 2.374)/(0.3317, 2.374)},{(0.6724, 0.5939)/(0.6724, 2.423)},{(6.074, 3.52)/(6.074, 3.583)},{(3.272, 1.791)/(3.272, 2.671)},{(2.531, 1.915)/(2.531, 2.295)}} \draw[postaction=decorate] \low -- \up;
\draw[mark=star, mark size=1.6pt] plot coordinates {(0.3317, 2.374)};
\draw[mark=*, mark size=1.pt] plot coordinates {(0.6724, 1.509)};
\node[anchor=west, color=black!60, rotate=45, inner sep=0.5em] at (0.6724, 1.509) {\scriptsize Bali et al};
\draw[mark=*, mark size=1.pt] plot coordinates {(6.074, 3.551)};
\node[anchor=east, color=black!60, rotate=45, inner sep=0.5em] at (6.074, 3.551) {\scriptsize Wilson et al};
\draw[mark=*, mark size=1.pt] plot coordinates {(3.272, 2.231)};
\node[anchor=west, color=black!60, rotate=45, inner sep=0.5em] at (3.272, 2.231) {\scriptsize Prelovsek et al};
\draw[mark=*, mark size=1.pt] plot coordinates {(2.531, 2.105)};
\node[anchor=east, color=black!60, rotate=45, inner sep=0.5em] at (2.531, 2.105) {\scriptsize this work};
\end{tikzpicture}

